The Singular Values of the GOE

As a unifying framework for examining several properties that nominally involve eigenvalues, we present a particular structure of the singular values of the Gaussian orthogonal ensemble (GOE): the even-location singular values are distributed as the positive eigenvalues of a Gaussian ensemble with chiral unitary symmetry (anti-GUE), while the odd-location singular values, conditioned on the even-location ones, can be algebraically transformed into a set of independent $\chi$-distributed random variables. We discuss three applications of this structure: first, there is a pair of bidiagonal square matrices, whose singular values are jointly distributed as the even- and odd-location ones of the GOE; second, the magnitude of the determinant of the GOE is distributed as a product of simple independent random variables; third, on symmetric intervals, the gap probabilities of the GOE can be expressed in terms of the Laguerre unitary ensemble (LUE). We work specifically with matrices of finite order, but by passing to a large matrix limit, we also obtain new insight into asymptotic properties such as the central limit theorem of the determinant or the gap probabilities in the bulk-scaling limit. The analysis in this paper avoids much of the technical machinery (e.g. Pfaffians, skew-orthogonal polynomials, martingales, Meijer $G$-function, etc.) that was previously used to analyze some of the applications.

==> Images/lambda1.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.9,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
area legend,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-5,
xmax=4,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.45,
ymajorgrids
]
\addplot[ybar,bar width=0.0243825703948402\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
-4.88461538461539	0.00238433475392998\\
-4.65384615384615	0.00372823252432688\\
-4.42307692307692	0.0075865196715954\\
-4.19230769230769	0.0144794146875021\\
-3.96153846153846	0.024016753703222\\
-3.73076923076923	0.0368488098334634\\
-3.5	0.0581777679958916\\
-3.26923076923077	0.0860528088463821\\
-3.03846153846154	0.117049160647472\\
-2.80769230769231	0.152510721169558\\
-2.57692307692308	0.193304521232251\\
-2.34615384615385	0.236612710671815\\
-2.11538461538462	0.26318720529289\\
-1.88461538461538	0.287290662078073\\
-1.65384615384615	0.316769709944843\\
-1.42307692307692	0.318807232370929\\
-1.19230769230769	0.31256461046973\\
-0.961538461538461	0.303287380699894\\
-0.73076923076923	0.279313978537652\\
-0.5	0.253519811654228\\
-0.26923076923077	0.227292129360998\\
-0.0384615384615388	0.187322008576936\\
0.192307692307692	0.149779574087783\\
0.423076923076923	0.12329178254867\\
0.653846153846154	0.100705629697806\\
0.884615384615385	0.0761253059618373\\
1.11538461538462	0.0577009010451056\\
1.34615384615385	0.0435249471444673\\
1.57692307692308	0.031646624915798\\
1.80769230769231	0.0208520912116422\\
2.03846153846154	0.0160834217037823\\
2.26923076923077	0.0120517283925916\\
2.5	0.00723970734375104\\
2.73076923076923	0.00498542721276269\\
2.96153846153846	0.00286120170471598\\
3.19230769230769	0.00173406163922181\\
3.42307692307692	0.00108378852451363\\
3.65384615384615	0.000780327737649813\\
3.88461538461539	0.000780327737649813\\
};
\addplot [color=myred,solid,opacity=0.7,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	nan\\
};
\addplot [color=myred,solid,opacity=0.7,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	0.00109148558801897\\
-4.99999470035849	0.00109150635166984\\
-4.99997880144645	0.00109156864468956\\
-4.99995230330132	0.00109167247328083\\
-4.99991520598553	0.0010918178477816\\
-4.99986750958644	0.00109200478266793\\
-4.9998092142164	0.00109223329655433\\
-4.99974032001272	0.00109250341219795\\
-4.99966082713767	0.00109281515650022\\
-4.9995707357785	0.00109316856051181\\
-4.99947004614739	0.00109356365943576\\
-4.99935875848153	0.00109400049263341\\
-4.99923687304302	0.00109447910362858\\
-4.99910439011896	0.0010949995401151\\
-4.99896131002141	0.00109556185396144\\
-4.99880763308736	0.00109616610121962\\
-4.99864335967879	0.00109681234213154\\
-4.99846849018264	0.00109750064113845\\
-4.99828302501078	0.00109823106688839\\
-4.99808696460006	0.00109900369224703\\
-4.99788030941228	0.00109981859430651\\
-4.9976630599342	0.00110067585439689\\
-4.99743521667752	0.00110157555809642\\
-4.9971967801789	0.00110251779524446\\
-4.99694775099996	0.00110350265995231\\
-4.99668812972727	0.00110453025061739\\
-4.99641791697232	0.00110560066993643\\
-4.99613711337158	0.00110671402491884\\
-4.99584571958646	0.00110787042690235\\
-4.99554373630329	0.00110906999156774\\
-4.99523116423337	0.00111031283895471\\
-4.99490800411294	0.00111159909347864\\
-4.99457425670316	0.0011129288839474\\
-4.99422992279014	0.00111430234357897\\
-4.99387500318492	0.00111571961002017\\
-4.99350949872348	0.00111718082536482\\
-4.99313341026672	0.00111868613617382\\
-4.99274673870049	0.00112023569349505\\
-4.99234948493554	0.00112182965288402\\
-4.99194164990758	0.00112346817442528\\
-4.99152323457721	0.0011251514227545\\
-4.99109423992996	0.00112687956708065\\
-4.99065466697629	0.00112865278120986\\
-4.99020451675156	0.00113047124356858\\
-4.98974379031606	0.00113233513722857\\
-4.98927248875499	0.00113424464993163\\
-4.98879061317844	0.0011361999741157\\
-4.98829816472142	0.00113820130694104\\
-4.98779514454384	0.0011402488503173\\
-4.98728155383052	0.00114234281093118\\
-4.98675739379116	0.00114448340027509\\
-4.98622266566037	0.00114667083467568\\
-4.98567737069764	0.00114890533532396\\
-4.98512151018737	0.00115118712830512\\
-4.98455508543881	0.00115351644463035\\
-4.98397809778614	0.00115589352026753\\
-4.98339054858838	0.0011583185961746\\
-4.98279243922944	0.00116079191833173\\
-4.98218377111811	0.00116331373777568\\
-4.98156454568804	0.00116588431063398\\
-4.98093476439775	0.00116850389816003\\
-4.98029442873063	0.00117117276676914\\
-4.97964354019493	0.00117389118807479\\
-4.97898210032374	0.00117665943892607\\
-4.97831011067501	0.00117947780144567\\
-4.97762757283155	0.00118234656306848\\
-4.976934488401	0.00118526601658087\\
-4.97623085901586	0.00118823646016138\\
-4.97551668633344	0.00119125819742095\\
-4.97479197203592	0.00119433153744499\\
-4.97405671783027	0.00119745679483551\\
-4.97331092544832	0.00120063428975437\\
-4.97255459664669	0.0012038643479674\\
-4.97178773320685	0.00120714730088857\\
-4.97101033693506	0.00121048348562574\\
-4.97022240966239	0.00121387324502695\\
-4.96942395324474	0.00121731692772716\\
-4.96861496956277	0.00122081488819608\\
-4.96779546052197	0.00122436748678716\\
-4.9669654280526	0.00122797508978616\\
-4.96612487410973	0.00123163806946235\\
-4.96527380067318	0.00123535680411838\\
-4.96441220974757	0.00123913167814331\\
-4.9635401033623	0.00124296308206417\\
-4.96265748357151	0.00124685141260039\\
-4.96176435245413	0.00125079707271714\\
-4.96086071211383	0.00125480047168178\\
-4.95994656467905	0.00125886202511827\\
-4.95902191230296	0.00126298215506583\\
-4.95808675716349	0.00126716129003521\\
-4.9571411014633	0.00127139986506848\\
-4.95618494742977	0.00127569832179759\\
-4.95521829731504	0.00128005710850559\\
-4.95424115339595	0.00128447668018747\\
-4.95325351797406	0.00128895749861271\\
-4.95225539337564	0.00129350003238789\\
-4.95124678195167	0.00129810475702161\\
-4.95022768607783	0.00130277215498865\\
-4.94919810815449	0.00130750271579647\\
-4.94815805060672	0.00131229693605168\\
-4.94710751588427	0.0013171553195284\\
-4.94604650646156	0.00132207837723645\\
-4.94497502483769	0.00132706662749176\\
-4.94389307353642	0.00133212059598659\\
-4.94280065510617	0.00133724081586165\\
-4.94169777212004	0.00134242782777847\\
-4.94058442717573	0.00134768217999364\\
-4.93946062289563	0.00135300442843329\\
-4.93832636192672	0.00135839513676887\\
-4.93718164694066	0.00136385487649384\\
-4.93602648063369	0.00136938422700229\\
-4.93486086572669	0.00137498377566669\\
-4.93368480496515	0.00138065411791888\\
-4.93249830111915	0.00138639585733054\\
-4.93130135698338	0.00139220960569577\\
-4.93009397537713	0.00139809598311382\\
-4.92887615914424	0.00140405561807394\\
-4.92764791115316	0.00141008914754033\\
-4.9264092342969	0.00141619721703915\\
-4.92516013149304	0.00142238048074584\\
-4.9239006056837	0.00142863960157408\\
-4.92263065983558	0.00143497525126597\\
-4.92135029693989	0.00144138811048279\\
-4.9200595200124	0.00144787886889756\\
-4.9187583320934	0.00145444822528863\\
-4.9174467362477	0.00146109688763395\\
-4.91612473556463	0.00146782557320748\\
-4.91479233315802	0.00147463500867575\\
-4.91344953216622	0.00148152593019672\\
-4.91209633575204	0.00148849908351902\\
-4.91073274710281	0.00149555522408269\\
-4.90935876943032	0.00150269511712135\\
-4.90797440597081	0.0015099195377656\\
-4.90657965998503	0.0015172292711477\\
-4.90517453475815	0.00152462511250708\\
-4.9037590335998	0.00153210786729793\\
-4.90233315984404	0.00153967835129745\\
-4.90089691684937	0.00154733739071592\\
-4.89945030799872	0.00155508582230778\\
-4.89799333669941	0.00156292449348403\\
-4.89652600638319	0.0015708542624263\\
-4.89504832050621	0.00157887599820199\\
-4.89356028254901	0.00158699058088085\\
-4.8920618960165	0.00159519890165329\\
-4.89055316443798	0.00160350186294943\\
-4.8890340913671	0.00161190037856028\\
-4.88750468038189	0.00162039537375995\\
-4.88596493508472	0.00162898778542935\\
-4.88441485910229	0.00163767856218139\\
-4.88285445608565	0.00164646866448767\\
-4.88128372971016	0.00165535906480654\\
-4.87970268367552	0.00166435074771301\\
-4.8781113217057	0.00167344471002954\\
-4.876509647549	0.00168264196095906\\
-4.874897664978	0.00169194352221886\\
-4.87327537778954	0.00170135042817667\\
-4.87164278980477	0.00171086372598764\\
-4.86999990486907	0.00172048447573359\\
-4.86834672685208	0.00173021375056305\\
-4.86668325964771	0.00174005263683371\\
-4.86500950717406	0.0017500022342559\\
-4.8633254733735	0.00176006365603789\\
-4.86163116221258	0.00177023802903318\\
-4.85992657768209	0.00178052649388827\\
-4.85821172379699	0.00179093020519397\\
-4.85648660459644	0.00180145033163646\\
-4.85475122414379	0.00181208805615139\\
-4.85300558652654	0.00182284457607924\\
-4.85124969585636	0.00183372110332209\\
-4.84948355626907	0.00184471886450244\\
-4.84770717192463	0.00185583910112393\\
-4.84592054700712	0.00186708306973372\\
-4.84412368572476	0.00187845204208608\\
-4.84231659230987	0.00188994730530867\\
-4.84049927101886	0.00190157016207004\\
-4.83867172613226	0.00191332193074897\\
-4.83683396195464	0.00192520394560606\\
-4.83498598281468	0.00193721755695645\\
-4.8331277930651	0.00194936413134532\\
-4.83125939708266	0.00196164505172412\\
-4.82938079926819	0.0019740617176299\\
-4.82749200404653	0.0019866155453655\\
-4.82559301586653	0.00199930796818234\\
-4.82368383920107	0.0020121404364648\\
-4.82176447854701	0.00202511441791667\\
-4.81983493842521	0.00203823139774942\\
-4.8178952233805	0.00205149287887252\\
-4.81594533798167	0.00206490038208564\\
-4.81398528682149	0.00207845544627351\\
-4.81201507451664	0.00209215962860128\\
-4.81003470570777	0.00210601450471356\\
-4.80804418505941	0.00212002166893446\\
-4.80604351726004	0.00213418273447002\\
-4.80403270702202	0.00214849933361279\\
-4.80201175908161	0.00216297311794809\\
-4.79998067819894	0.00217760575856286\\
-4.797939469158	0.00219239894625613\\
-4.79588813676666	0.00220735439175214\\
-4.79382668585662	0.00222247382591514\\
-4.79175512128341	0.00223775899996623\\
-4.78967344792639	0.00225321168570298\\
-4.78758167068871	0.00226883367572078\\
-4.78547979449735	0.00228462678363603\\
-4.78336782430306	0.0023005928443124\\
-4.78124576508035	0.0023167337140885\\
-4.77911362182754	0.00233305127100822\\
-4.77697139956664	0.00234954741505279\\
-4.77481910334346	0.00236622406837615\\
-4.77265673822749	0.00238308317554104\\
-4.77048430931197	0.00240012670375864\\
-4.76830182171383	0.00241735664313025\\
-4.76610928057368	0.00243477500688993\\
-4.76390669105583	0.00245238383165201\\
-4.76169405834826	0.00247018517765819\\
-4.75947138766258	0.00248818112902924\\
-4.75723868423408	0.00250637379401671\\
-4.75499595332164	0.00252476530525993\\
-4.7527432002078	0.00254335782004183\\
-4.75048043019868	0.00256215352055075\\
-4.74820764862399	0.00258115461414147\\
-4.74592486083704	0.00260036333360105\\
-4.7436320722147	0.00261978193741525\\
-4.74132928815739	0.00263941271003884\\
-4.73901651408908	0.00265925796216701\\
-4.73669375545728	0.00267932003101022\\
-4.73436101773299	0.00269960128057086\\
-4.73201830641074	0.00272010410192279\\
-4.72966562700855	0.00274083091349281\\
-4.7273029850679	0.00276178416134532\\
-4.72493038615376	0.00278296631946829\\
-4.72254783585453	0.00280437989006338\\
-4.72015533978207	0.00282602740383656\\
-4.71775290357165	0.00284791142029332\\
-4.71534053288195	0.00287003452803415\\
-4.71291823339507	0.00289239934505471\\
-4.71048601081649	0.00291500851904644\\
-4.70804387087505	0.0029378647277018\\
-4.70559181932296	0.00296097067901969\\
-4.70312986193577	0.00298432911161577\\
-4.70065800451236	0.00300794279503334\\
-4.69817625287495	0.00303181453005808\\
-4.69568461286903	0.00305594714903416\\
-4.69318309036342	0.00308034351618449\\
-4.69067169125017	0.00310500652793137\\
-4.68815042144465	0.00312993911322203\\
-4.68561928688542	0.00315514423385447\\
-4.68307829353433	0.00318062488480788\\
-4.68052744737641	0.00320638409457358\\
-4.67796675441992	0.00323242492549071\\
-4.67539622069631	0.00325875047408217\\
-4.67281585226019	0.00328536387139533\\
-4.67022565518937	0.00331226828334305\\
-4.66762563558478	0.00333946691104958\\
-4.66501579957049	0.0033669629911966\\
-4.66239615329371	0.00339475979637414\\
-4.65976670292475	0.00342286063543192\\
-4.65712745465699	0.00345126885383496\\
-4.65447841470691	0.00347998783402016\\
-4.65181958931405	0.00350902099575705\\
-4.649150984741	0.00353837179650925\\
-4.64647260727339	0.00356804373180033\\
-4.64378446321984	0.00359804033558018\\
-4.64108655891201	0.00362836518059588\\
-4.63837890070453	0.00365902187876313\\
-4.635661494975	0.00369001408154219\\
-4.632934348124	0.00372134548031361\\
-4.63019746657503	0.00375301980675984\\
-4.62745085677454	0.00378504083324569\\
-4.62469452519188	0.0038174123732043\\
-4.6219284783193	0.00385013828152313\\
-4.61915272267194	0.00388322245493411\\
-4.6163672647878	0.00391666883240503\\
-4.61357211122774	0.00395048139553408\\
-4.61076726857546	0.0039846641689458\\
-4.60795274343747	0.00401922122069073\\
-4.60512854244309	0.00405415666264572\\
-4.60229467224444	0.00408947465091844\\
-4.5994511395164	0.00412517938625193\\
-4.59659795095661	0.00416127511443396\\
-4.59373511328548	0.00419776612670597\\
-4.59086263324611	0.00423465676017656\\
-4.58798051760433	0.00427195139823553\\
-4.58508877314867	0.00430965447097115\\
-4.58218740669033	0.00434777045558841\\
-4.57927642506318	0.00438630387683121\\
-4.57635583512374	0.00442525930740425\\
-4.57342564375114	0.00446464136839918\\
-4.57048585784716	0.00450445472972116\\
-4.56753648433615	0.00454470411051878\\
-4.56457753016506	0.00458539427961452\\
-4.5616090023034	0.00462653005593826\\
-4.55863090774322	0.00466811630896208\\
-4.55564325349912	0.00471015795913736\\
-4.5526460466082	0.00475265997833287\\
-4.54963929413009	0.00479562739027614\\
-4.54662300314686	0.00483906527099436\\
-4.54359718076309	0.00488297874925963\\
-4.54056183410577	0.00492737300703307\\
-4.53751697032437	0.0049722532799134\\
-4.53446259659073	0.00501762485758415\\
-4.53139872009911	0.00506349308426523\\
-4.52832534806617	0.00510986335916349\\
-4.52524248773091	0.00515674113692644\\
-4.52215014635468	0.00520413192809667\\
-4.51904833122118	0.00525204129956724\\
-4.5159370496364	0.00530047487503935\\
-4.51281630892866	0.00534943833548\\
-4.50968611644853	0.0053989374195815\\
-4.50654647956886	0.00544897792422236\\
-4.50339740568472	0.00549956570492838\\
-4.50023890221345	0.00555070667633515\\
-4.49707097659456	0.00560240681265196\\
-4.49389363628979	0.00565467214812525\\
-4.49070688878301	0.00570750877750448\\
-4.48751074158029	0.00576092285650698\\
-4.48430520220982	0.0058149206022851\\
-4.48109027822192	0.00586950829389275\\
-4.477865977189	0.00592469227275272\\
-4.47463230670557	0.00598047894312498\\
-4.4713892743882	0.00603687477257433\\
-4.46813688787553	0.00609388629243923\\
-4.46487515482821	0.00615152009830037\\
-4.46160408292891	0.00620978285044919\\
-4.45832367988231	0.00626868127435702\\
-4.45503395341505	0.00632822216114342\\
-4.45173491127575	0.00638841236804481\\
-4.44842656123495	0.00644925881888283\\
-4.44510891108513	0.00651076850453232\\
-4.44178196864067	0.00657294848338862\\
-4.43844574173783	0.00663580588183479\\
-4.43510023823477	0.00669934789470781\\
-4.43174546601145	0.00676358178576435\\
-4.4283814329697	0.00682851488814543\\
-4.42500814703315	0.00689415460484049\\
-4.42162561614723	0.0069605084091499\\
-4.41823384827913	0.00702758384514727\\
-4.41483285141781	0.00709538852813914\\
-4.41142263357397	0.00716393014512466\\
-4.40800320278002	0.00723321645525277\\
-4.40457456709008	0.00730325529027866\\
-4.40113673457994	0.0073740545550174\\
-4.39768971334706	0.00744562222779717\\
-4.39423351151054	0.00751796636090908\\
-4.3907681372111	0.0075910950810558\\
-4.38729359861107	0.00766501658979792\\
-4.38380990389438	0.00773973916399749\\
-4.38031706126649	0.00781527115625966\\
-4.37681507895445	0.0078916209953712\\
-4.3733039652068	0.00796879718673647\\
-4.36978372829361	0.00804680831281088\\
-4.36625437650643	0.00812566303353051\\
-4.36271591815829	0.00820537008673948\\
-4.35916836158365	0.00828593828861288\\
-4.35561171513841	0.0083673765340777\\
-4.3520459871999	0.00844969379722863\\
-4.3484711861668	0.00853289913174119\\
-4.3448873204592	0.0086170016712802\\
-4.34129439851851	0.00870201062990475\\
-4.3376924288075	0.00878793530246839\\
-4.33408141981022	0.00887478506501533\\
-4.33046138003204	0.00896256937517176\\
-4.32683231799958	0.0090512977725326\\
-4.32319424226072	0.00914097987904309\\
-4.31954716138458	0.00923162539937577\\
-4.31589108396146	0.00932324412130141\\
-4.31222601860289	0.00941584591605545\\
-4.30855197394154	0.00950944073869781\\
-4.30486895863125	0.00960403862846778\\
-4.30117698134697	0.00969964970913203\\
-4.29747605078478	0.00979628418932737\\
-4.29376617566182	0.0098939523628963\\
-4.29004736471634	0.00999266460921635\\
-4.2863196267076	0.0100924313935227\\
-4.2825829704159	0.0101932632672239\\
-4.27883740464255	0.0102951708682097\\
-4.27508293820984	0.0103981649211523\\
-4.27131957996102	0.0105022562378001\\
-4.2675473387603	0.0106074557172627\\
-4.26376622349279	0.0107137743462887\\
-4.25997624306453	0.0108212231995353\\
-4.25617740640242	0.0109298134398285\\
-4.25236972245422	0.011039556318416\\
-4.24855320018854	0.0111504631752104\\
-4.24472784859479	0.0112625454390229\\
-4.24089367668321	0.0113758146277888\\
-4.23705069348478	0.0114902823487823\\
-4.23319890805125	0.0116059602988224\\
-4.2293383294551	0.011722860264468\\
-4.22546896678953	0.011840994122203\\
-4.22159082916841	0.0119603738386115\\
-4.2177039257263	0.0120810114705407\\
-4.2138082656184	0.0122029191652547\\
-4.20990385802052	0.0123261091605758\\
-4.2059907121291	0.012450593785014\\
-4.20206883716114	0.0125763854578861\\
-4.19813824235421	0.0127034966894218\\
-4.19419893696643	0.0128319400808574\\
-4.19025093027641	0.0129617283245177\\
-4.18629423158328	0.0130928742038845\\
-4.18232885020663	0.0132253905936522\\
-4.1783547954865	0.0133592904597704\\
-4.17437207678338	0.0134945868594723\\
-4.17038070347813	0.0136312929412899\\
-4.16638068497202	0.0137694219450542\\
-4.16237203068668	0.0139089872018822\\
-4.15835475006409	0.0140500021341478\\
-4.15432885256653	0.0141924802554392\\
-4.15029434767658	0.0143364351704997\\
-4.14625124489709	0.0144818805751537\\
-4.14219955375119	0.0146288302562172\\
-4.13813928378221	0.014777298091391\\
-4.13407044455369	0.0149272980491389\\
-4.12999304564936	0.0150788441885483\\
-4.12590709667311	0.0152319506591739\\
-4.12181260724897	0.015386631700865\\
-4.11770958702108	0.0155429016435734\\
-4.11359804565369	0.015700774907146\\
-4.10947799283109	0.0158602660010967\\
-4.10534943825766	0.0160213895243615\\
-4.10121239165777	0.0161841601650343\\
-4.0970668627758	0.0163485927000834\\
-4.09291286137612	0.016514701995049\\
-4.08875039724304	0.0166825030037214\\
-4.08457948018083	0.0168520107677974\\
-4.08040012001364	0.0170232404165195\\
-4.07621232658551	0.0171962071662911\\
-4.07201610976037	0.0173709263202736\\
-4.06781147942197	0.0175474132679603\\
-4.06359844547387	0.0177256834847303\\
-4.05937701783945	0.0179057525313791\\
-4.05514720646183	0.0180876360536285\\
-4.0509090213039	0.0182713497816128\\
-4.04666247234826	0.018456909529343\\
-4.04240756959722	0.0186443311941476\\
-4.03814432307276	0.0188336307560901\\
-4.03387274281652	0.0190248242773623\\
-4.02959283888975	0.0192179279016551\\
-4.02530462137334	0.0194129578535023\\
-4.02100810036772	0.0196099304376027\\
-4.01670328599291	0.019808862038115\\
-4.01239018838846	0.0200097691179282\\
-4.00806881771341	0.0202126682179067\\
-4.00373918414631	0.0204175759561094\\
-3.99940129788516	0.0206245090269817\\
-3.9950551691474	0.0208334842005219\\
-3.99070080816989	0.0210445183214209\\
-3.98633822520887	0.0212576283081737\\
-3.98196743053995	0.021472831152164\\
-3.97758843445808	0.0216901439167218\\
-3.97320124727754	0.021909583736151\\
-3.9688058793319	0.0221311678147311\\
-3.96440234097397	0.0223549134256875\\
-3.95999064257585	0.0225808379101353\\
-3.95557079452883	0.0228089586759919\\
-3.9511428072434	0.0230392931968614\\
-3.94670669114922	0.0232718590108879\\
-3.94226245669512	0.0235066737195793\\
-3.93781011434902	0.0237437549866011\\
-3.93334967459794	0.0239831205365381\\
-3.92888114794801	0.0242247881536259\\
-3.92440454492435	0.0244687756804516\\
-3.91991987607116	0.0247151010166214\\
-3.9154271519516	0.0249637821173974\\
-3.91092638314782	0.0252148369923023\\
-3.9064175802609	0.0254682837036906\\
-3.90190075391088	0.0257241403652884\\
-3.89737591473666	0.0259824251406993\\
-3.89284307339603	0.0262431562418773\\
-3.88830224056563	0.0265063519275665\\
-3.88375342694092	0.026772030501706\\
-3.87919664323616	0.0270402103118029\\
-3.87463190018439	0.0273109097472685\\
-3.87005920853737	0.0275841472377217\\
-3.86547857906561	0.0278599412512574\\
-3.8608900225583	0.0281383102926793\\
-3.85629354982333	0.0284192729016982\\
-3.85168917168719	0.0287028476510943\\
-3.84707689899503	0.0289890531448451\\
-3.84245674261057	0.0292779080162152\\
-3.83782871341611	0.0295694309258126\\
-3.83319282231251	0.029863640559607\\
-3.82854908021911	0.0301605556269123\\
-3.82389749807377	0.0304601948583325\\
-3.8192380868328	0.0307625770036709\\
-3.81457085747097	0.0310677208298018\\
-3.80989582098146	0.0313756451185055\\
-3.80521298837582	0.0316863686642659\\
-3.80052237068398	0.031999910272031\\
-3.79582397895421	0.0323162887549347\\
-3.79111782425308	0.0326355229319824\\
-3.78640391766544	0.0329576316256969\\
-3.78168227029443	0.0332826336597284\\
-3.77695289326137	0.0336105478564245\\
-3.77221579770585	0.0339413930343631\\
-3.76747099478558	0.0342751880058466\\
-3.76271849567646	0.0346119515743574\\
-3.75795831157251	0.0349517025319756\\
-3.75319045368585	0.0352944596567578\\
-3.74841493324667	0.0356402417100766\\
-3.74363176150323	0.035989067433923\\
-3.73884094972177	0.0363409555481676\\
-3.73404250918656	0.0366959247477862\\
-3.72923645119983	0.0370539937000436\\
-3.72442278708176	0.0374151810416405\\
-3.71960152817042	0.0377795053758205\\
-3.71477268582179	0.0381469852694393\\
-3.70993627140971	0.0385176392499938\\
-3.70509229632585	0.0388914858026137\\
-3.7002407719797	0.0392685433670134\\
-3.69538170979851	0.0396488303344058\\
-3.6905151212273	0.0400323650443768\\
-3.68564101772881	0.0404191657817222\\
-3.6807594107835	0.0408092507732449\\
-3.67587031188947	0.0412026381845152\\
-3.6709737325625	0.0415993461165908\\
-3.66606968433596	0.0419993926027005\\
-3.66115817876084	0.0424027956048888\\
-3.65623922740568	0.042809573010623\\
-3.65131284185655	0.0432197426293619\\
-3.64637903371705	0.0436333221890884\\
-3.64143781460825	0.0440503293328025\\
-3.63648919616868	0.0444707816149788\\
-3.63153319005429	0.0448946964979864\\
-3.62656980793844	0.0453220913484719\\
-3.62159906151187	0.0457529834337059\\
-3.61662096248266	0.0461873899178934\\
-3.61163552257618	0.0466253278584473\\
-3.60664275353515	0.0470668142022275\\
-3.60164266711949	0.0475118657817429\\
-3.59663527510641	0.0479604993113201\\
-3.59162058929028	0.0484127313832346\\
-3.58659862148269	0.0488685784638106\\
-3.58156938351236	0.0493280568894831\\
-3.57653288722513	0.0497911828628298\\
-3.57148914448394	0.0502579724485658\\
-3.56643816716882	0.0507284415695091\\
-3.56137996717682	0.0512026060025093\\
-3.55631455642199	0.051680481374348\\
-3.55124194683539	0.0521620831576037\\
-3.54616215036503	0.052647426666489\\
-3.54107517897583	0.053136527052653\\
-3.53598104464964	0.0536293993009567\\
-3.53087975938515	0.0541260582252165\\
-3.52577133519792	0.0546265184639186\\
-3.5206557841203	0.055130794475905\\
-3.51553311820145	0.0556389005360308\\
-3.51040334950727	0.0561508507307931\\
-3.50526649012041	0.0566666589539348\\
-3.5001225521402	0.0571863389020186\\
-3.49497154768265	0.0577099040699784\\
-3.48981348888042	0.0582373677466419\\
-3.48464838788279	0.058768743010232\\
-3.4794762568556	0.0593040427238408\\
-3.47429710798129	0.0598432795308835\\
-3.46911095345879	0.0603864658505254\\
-3.46391780550356	0.0609336138730924\\
-3.45871767634752	0.0614847355554543\\
-3.45351057823903	0.0620398426163927\\
-3.44829652344287	0.0625989465319453\\
-3.44307552424021	0.0631620585307344\\
-3.43784759292856	0.0637291895892738\\
-3.43261274182178	0.0643003504272621\\
-3.42737098325002	0.064875551502856\\
-3.4221223295597	0.0654548030079299\\
-3.41686679311346	0.0660381148633202\\
-3.41160438629019	0.0666254967140557\\
-3.40633512148494	0.067216957924574\\
-3.40105901110892	0.0678125075739276\\
-3.39577606758944	0.0684121544509762\\
-3.39048630336995	0.0690159070495717\\
-3.38518973090993	0.0696237735637306\\
-3.3798863626849	0.0702357618828009\\
-3.37457621118641	0.0708518795866197\\
-3.36925928892195	0.0714721339406651\\
-3.363935608415	0.0720965318912029\\
-3.35860518220492	0.0727250800604287\\
-3.35326802284699	0.0733577847416064\\
-3.34792414291232	0.0739946518942054\\
-3.34257355498788	0.0746356871390356\\
-3.33721627167641	0.0752808957533835\\
-3.33185230559645	0.0759302826661478\\
-3.32648166938225	0.0765838524529794\\
-3.3211043756838	0.0772416093314225\\
-3.31572043716675	0.0779035571560618\\
-3.31032986651241	0.0785696994136745\\
-3.3049326764177	0.07924003921839\\
-3.29952887959516	0.0799145793068563\\
-3.29411848877286	0.0805933220334177\\
-3.28870151669442	0.0812762693653005\\
-3.28327797611895	0.0819634228778135\\
-3.27784787982104	0.0826547837495579\\
-3.27241124059071	0.0833503527576552\\
-3.26696807123342	0.0840501302729875\\
-3.26151838456997	0.0847541162554571\\
-3.25606219343654	0.0854623102492619\\
-3.25059951068463	0.086174711378193\\
-3.24513034918101	0.0868913183409503\\
-3.23965472180772	0.0876121294064827\\
-3.23417264146205	0.0883371424093497\\
-3.22868412105645	0.0890663547451096\\
-3.22318917351857	0.0897997633657321\\
-3.21768781179119	0.0905373647750413\\
-3.2121800488322	0.0912791550241836\\
-3.20666589761455	0.0920251297071302\\
-3.20114537112627	0.0927752839562088\\
-3.19561848237037	0.0935296124376693\\
-3.19008524436488	0.0942881093472837\\
-3.18454567014275	0.0950507684059833\\
-3.17899977275188	0.0958175828555319\\
-3.17344756525506	0.096588545454239\\
-3.16788906072994	0.0973636484727131\\
-3.16232427226899	0.0981428836896567\\
-3.15675321297949	0.0989262423877048\\
-3.15117589598351	0.0997137153493091\\
-3.14559233441782	0.100505292852666\\
-3.14000254143394	0.101300964667697\\
-3.13440653019804	0.102100720052072\\
-3.12880431389094	0.102904547747289\\
-3.12319590570807	0.103712435974804\\
-3.11758131885947	0.104524372432214\\
-3.11196056656972	0.105340344289496\\
-3.1063336620779	0.106160338185302\\
-3.10070061863761	0.106984340223315\\
-3.0950614495169	0.107812335968662\\
-3.08941616799825	0.108644310444385\\
-3.08376478737853	0.109480248127986\\
-3.07810732096897	0.110320132948024\\
-3.07244378209517	0.111163948280785\\
-3.06677418409699	0.112011676947016\\
-3.06109854032858	0.112863301208729\\
-3.05541686415834	0.113718802766077\\
-3.04972916896886	0.1145781627543\\
-3.04403546815692	0.115441361740742\\
-3.03833577513344	0.116308379721949\\
-3.03263010332346	0.117179196120834\\
-3.02691846616609	0.118053789783932\\
-3.0212008771145	0.118932138978723\\
-3.01547734963588	0.11981422139104\\
-3.0097478972114	0.120700014122561\\
-3.0040125333362	0.121589493688383\\
-2.99827127151933	0.122482636014679\\
-2.99252412528374	0.123379416436445\\
-2.98677110816623	0.124279809695332\\
-2.98101223371743	0.125183789937568\\
-2.97524751550179	0.126091330711973\\
-2.96947696709748	0.127002404968064\\
-2.96370060209645	0.127916985054249\\
-2.95791843410433	0.12883504271613\\
-2.95213047674039	0.129756549094881\\
-2.94633674363759	0.130681474725746\\
-2.94053724844246	0.131609789536616\\
-2.9347320048151	0.132541462846722\\
-2.92892102642916	0.133476463365419\\
-2.92310432697181	0.134414759191078\\
-2.91728192014367	0.135356317810079\\
-2.91145381965882	0.13630110609591\\
-2.90562003924475	0.137249090308378\\
-2.89978059264231	0.138200236092916\\
-2.89393549360572	0.13915450848001\\
-2.88808475590251	0.140111871884731\\
-2.88222839331347	0.141072290106378\\
-2.87636641963267	0.142035726328236\\
-2.87049884866738	0.143002143117444\\
-2.86462569423804	0.143971502424979\\
-2.85874697017826	0.144943765585759\\
-2.85286269033478	0.145918893318856\\
-2.84697286856739	0.146896845727832\\
-2.84107751874897	0.147877582301192\\
-2.8351766547654	0.148861061912955\\
-2.82927029051554	0.14984724282335\\
-2.82335843991124	0.150836082679626\\
-2.81744111687723	0.151827538516996\\
-2.81151833535117	0.15282156675969\\
-2.80559010928354	0.153818123222143\\
-2.79965645263767	0.154817163110306\\
-2.79371737938967	0.155818641023076\\
-2.78777290352841	0.156822510953864\\
-2.78182303905549	0.157828726292278\\
-2.7758677999852	0.158837239825941\\
-2.76990720034448	0.159848003742438\\
-2.7639412541729	0.16086096963139\\
-2.75796997552265	0.161876088486655\\
-2.75199337845843	0.162893310708666\\
-2.74601147705751	0.163912586106894\\
-2.74002428540963	0.164933863902445\\
-2.73403181761701	0.16595709273079\\
-2.72803408779427	0.166982220644622\\
-2.72203111006845	0.168009195116853\\
-2.71602289857894	0.169037963043742\\
-2.71000946747747	0.170068470748147\\
-2.70399083092803	0.171100663982928\\
-2.69796700310691	0.172134487934467\\
-2.6919379982026	0.173169887226336\\
-2.6859038304158	0.174206805923086\\
-2.67986451395938	0.175245187534183\\
-2.6738200630583	0.17628497501807\\
-2.66777049194965	0.17732611078637\\
-2.66171581488257	0.178368536708215\\
-2.65565604611822	0.179412194114719\\
-2.64959119992975	0.180457023803584\\
-2.64352129060228	0.181502966043831\\
-2.63744633243285	0.182549960580679\\
-2.6313663397304	0.183597946640551\\
-2.62528132681572	0.184646862936213\\
-2.61919130802142	0.185696647672051\\
-2.61309629769191	0.18674723854948\\
-2.60699631018336	0.187798572772483\\
-2.60089135986365	0.188850587053288\\
-2.59478146111237	0.189903217618178\\
-2.58866662832073	0.190956400213423\\
-2.5825468758916	0.192010070111359\\
-2.57642221823942	0.193064162116584\\
-2.57029266979018	0.194118610572293\\
-2.56415824498141	0.195173349366739\\
-2.55801895826209	0.196228311939827\\
-2.55187482409269	0.19728343128983\\
-2.54572585694507	0.198338639980241\\
-2.53957207130248	0.199393870146745\\
-2.53341348165954	0.200449053504319\\
-2.52725010252216	0.201504121354462\\
-2.52108194840754	0.202559004592543\\
-2.51490903384412	0.203613633715275\\
-2.50873137337158	0.204667938828312\\
-2.50254898154073	0.20572184965397\\
-2.49636187291357	0.20677529553906\\
-2.4901700620632	0.20782820546285\\
-2.48397356357376	0.20888050804514\\
-2.47777239204049	0.209932131554455\\
-2.47156656206959	0.210983003916353\\
-2.46535608827825	0.212033052721848\\
-2.45914098529459	0.213082205235946\\
-2.45292126775766	0.214130388406296\\
-2.44669695031734	0.215177528871943\\
-2.44046804763437	0.2162235529722\\
-2.43423457438028	0.21726838675562\\
-2.42799654523738	0.218311955989079\\
-2.42175397489869	0.219354186166957\\
-2.41550687806795	0.220395002520431\\
-2.40925526945953	0.221434330026861\\
-2.40299916379845	0.222472093419278\\
-2.39673857582033	0.223508217195973\\
-2.39047352027133	0.224542625630178\\
-2.38420401190813	0.225575242779842\\
-2.37793006549791	0.2266059924975\\
-2.37165169581831	0.227634798440234\\
-2.36536891765736	0.228661584079723\\
-2.3590817458135	0.229686272712372\\
-2.35279019509552	0.23070878746954\\
-2.34649428032251	0.231729051327837\\
-2.34019401632383	0.23274698711951\\
-2.33388941793912	0.233762517542905\\
-2.32758050001819	0.234775565173005\\
-2.32126727742105	0.235786052472045\\
-2.31494976501784	0.236793901800199\\
-2.3086279776888	0.237799035426331\\
-2.30230193032425	0.238801375538826\\
-2.29597163782454	0.239800844256472\\
-2.28963711510001	0.240797363639419\\
-2.28329837707097	0.241790855700191\\
-2.27695543866766	0.242781242414759\\
-2.27060831483022	0.243768445733669\\
-2.26425702050864	0.244752387593227\\
-2.25790157066273	0.245732989926735\\
-2.2515419802621	0.24671017467577\\
-2.2451782642861	0.24768386380152\\
-2.2388104377238	0.248653979296159\\
-2.23243851557395	0.249620443194257\\
-2.22606251284497	0.250583177584244\\
-2.21968244455486	0.251542104619897\\
-2.21329832573121	0.252497146531869\\
-2.20691017141115	0.253448225639245\\
-2.20051799664131	0.254395264361129\\
-2.1941218164778	0.255338185228258\\
-2.18772164598616	0.256276910894636\\
-2.18131750024133	0.257211364149195\\
-2.1749093943276	0.258141467927465\\
-2.1684973433386	0.259067145323269\\
-2.16208136237726	0.259988319600424\\
-2.15566146655575	0.260904914204456\\
-2.14923767099547	0.261816852774322\\
-2.14280999082701	0.262724059154131\\
-2.13637844119009	0.263626457404876\\
-2.12994303723357	0.264523971816159\\
-2.12350379411537	0.265416526917911\\
-2.11706072700246	0.266304047492109\\
-2.11061385107082	0.267186458584488\\
-2.1041631815054	0.268063685516225\\
-2.09770873350007	0.26893565389563\\
-2.09125052225761	0.269802289629798\\
-2.08478856298969	0.270663518936258\\
-2.07832287091676	0.271519268354585\\
-2.0718534612681	0.272369464757998\\
-2.06538034928174	0.273214035364917\\
-2.0589035502044	0.274052907750498\\
-2.05242307929153	0.274886009858126\\
-2.04593895180719	0.27571327001088\\
-2.03945118302408	0.276534616922946\\
-2.03295978822347	0.277349979710994\\
-2.02646478269515	0.278159287905513\\
-2.01996618173745	0.278962471462087\\
-2.01346400065714	0.279759460772628\\
-2.00695825476944	0.280550186676551\\
-2.00044895939795	0.281334580471894\\
-1.99393612987464	0.282112573926379\\
-1.98741978153981	0.282884099288407\\
-1.98089992974205	0.283649089297992\\
-1.97437658983817	0.284407477197624\\
-1.96784977719324	0.285159196743063\\
-1.96131950718049	0.285904182214064\\
-1.95478579518129	0.286642368425014\\
-1.94824865658511	0.287373690735507\\
-1.94170810678951	0.288098085060824\\
-1.93516416120008	0.288815487882335\\
-1.9286168352304	0.289525836257819\\
-1.92206614430202	0.290229067831682\\
-1.91551210384441	0.290925120845102\\
-1.90895472929494	0.291613934146062\\
-1.90239403609881	0.292295447199298\\
-1.89583003970906	0.292969600096144\\
-1.88926275558651	0.293636333564277\\
-1.8826921991997	0.294295588977356\\
-1.87611838602491	0.294947308364557\\
-1.86954133154606	0.295591434419998\\
-1.86296105125473	0.296227910512054\\
-1.85637756065009	0.296856680692558\\
-1.84979087523885	0.297477689705884\\
-1.84320101053529	0.298090882997922\\
-1.83660798206113	0.298696206724916\\
-1.83001180534558	0.299293607762198\\
-1.82341249592524	0.299883033712784\\
-1.8168100693441	0.30046443291585\\
-1.8102045411535	0.30103775445508\\
-1.80359592691206	0.301602948166877\\
-1.7969842421857	0.302159964648449\\
-1.79036950254755	0.302708755265756\\
-1.78375172357794	0.303249272161319\\
-1.77713092086437	0.303781468261897\\
-1.77050711000144	0.304305297286016\\
-1.76388030659087	0.30482071375136\\
-1.75725052624139	0.305327672982017\\
-1.75061778456877	0.305826131115579\\
-1.74398209719573	0.306316045110095\\
-1.73734347975197	0.306797372750875\\
-1.73070194787403	0.307270072657143\\
-1.72405751720538	0.307734104288534\\
-1.71741020339627	0.308189427951447\\
-1.71076002210376	0.308636004805232\\
-1.70410698899166	0.309073796868223\\
-1.69745111973051	0.309502767023617\\
-1.69079242999751	0.309922879025192\\
-1.68413093547652	0.310334097502857\\
-1.67746665185798	0.310736387968049\\
-1.67079959483894	0.311129716818965\\
-1.66412978012296	0.311514051345621\\
-1.65745722342008	0.31188935973476\\
-1.65078194044683	0.312255611074577\\
-1.64410394692613	0.312612775359289\\
-1.63742325858732	0.312960823493528\\
-1.63073989116606	0.31329972729657\\
-1.62405386040433	0.313629459506391\\
-1.61736518205038	0.313949993783548\\
-1.61067387185869	0.314261304714893\\
-1.60397994558996	0.314563367817114\\
-1.59728341901103	0.314856159540097\\
-1.59058430789488	0.315139657270117\\
-1.58388262802056	0.315413839332857\\
-1.57717839517319	0.315678684996246\\
-1.5704716251439	0.315934174473122\\
-1.56376233372978	0.316180288923726\\
-1.55705053673388	0.316417010458005\\
-1.55033624996513	0.316644322137751\\
-1.54361948923834	0.31686220797856\\
-1.53690027037414	0.317070652951602\\
-1.53017860919896	0.317269642985231\\
-1.52345452154498	0.317459164966404\\
-1.51672802325008	0.317639206741923\\
-1.50999913015782	0.317809757119509\\
-1.50326785811743	0.317970805868681\\
-1.49653422298371	0.318122343721474\\
-1.48979824061705	0.318264362372966\\
-1.48305992688334	0.318396854481635\\
-1.476319297654	0.318519813669536\\
-1.46957636880586	0.318633234522298\\
-1.4628311562212	0.318737112588947\\
-1.45608367578768	0.318831444381553\\
-1.44933394339827	0.318916227374697\\
-1.44258197495127	0.318991460004764\\
-1.43582778635025	0.319057141669062\\
-1.42907139350399	0.319113272724763\\
-1.42231281232648	0.319159854487676\\
-1.41555205873685	0.319196889230834\\
-1.40878914865936	0.319224380182924\\
-1.40202409802334	0.31924233152653\\
-1.39525692276316	0.319250748396218\\
-1.3884876388182	0.319249636876436\\
-1.38171626213281	0.319239003999258\\
-1.37494280865627	0.319218857741948\\
-1.36816729434274	0.319189207024367\\
-1.36138973515123	0.319150061706201\\
-1.3546101470456	0.319101432584032\\
-1.34782854599445	0.319043331388242\\
-1.34104494797115	0.318975770779753\\
-1.33425936895375	0.318898764346601\\
-1.32747182492498	0.318812326600356\\
-1.3206823318722	0.318716472972376\\
-1.31389090578735	0.318611219809906\\
-1.30709756266693	0.318496584372014\\
-1.30030231851196	0.318372584825382\\
-1.29350518932793	0.318239240239926\\
-1.28670619112477	0.318096570584279\\
-1.27990533991681	0.317944596721114\\
-1.27310265172277	0.317783340402315\\
-1.26629814256565	0.317612824264008\\
-1.25949182847278	0.317433071821434\\
-1.25268372547573	0.317244107463686\\
-1.24587384961027	0.317045956448297\\
-1.23906221691636	0.316838644895685\\
-1.23224884343809	0.316622199783467\\
-1.22543374522366	0.316396648940619\\
-1.21861693832533	0.316162021041512\\
-1.21179843879937	0.315918345599811\\
-1.20497826270605	0.315665652962231\\
-1.1981564261096	0.315403974302179\\
-1.19133294507813	0.31513334161325\\
-1.18450783568366	0.314853787702604\\
-1.17768111400201	0.314565346184219\\
-1.17085279611282	0.314268051472013\\
-1.16402289809949	0.313961938772855\\
-1.15719143604914	0.313647044079446\\
-1.15035842605255	0.31332340416309\\
-1.14352388420418	0.312991056566347\\
-1.13668782660208	0.312650039595572\\
-1.12985026934788	0.312300392313345\\
-1.12301122854674	0.311942154530792\\
-1.11617072030729	0.311575366799797\\
-1.10932876074166	0.311200070405111\\
-1.10248536596536	0.310816307356359\\
-1.09564055209731	0.310424120379948\\
-1.08879433525975	0.310023552910872\\
-1.08194673157823	0.309614649084428\\
-1.07509775718158	0.309197453727836\\
-1.06824742820184	0.308772012351763\\
-1.06139576077426	0.308338371141768\\
-1.05454277103721	0.307896576949654\\
-1.04768847513222	0.307446677284734\\
-1.04083288920386	0.306988720305021\\
-1.03397602939976	0.306522754808338\\
-1.02711791187053	0.306048830223342\\
-1.02025855276976	0.305566996600486\\
-1.01339796825396	0.305077304602901\\
-1.00653617448252	0.304579805497206\\
-0.999673187617686	0.304074551144259\\
-0.992809023824514	0.303561593989833\\
-0.985943699270827	0.303040987055237\\
-0.979077230127185	0.30251278392787\\
-0.972209632566843	0.301977038751722\\
-0.965340922765715	0.301433806217817\\
-0.958471116902333	0.300883141554602\\
-0.951600231157814	0.300325100518287\\
-0.944728281715814	0.299759739383135\\
-0.937855284762498	0.299187114931705\\
-0.930981256486497	0.298607284445056\\
-0.924106213078871	0.298020305692903\\
-0.917230170733071	0.297426236923741\\
-0.910353145644902	0.296825136854922\\
-0.903475154012482	0.296217064662714\\
-0.896596212036208	0.295602079972312\\
-0.889716335918713	0.294980242847828\\
-0.88283554186483	0.294351613782254\\
-0.875953846081557	0.293716253687396\\
-0.869071264778014	0.29307422388379\\
-0.862187814165408	0.292425586090599\\
-0.85530351045699	0.291770402415482\\
-0.848418369868025	0.291108735344464\\
-0.841532408615747	0.290440647731777\\
-0.834645642919322	0.289766202789702\\
-0.827758088999813	0.289085464078396\\
-0.820869763080138	0.288398495495717\\
-0.813980681385035	0.287705361267036\\
-0.80709086014102	0.287006125935064\\
-0.800200315576351	0.286300854349661\\
-0.793309063920992	0.285589611657661\\
-0.786417121406571	0.284872463292697\\
-0.779524504266344	0.284149474965031\\
-0.772631228735153	0.283420712651397\\
-0.765737311049396	0.282686242584855\\
-0.75884276744698	0.281946131244657\\
-0.751947614167285	0.281200445346128\\
-0.745051867451131	0.280449251830569\\
-0.738155543540734	0.279692617855174\\
-0.731258658679668	0.278930610782973\\
-0.724361229112831	0.278163298172798\\
-0.7174632710864	0.277390747769277\\
-0.710564800847803	0.276613027492848\\
-0.703665834645667	0.275830205429815\\
-0.696766388729794	0.275042349822424\\
-0.689866479351111	0.274249529058982\\
-0.682966122761639	0.273451811664006\\
-0.676065335214453	0.272649266288412\\
-0.66916413296364	0.271841961699743\\
-0.662262532264267	0.271029966772438\\
-0.655360549372338	0.270213350478144\\
-0.648458200544757	0.269392181876072\\
-0.641555502039291	0.268566530103402\\
-0.63465247011453	0.267736464365735\\
-0.627749121029849	0.266902053927593\\
-0.62084547104537	0.266063368102973\\
-0.613941536421925	0.265220476245956\\
-0.607037333421015	0.264373447741365\\
-0.600132878304774	0.263522351995488\\
-0.593228187335929	0.262667258426848\\
-0.586323276777764	0.261808236457047\\
-0.579418162894078	0.260945355501655\\
-0.572512861949152	0.260078684961178\\
-0.565607390207704	0.259208294212074\\
-0.558701763934856	0.258334252597848\\
-0.551795999396096	0.257456629420208\\
-0.544890112857234	0.256575493930286\\
-0.53798412058437	0.255690915319937\\
-0.531078038843851	0.254802962713102\\
-0.524171883902237	0.253911705157245\\
-0.517265672026258	0.253017211614866\\
-0.510359419482781	0.252119550955085\\
-0.503453142538767	0.251218791945303\\
-0.496546857461233	0.250315003242946\\
-0.489640580517219	0.249408253387274\\
-0.482734327973742	0.248498610791284\\
-0.475828116097763	0.247586143733683\\
-0.468921961156149	0.246670920350948\\
-0.462015879415631	0.245753008629466\\
-0.455109887142766	0.244832476397756\\
-0.448204000603904	0.24390939131878\\
-0.441298236065144	0.242983820882338\\
-0.434392609792296	0.242055832397543\\
-0.427487138050848	0.241125492985392\\
-0.420581837105921	0.240192869571419\\
-0.413676723222236	0.23925802887844\\
-0.406771812664071	0.238321037419387\\
-0.399867121695226	0.237381961490226\\
-0.392962666578985	0.236440867162978\\
-0.386058463578075	0.235497820278822\\
-0.37915452895463	0.234552886441293\\
-0.372250878970151	0.233606131009572\\
-0.36534752988547	0.232657619091875\\
-0.358444497960709	0.231707415538927\\
-0.351541799455243	0.23075558493754\\
-0.344639450627662	0.229802191604275\\
-0.337737467735733	0.228847299579214\\
-0.33083586703636	0.227890972619817\\
-0.323934664785547	0.226933274194876\\
-0.317033877238361	0.225974267478573\\
-0.310133520648889	0.225014015344629\\
-0.303233611270206	0.224052580360554\\
-0.296334165354333	0.22309002478199\\
-0.289435199152198	0.222126410547162\\
-0.2825367289136	0.221161799271415\\
-0.275638770887169	0.220196252241859\\
-0.268741341320332	0.21922983041211\\
-0.261844456459266	0.21826259439713\\
-0.254948132548869	0.217294604468166\\
-0.248052385832715	0.216325920547787\\
-0.24115723255302	0.215356602205024\\
-0.234262688950604	0.214386708650607\\
-0.227368771264846	0.213416298732303\\
-0.220475495733656	0.212445430930351\\
-0.213582878593429	0.211474163353001\\
-0.206690936079008	0.210502553732147\\
-0.199799684423649	0.209530659419063\\
-0.192909139858981	0.208558537380242\\
-0.186019318614965	0.207586244193325\\
-0.179130236919862	0.206613836043137\\
-0.172241911000187	0.20564136871782\\
-0.165354357080678	0.204668897605065\\
-0.158467591384253	0.20369647768844\\
-0.151581630131975	0.202724163543821\\
-0.14469648954301	0.201752009335917\\
-0.137812185834592	0.200780068814898\\
-0.130928735221985	0.199808395313116\\
-0.124046153918443	0.198837041741925\\
-0.11716445813517	0.1978660605886\\
-0.110283664081288	0.196895503913348\\
-0.103403787963792	0.195925423346425\\
-0.0965248459875174	0.194955870085334\\
-0.0896468543550979	0.193986894892135\\
-0.0827698292669288	0.193018548090838\\
-0.0758937869211289	0.192050879564898\\
-0.069018743513503	0.1910839387548\\
-0.0621447152375021	0.190117774655738\\
-0.0552717182841862	0.189152435815394\\
-0.0483997688421862	0.1881879703318\\
-0.0415288830976666	0.187224425851299\\
-0.0346590772342852	0.186261849566595\\
-0.0277903674331568	0.185300288214897\\
-0.0209227698728149	0.184339788076149\\
-0.0140563007291732	0.183380394971355\\
-0.00719097617548625	0.182422154260991\\
-0.000326812382314134	0.181465110843506\\
0.00653617448251742	0.180509309153911\\
0.013397968253956	0.179554793162454\\
0.0202585527697572	0.178601606373389\\
0.0271179118705276	0.177649791823822\\
0.0339760293997573	0.176699392082648\\
0.0408328892038625	0.175750449249568\\
0.047688475132222	0.174803004954202\\
0.0545427710372142	0.173857100355268\\
0.0613957607742561	0.172912776139858\\
0.0682474282018424	0.171970072522787\\
0.0750977571815814	0.17102902924603\\
0.081946731578233	0.170089685578235\\
0.0887943352597498	0.169152080314317\\
0.0956405520973114	0.168216251775129\\
0.102485365965364	0.167282237807214\\
0.10932876074166	0.166350075782632\\
0.116170720307293	0.165419802598867\\
0.123011228546737	0.164491454678801\\
0.129850269347884	0.163565067970776\\
0.136687826602084	0.162640677948716\\
0.143523884204181	0.161718319612332\\
0.150358426052549	0.160798027487395\\
0.157191436049136	0.15987983562608\\
0.164022898099493	0.158963777607382\\
0.170852796112824	0.158049886537605\\
0.17768111400201	0.157138195050908\\
0.184507835683658	0.156228735309934\\
0.191332945078133	0.155321539006493\\
0.198156426109598	0.154416637362323\\
0.204978262706053	0.153514061129902\\
0.211798438799368	0.152613840593339\\
0.218616938325327	0.151716005569318\\
0.225433745223662	0.150820585408108\\
0.232248843438091	0.149927608994634\\
0.239062216916358	0.149037104749611\\
0.245873849610268	0.148149100630733\\
0.252683725475729	0.147263624133924\\
0.259491828472783	0.146380702294649\\
0.266298142565651	0.145500361689272\\
0.273102651722766	0.144622628436487\\
0.279905339916813	0.143747528198783\\
0.286706191124766	0.142875086183984\\
0.293505189327925	0.142005327146825\\
0.300302318511957	0.141138275390591\\
0.307097562666927	0.140273954768804\\
0.313890905787345	0.139412388686958\\
0.320682331872196	0.138553600104309\\
0.32747182492498	0.137697611535703\\
0.334259368953749	0.13684444505347\\
0.34104494797115	0.135994122289343\\
0.347828545994454	0.135146664436438\\
0.354610147045602	0.134302092251273\\
0.361389735151235	0.13346042605583\\
0.368167294342736	0.132621685739666\\
0.374942808656269	0.131785890762057\\
0.381716262132812	0.130953060154189\\
0.3884876388182	0.13012321252139\\
0.395256922763156	0.129296366045396\\
0.402024098023336	0.128472538486662\\
0.40878914865936	0.127651747186704\\
0.415552058736852	0.126834009070482\\
0.422312812326481	0.126019340648818\\
0.429071393503992	0.125207758020845\\
0.435827786350251	0.124399276876496\\
0.442581974951273	0.123593912499022\\
0.449333943398269	0.122791679767542\\
0.456083675787678	0.121992593159624\\
0.462831156221204	0.121196666753901\\
0.469576368805861	0.12040391423271\\
0.476319297653996	0.119614348884764\\
0.483059926883344	0.118827983607849\\
0.489798240617049	0.118044830911548\\
0.496534222983714	0.117264902919997\\
0.503267858117432	0.116488211374656\\
0.509999130157823	0.115714767637113\\
0.516728023250075	0.114944582691906\\
0.523454521544979	0.114177667149372\\
0.530178609198965	0.113414031248514\\
0.536900270374143	0.112653684859894\\
0.543619489238337	0.111896637488539\\
0.550336249965126	0.111142898276873\\
0.557050536733876	0.110392476007665\\
0.563762333729781	0.109645379106996\\
0.5704716251439	0.108901615647241\\
0.577178395173193	0.108161193350069\\
0.58388262802056	0.107424119589459\\
0.590584307894875	0.106690401394731\\
0.597283419011028	0.105960045453585\\
0.603979945589957	0.105233058115165\\
0.610673871858689	0.104509445393127\\
0.617365182050375	0.103789212968717\\
0.624053860404329	0.103072366193871\\
0.630739891166062	0.102358910094311\\
0.637423258587322	0.101648849372665\\
0.644103946926133	0.100942188411585\\
0.650781940446825	0.100238931276879\\
0.657457223420079	0.0995390817206493\\
0.664129780122956	0.0988426431844365\\
0.670799594838943	0.0981496188023733\\
0.677466651857983	0.0974600114043401\\
0.684130935476515	0.0967738235191279\\
0.690792429997511	0.0960910573776044\\
0.697451119730512	0.095411714915885\\
0.704106988991665	0.0947357977785059\\
0.71076002210376	0.0940633073215999\\
0.71741020339627	0.0933942446160751\\
0.72405751720538	0.0927286104507933\\
0.730701947874035	0.0920664053357501\\
0.737343479751966	0.0914076295052553\\
0.743982097195735	0.0907522829211121\\
0.750617784568768	0.0901003652757959\\
0.757250526241391	0.089451875995631\\
0.763880306590869	0.0888068142439659\\
0.770507110001445	0.0881651789243456\\
0.777130920864367	0.0875269686836799\\
0.783751723577939	0.0868921819154097\\
0.790369502547547	0.0862608167626678\\
0.796984242185697	0.0856328711214348\\
0.80359592691206	0.0850083426436911\\
0.810204541153496	0.0843872287405617\\
0.816810069344101	0.0837695265854561\\
0.823412495925238	0.0831552331172\\
0.830011805345578	0.082544345043162\\
0.836607982061131	0.0819368588423704\\
0.843201010535287	0.0813327707686236\\
0.849790875238853	0.0807320768535914\\
0.856377560650086	0.0801347729099078\\
0.862961051254731	0.0795408545342535\\
0.869541331546061	0.0789503171104302\\
0.876118386024907	0.0783631558124231\\
0.882692199199702	0.0777793656074545\\
0.889262755586508	0.077198941259025\\
0.895830039709062	0.0766218773299446\\
0.90239403609881	0.0760481681853513\\
0.908954729294938	0.0754778079957181\\
0.915512103844415	0.0749107907398472\\
0.922066144302023	0.0743471102078525\\
0.928616835230403	0.0737867600041272\\
0.935164161200082	0.0732297335503003\\
0.941708106789512	0.0726760240881767\\
0.948248656585108	0.0721256246826662\\
0.954785795181285	0.0715785282246954\\
0.96131950718049	0.071034727434107\\
0.967849777193244	0.0704942148625426\\
0.974376589838172	0.069956982896312\\
0.980899929742045	0.0694230237592447\\
0.987419781539812	0.068892329515528\\
0.993936129874641	0.0683648920725275\\
1.00044895939795	0.0678407031835918\\
1.00695825476944	0.0673197544508402\\
1.01346400065714	0.0668020373279352\\
1.01996618173745	0.0662875431228354\\
1.02646478269515	0.0657762630005338\\
1.03295978822347	0.0652681879857763\\
1.03945118302408	0.0647633089657645\\
1.04593895180719	0.0642616166928391\\
1.05242307929153	0.0637631017871469\\
1.0589035502044	0.0632677547392868\\
1.06538034928174	0.0627755659129409\\
1.0718534612681	0.0622865255474838\\
1.07832287091676	0.0618006237605751\\
1.08478856298969	0.0613178505507318\\
1.09125052225761	0.0608381957998828\\
1.09770873350007	0.0603616492759023\\
1.1041631815054	0.0598882006351258\\
1.11061385107082	0.0594178394248447\\
1.11706072700246	0.0589505550857832\\
1.12350379411537	0.0584863369545531\\
1.12994303723357	0.0580251742660907\\
1.13637844119009	0.0575670561560723\\
1.14280999082701	0.0571119716633104\\
1.14923767099547	0.0566599097321289\\
1.15566146655575	0.0562108592147184\\
1.16208136237726	0.0557648088734714\\
1.1684973433386	0.055321747383296\\
1.1749093943276	0.0548816633339096\\
1.18131750024133	0.0544445452321119\\
1.18772164598616	0.0540103815040373\\
1.1941218164778	0.0535791604973857\\
1.20051799664131	0.0531508704836336\\
1.20691017141115	0.0527254996602232\\
1.21329832573121	0.0523030361527309\\
1.21968244455486	0.0518834680170151\\
1.22606251284497	0.0514667832413428\\
1.23243851557395	0.0510529697484941\\
1.2388104377238	0.0506420153978477\\
1.2451782642861	0.050233907987443\\
1.2515419802621	0.0498286352560224\\
1.25790157066273	0.049426184885052\\
1.26425702050864	0.0490265445007212\\
1.27060831483022	0.048629701675921\\
1.27695543866766	0.0482356439322011\\
1.28329837707097	0.047844358741706\\
1.2896371151	0.0474558335290896\\
1.29597163782454	0.0470700556734089\\
1.30230193032425	0.0466870125099963\\
1.3086279776888	0.046306691332311\\
1.31494976501784	0.045929079393769\\
1.32126727742105	0.0455541639095525\\
1.32758050001819	0.0451819320583974\\
1.33388941793912	0.0448123709843608\\
1.34019401632383	0.0444454677985662\\
1.34649428032251	0.0440812095809295\\
1.35279019509552	0.0437195833818624\\
1.3590817458135	0.043360576223956\\
1.36536891765736	0.0430041751036429\\
1.3716516958183	0.0426503669928395\\
1.37793006549791	0.042299138840566\\
1.38420401190813	0.0419504775745481\\
1.39047352027133	0.0416043701027955\\
1.39673857582033	0.0412608033151623\\
1.40299916379845	0.0409197640848849\\
1.40925526945953	0.0405812392701012\\
1.41550687806795	0.0402452157153483\\
1.42175397489869	0.0399116802530413\\
1.42799654523738	0.0395806197049302\\
1.43423457438028	0.0392520208835382\\
1.44046804763437	0.03892587059358\\
1.44669695031734	0.038602155633359\\
1.45292126775766	0.0382808627961461\\
1.45914098529459	0.037961978871538\\
1.46535608827825	0.0376454906467964\\
1.47156656206959	0.0373313849081672\\
1.47777239204049	0.037019648442181\\
1.48397356357376	0.0367102680369331\\
1.4901700620632	0.0364032304833458\\
1.49636187291357	0.0360985225764109\\
1.50254898154073	0.0357961311164127\\
1.50873137337158	0.0354960429101331\\
1.51490903384412	0.0351982447720376\\
1.52108194840754	0.0349027235254419\\
1.52725010252216	0.0346094660036615\\
1.53341348165954	0.0343184590511416\\
1.53957207130248	0.0340296895245689\\
1.54572585694507	0.0337431442939658\\
1.55187482409269	0.0334588102437661\\
1.55801895826209	0.0331766742738729\\
1.56415824498141	0.0328967233006984\\
1.57029266979018	0.0326189442581864\\
1.57642221823942	0.0323433240988174\\
1.5825468758916	0.0320698497945953\\
1.58866662832073	0.031798508338018\\
1.59478146111237	0.03152928674303\\
1.60089135986365	0.0312621720459582\\
1.60699631018336	0.0309971513064307\\
1.61309629769191	0.0307342116082794\\
1.61919130802142	0.0304733400604248\\
1.62528132681572	0.0302145237977451\\
1.6313663397304	0.029957749981929\\
1.63744633243285	0.0297030058023118\\
1.64352129060228	0.0294502784766953\\
1.64959119992975	0.0291995552521527\\
1.65565604611822	0.0289508234058159\\
1.66171581488257	0.028704070245649\\
1.66777049194965	0.0284592831112047\\
1.6738200630583	0.0282164493743667\\
1.67986451395938	0.0279755564400752\\
1.6859038304158	0.0277365917470385\\
1.6919379982026	0.0274995427684292\\
1.69796700310691	0.0272643970125654\\
1.70399083092803	0.027031142023577\\
1.71000946747747	0.0267997653820583\\
1.71602289857894	0.0265702547057045\\
1.72203111006845	0.0263425976499365\\
1.72803408779427	0.0261167819085077\\
1.73403181761701	0.0258927952141013\\
1.74002428540963	0.0256706253389099\\
1.74601147705751	0.0254502600952034\\
1.75199337845843	0.0252316873358827\\
1.75796997552265	0.0250148949550201\\
1.7639412541729	0.0247998708883862\\
1.76990720034448	0.0245866031139636\\
1.7758677999852	0.0243750796524478\\
1.78182303905549	0.0241652885677353\\
1.78777290352841	0.0239572179673983\\
1.79371737938967	0.0237508560031474\\
1.79965645263767	0.0235461908712817\\
1.80559010928354	0.0233432108131263\\
1.81151833535117	0.0231419041154581\\
1.81744111687723	0.0229422591109188\\
1.82335843991124	0.0227442641784171\\
1.82927029051554	0.0225479077435179\\
1.8351766547654	0.0223531782788205\\
1.84107751874897	0.0221600643043255\\
1.84697286856739	0.0219685543877899\\
1.85286269033478	0.0217786371450712\\
1.85874697017826	0.0215903012404603\\
1.86462569423804	0.0214035353870035\\
1.87049884866738	0.0212183283468139\\
1.87636641963267	0.0210346689313717\\
1.88222839331347	0.0208525460018146\\
1.88808475590251	0.0206719484692167\\
1.89393549360572	0.0204928652948584\\
1.89978059264231	0.0203152854904856\\
1.90562003924475	0.0201391981185584\\
1.91145381965882	0.0199645922924908\\
1.91728192014367	0.0197914571768802\\
1.92310432697181	0.0196197819877276\\
1.92892102642916	0.0194495559926472\\
1.9347320048151	0.0192807685110687\\
1.94053724844246	0.0191134089144285\\
1.94633674363759	0.0189474666263526\\
1.95213047674039	0.0187829311228307\\
1.95791843410433	0.0186197919323809\\
1.96370060209645	0.0184580386362064\\
1.96947696709748	0.0182976608683429\\
1.97524751550179	0.0181386483157981\\
1.98101223371743	0.0179809907186824\\
1.98677110816623	0.0178246778703319\\
1.99252412528374	0.0176696996174227\\
1.99827127151933	0.017516045860078\\
2.0040125333362	0.0173637065519664\\
2.0097478972114	0.0172126717003935\\
2.01547734963588	0.017062931366385\\
2.0212008771145	0.016914475664763\\
2.02691846616609	0.016767294764214\\
2.03263010332346	0.0166213788873512\\
2.03833577513344	0.0164767183107678\\
2.04403546815692	0.016333303365085\\
2.04972916896886	0.0161911244349914\\
2.05541686415834	0.0160501719592775\\
2.06109854032858	0.0159104364308613\\
2.06677418409699	0.0157719083968097\\
2.07244378209517	0.0156345784583514\\
2.07810732096897	0.0154984372708847\\
2.08376478737853	0.0153634755439783\\
2.08941616799825	0.0152296840413668\\
2.0950614495169	0.0150970535809392\\
2.10070061863761	0.0149655750347224\\
2.1063336620779	0.0148352393288577\\
2.11196056656972	0.0147060374435731\\
2.11758131885947	0.0145779604131484\\
2.12319590570807	0.0144509993258766\\
2.12880431389094	0.0143251453240175\\
2.13440653019804	0.0142003896037487\\
2.14000254143394	0.0140767234151087\\
2.14559233441782	0.0139541380619376\\
2.15117589598351	0.0138326249018099\\
2.15675321297949	0.0137121753459654\\
2.16232427226899	0.0135927808592321\\
2.16788906072994	0.0134744329599477\\
2.17344756525506	0.0133571232198733\\
2.17899977275188	0.0132408432641049\\
2.18454567014275	0.0131255847709791\\
2.19008524436488	0.0130113394719754\\
2.19561848237037	0.0128980991516131\\
2.20114537112627	0.012785855647345\\
2.20666589761455	0.0126746008494466\\
2.2121800488322	0.0125643267009014\\
2.21768781179119	0.0124550251972818\\
2.22318917351857	0.0123466883866271\\
2.22868412105645	0.0122393083693168\\
2.23417264146205	0.0121328772979408\\
2.23965472180772	0.0120273873771659\\
2.24513034918101	0.0119228308635983\\
2.25059951068463	0.0118192000656439\\
2.25606219343654	0.0117164873433634\\
2.26151838456997	0.0116146851083261\\
2.26696807123342	0.0115137858234593\\
2.27241124059071	0.0114137820028941\\
2.27784787982104	0.0113146662118103\\
2.28327797611895	0.0112164310662757\\
2.28870151669442	0.0111190692330848\\
2.29411848877286	0.0110225734295925\\
2.29952887959516	0.0109269364235469\\
2.3049326764177	0.0108321510329189\\
2.31032986651241	0.0107382101257284\\
2.31572043716675	0.0106451066198688\\
2.3211043756838	0.0105528334829289\\
2.32648166938225	0.0104613837320123\\
2.33185230559645	0.010370750433554\\
2.33721627167642	0.0102809267031358\\
2.34257355498788	0.0101919057052986\\
2.34792414291232	0.0101036806533526\\
2.35326802284699	0.0100162448091861\\
2.35860518220492	0.00992959148307152\\
2.363935608415	0.00984371403346982\\
2.36925928892195	0.00975860586683325\\
2.37457621118641	0.00967426043740559\\
2.3798863626849	0.00959067124702143\\
2.38518973090993	0.00950783184490306\\
2.39048630336995	0.00942573582745621\\
2.39577606758944	0.00934437683806371\\
2.40105901110892	0.00926374856687806\\
2.40633512148494	0.00918384475061217\\
2.41160438629019	0.00910465917232894\\
2.41686679311346	0.00902618566122919\\
2.4221223295597	0.00894841809243836\\
2.42737098325002	0.00887135038679201\\
2.43261274182178	0.00879497651062005\\
2.43784759292856	0.00871929047552973\\
2.44307552424021	0.00864428633818763\\
2.44829652344287	0.0085699582001002\\
2.45351057823903	0.008496300207394\\
2.45871767634752	0.00842330655059415\\
2.46391780550356	0.00835097146440231\\
2.46911095345879	0.00827928922747373\\
2.47429710798129	0.00820825416219324\\
2.4794762568556	0.0081378606344507\\
2.48464838788278	0.00806810305341538\\
2.48981348888042	0.00799897587131019\\
2.49497154768265	0.00793047358318427\\
2.5001225521402	0.00786259072668616\\
2.50526649012041	0.00779532188183516\\
2.51040334950727	0.00772866167079331\\
2.51553311820145	0.00766260475763552\\
2.5206557841203	0.00759714584812103\\
2.52577133519792	0.00753227968946205\\
2.53087975938515	0.00746800107009472\\
2.53598104464964	0.00740430481944707\\
2.54107517897583	0.00734118580770891\\
2.54616215036503	0.0072786389455997\\
2.55124194683539	0.00721665918413729\\
2.55631455642199	0.00715524151440593\\
2.56137996717682	0.00709438096732405\\
2.56643816716882	0.00703407261341217\\
2.57148914448394	0.00697431156256071\\
2.57653288722513	0.00691509296379706\\
2.58156938351236	0.00685641200505371\\
2.58659862148269	0.00679826391293503\\
2.59162058929028	0.00674064395248546\\
2.59663527510641	0.00668354742695619\\
2.60164266711949	0.0066269696775737\\
2.60664275353515	0.00657090608330637\\
2.61163552257618	0.00651535206063307\\
2.61662096248266	0.00646030306331046\\
2.62159906151187	0.00640575458214165\\
2.62656980793844	0.00635170214474369\\
2.63153319005429	0.00629814131531702\\
2.63648919616868	0.00624506769441322\\
2.64143781460825	0.00619247691870485\\
2.64637903371705	0.00614036466075403\\
2.65131284185655	0.00608872662878269\\
2.65623922740568	0.00603755856644204\\
2.66115817876084	0.00598685625258311\\
2.66606968433596	0.00593661550102746\\
2.6709737325625	0.00588683216033826\\
2.67587031188947	0.00583750211359163\\
2.6807594107835	0.00578862127814905\\
2.68564101772881	0.00574018560542939\\
2.6905151212273	0.00569219108068224\\
2.69538170979851	0.0056446337227607\\
2.7002407719797	0.00559750958389651\\
2.70509229632585	0.00555081474947306\\
2.70993627140971	0.00550454533780201\\
2.71477268582179	0.00545869749989773\\
2.71960152817042	0.00541326741925419\\
2.72442278708176	0.0053682513116218\\
2.72923645119983	0.00532364542478468\\
2.73404250918656	0.00527944603833886\\
2.73884094972177	0.00523564946347152\\
2.74363176150323	0.00519225204273956\\
2.74841493324667	0.00514925014985095\\
2.75319045368585	0.00510664018944449\\
2.75795831157251	0.00506441859687216\\
2.76271849567646	0.00502258183798117\\
2.76747099478558	0.0049811264088971\\
2.77221579770585	0.00494004883580765\\
2.77695289326137	0.00489934567474739\\
2.78168227029443	0.00485901351138295\\
2.78640391766545	0.00481904896079934\\
2.79111782425308	0.00477944866728703\\
2.79582397895421	0.00474020930412953\\
2.80052237068398	0.00470132757339207\\
2.80521298837582	0.00466280020571138\\
2.80989582098146	0.00462462396008538\\
2.81457085747097	0.00458679562366525\\
2.8192380868328	0.00454931201154633\\
2.82389749807376	0.0045121699665621\\
2.82854908021911	0.0044753663590774\\
2.83319282231251	0.00443889808678322\\
2.83782871341612	0.00440276207449238\\
2.84245674261057	0.00436695527393598\\
2.84707689899503	0.00433147466356076\\
2.85168917168719	0.00429631724832772\\
2.85629354982333	0.00426148005951082\\
2.8608900225583	0.00422696015449797\\
2.86547857906561	0.00419275461659144\\
2.87005920853737	0.00415886055481049\\
2.87463190018439	0.00412527510369416\\
2.87919664323616	0.00409199542310543\\
2.88375342694092	0.00405901869803618\\
2.88830224056563	0.00402634213841296\\
2.89284307339603	0.00399396297890443\\
2.89737591473666	0.00396187847872867\\
2.90190075391088	0.00393008592146265\\
2.9064175802609	0.00389858261485159\\
2.91092638314782	0.00386736589062045\\
2.9154271519516	0.00383643310428541\\
2.91991987607116	0.00380578163496688\\
2.92440454492435	0.00377540888520344\\
2.92888114794801	0.00374531228076677\\
2.93334967459794	0.00371548927047766\\
2.93781011434902	0.00368593732602256\\
2.94226245669512	0.00365665394177228\\
2.94670669114922	0.00362763663460018\\
2.9511428072434	0.00359888294370286\\
2.95557079452883	0.00357039043042053\\
2.95999064257585	0.00354215667805982\\
2.96440234097397	0.00351417929171611\\
2.9688058793319	0.00348645589809844\\
2.97320124727754	0.0034589841453538\\
2.97758843445808	0.00343176170289405\\
2.98196743053995	0.00340478626122269\\
2.98633822520887	0.00337805553176344\\
2.99070080816989	0.00335156724668916\\
2.9950551691474	0.00332531915875258\\
2.99940129788516	0.00329930904111719\\
3.00373918414631	0.00327353468719018\\
3.00806881771341	0.00324799391045519\\
3.01239018838846	0.0032226845443076\\
3.01670328599291	0.00319760444188936\\
3.02100810036772	0.00317275147592578\\
3.02530462137334	0.00314812353856309\\
3.02959283888975	0.00312371854120703\\
3.03387274281652	0.00309953441436257\\
3.03814432307276	0.00307556910747449\\
3.04240756959722	0.00305182058876901\\
3.04666247234826	0.00302828684509682\\
3.0509090213039	0.00300496588177641\\
3.05514720646183	0.00298185572243928\\
3.05937701783945	0.00295895440887542\\
3.06359844547387	0.00293626000088049\\
3.06781147942197	0.00291377057610323\\
3.07201610976037	0.00289148422989498\\
3.07621232658551	0.00286939907515878\\
3.08040012001363	0.00284751324220122\\
3.08457948018083	0.00282582487858335\\
3.08875039724304	0.00280433214897477\\
3.09291286137612	0.00278303323500638\\
3.0970668627758	0.00276192633512635\\
3.10121239165777	0.00274100966445563\\
3.10534943825766	0.00272028145464502\\
3.10947799283109	0.00269973995373297\\
3.11359804565369	0.00267938342600492\\
3.11770958702108	0.00265921015185297\\
3.12181260724897	0.0026392184276371\\
3.12590709667311	0.0026194065655466\\
3.12999304564936	0.00259977289346369\\
3.13407044455369	0.0025803157548271\\
3.13813928378221	0.00256103350849685\\
3.14219955375119	0.00254192452862047\\
3.14625124489709	0.00252298720449958\\
3.15029434767658	0.00250421994045759\\
3.15432885256653	0.00248562115570905\\
3.15835475006409	0.00246718928422886\\
3.16237203068668	0.00244892277462303\\
3.16638068497202	0.00243082009000069\\
3.17038070347813	0.0024128797078464\\
3.17437207678338	0.00239510011989379\\
3.17835479548651	0.00237747983200014\\
3.18232885020663	0.00236001736402175\\
3.18629423158328	0.00234271124969039\\
3.19025093027641	0.00232556003649054\\
3.19419893696643	0.00230856228553778\\
3.19813824235421	0.00229171657145771\\
3.20206883716114	0.00227502148226637\\
3.2059907121291	0.00225847561925115\\
3.20990385802052	0.00224207759685238\\
3.2138082656184	0.00222582604254671\\
3.2177039257263	0.00220971959673049\\
3.22159082916841	0.00219375691260448\\
3.22546896678953	0.00217793665605948\\
3.2293383294551	0.00216225750556264\\
3.23319890805125	0.00214671815204476\\
3.23705069348478	0.0021313172987886\\
3.24089367668321	0.00211605366131787\\
3.24472784859479	0.00210092596728717\\
3.24855320018854	0.002085932956373\\
3.25236972245422	0.00207107338016509\\
3.25617740640242	0.00205634600205927\\
3.25997624306453	0.0020417495971506\\
3.26376622349279	0.00202728295212784\\
3.2675473387603	0.00201294486516849\\
3.27131957996102	0.00199873414583461\\
3.27508293820984	0.00198464961496982\\
3.27883740464255	0.00197069010459659\\
3.2825829704159	0.00195685445781509\\
3.2863196267076	0.00194314152870205\\
3.29004736471634	0.0019295501822111\\
3.29376617566182	0.00191607929407371\\
3.29747605078478	0.00190272775070057\\
3.30117698134697	0.00188949444908436\\
3.30486895863125	0.00187637829670326\\
3.30855197394154	0.00186337821142442\\
3.31222601860289	0.00185049312140957\\
3.31589108396146	0.00183772196502023\\
3.31954716138458	0.00182506369072453\\
3.32319424226072	0.00181251725700391\\
3.32683231799958	0.00180008163226185\\
3.33046138003204	0.0017877557947321\\
3.33408141981022	0.00177553873238857\\
3.3376924288075	0.0017634294428553\\
3.34129439851851	0.00175142693331799\\
3.3448873204592	0.0017395302204351\\
3.3484711861668	0.00172773833025134\\
3.3520459871999	0.00171605029811002\\
3.35561171513841	0.00170446516856785\\
3.35916836158365	0.00169298199530901\\
3.36271591815829	0.00168159984106129\\
3.36625437650643	0.00167031777751179\\
3.36978372829361	0.00165913488522397\\
3.3733039652068	0.00164805025355552\\
3.37681507895445	0.00163706298057635\\
3.38031706126649	0.00162617217298773\\
3.38380990389438	0.00161537694604223\\
3.38729359861107	0.00160467642346372\\
3.3907681372111	0.00159406973736899\\
3.39423351151053	0.00158355602818899\\
3.39768971334706	0.00157313444459192\\
3.40113673457994	0.00156280414340577\\
3.40457456709008	0.00155256428954256\\
3.40800320278002	0.00154241405592238\\
3.41142263357397	0.00153235262339928\\
3.41483285141781	0.00152237918068619\\
3.41823384827913	0.00151249292428176\\
3.42162561614723	0.00150269305839761\\
3.42500814703315	0.00149297879488588\\
3.4283814329697	0.00148334935316733\\
3.43174546601145	0.0014738039601608\\
3.43510023823477	0.00146434185021263\\
3.43844574173783	0.00145496226502686\\
3.44178196864067	0.00144566445359599\\
3.44510891108513	0.00143644767213277\\
3.44842656123495	0.00142731118400207\\
3.45173491127575	0.00141825425965345\\
3.45503395341505	0.00140927617655474\\
3.45832367988231	0.00140037621912584\\
3.46160408292891	0.001391553678673\\
3.46487515482821	0.00138280785332403\\
3.46813688787553	0.00137413804796406\\
3.4713892743882	0.00136554357417153\\
3.47463230670557	0.00135702375015526\\
3.477865977189	0.00134857790069131\\
3.48109027822192	0.00134020535706176\\
3.48430520220982	0.00133190545699219\\
3.48751074158029	0.00132367754459165\\
3.49070688878301	0.00131552097029164\\
3.49389363628979	0.00130743509078656\\
3.49707097659456	0.00129941926897429\\
3.50023890221345	0.00129147287389745\\
3.50339740568472	0.00128359528068521\\
3.50654647956886	0.00127578587049552\\
3.50968611644853	0.00126804403045799\\
3.51281630892866	0.00126036915361725\\
3.5159370496364	0.00125276063887677\\
3.51904833122118	0.00124521789094328\\
3.52215014635468	0.00123774032027166\\
3.52524248773091	0.00123032734301043\\
3.52832534806617	0.0012229783809473\\
3.53139872009911	0.00121569286145619\\
3.53446259659073	0.00120847021744351\\
3.53751697032437	0.00120130988729599\\
3.54056183410577	0.0011942113148283\\
3.54359718076309	0.00118717394923161\\
3.54662300314686	0.00118019724502209\\
3.54963929413009	0.00117328066199071\\
3.5526460466082	0.00116642366515262\\
3.55564325349912	0.00115962572469761\\
3.55863090774322	0.00115288631594063\\
3.5616090023034	0.00114620491927342\\
3.56457753016506	0.00113958102011545\\
3.56753648433615	0.00113301410886666\\
3.57048585784716	0.00112650368085958\\
3.57342564375114	0.00112004923631254\\
3.57635583512374	0.00111365028028289\\
3.57927642506318	0.001107306322621\\
3.58218740669033	0.00110101687792454\\
3.58508877314867	0.00109478146549328\\
3.58798051760433	0.00108859960928381\\
3.59086263324611	0.00108247083786591\\
3.59373511328548	0.00107639468437764\\
3.59659795095661	0.00107037068648241\\
3.5994511395164	0.00106439838632557\\
3.60229467224444	0.00105847733049162\\
3.60512854244309	0.00105260706996172\\
3.60795274343747	0.00104678716007214\\
3.61076726857546	0.00104101716047223\\
3.61357211122774	0.00103529663508366\\
3.6163672647878	0.00102962515205914\\
3.61915272267194	0.00102400228374259\\
3.6219284783193	0.00101842760662882\\
3.62469452519188	0.0010129007013241\\
3.62745085677454	0.00100742115250642\\
3.63019746657503	0.00100198854888745\\
3.632934348124	0.000996602483173311\\
3.635661494975	0.000991262552026942\\
3.63837890070453	0.000985968356029976\\
3.64108655891201	0.000980719499645722\\
3.64378446321984	0.000975515591181674\\
3.64647260727339	0.000970356242753388\\
3.649150984741	0.000965241070247664\\
3.65181958931405	0.00096016969328679\\
3.65447841470691	0.000955141735192898\\
3.65712745465699	0.000950156822952939\\
3.65976670292475	0.000945214587183105\\
3.66239615329372	0.000940314662094825\\
3.66501579957049	0.000935456685460251\\
3.66762563558478	0.000930640298578545\\
3.67022565518937	0.000925865146241719\\
3.67281585226019	0.000921130876702112\\
3.67539622069631	0.000916437141638888\\
3.67796675441992	0.000911783596125612\\
3.68052744737641	0.000907169898597786\\
3.68307829353433	0.000902595710821261\\
3.68561928688542	0.0008980606978599\\
3.68815042144465	0.000893564528045046\\
3.69067169125017	0.00088910687294343\\
3.69318309036342	0.000884687407327403\\
3.69568461286903	0.000880305809143596\\
3.69817625287495	0.00087596175948376\\
3.70065800451236	0.000871654942553647\\
3.70312986193577	0.000867385045644675\\
3.70559181932296	0.00086315175910381\\
3.70804387087505	0.000858954776304813\\
3.71048601081649	0.00085479379361979\\
3.71291823339507	0.000850668510390293\\
3.71534053288195	0.000846578628899543\\
3.71775290357164	0.000842523854344555\\
3.72015533978207	0.000838503894808172\\
3.72254783585453	0.000834518461232189\\
3.72493038615376	0.000830567267390272\\
3.7273029850679	0.000826650029860589\\
3.72966562700855	0.000822766468000344\\
3.73201830641074	0.000818916303918364\\
3.73436101773299	0.000815099262450196\\
3.73669375545728	0.000811315071131371\\
3.73901651408908	0.00080756346017287\\
3.74132928815739	0.000803844162435161\\
3.7436320722147	0.000800156913403709\\
3.74592486083704	0.000796501451163859\\
3.74820764862399	0.000792877516376922\\
3.75048043019868	0.000789284852255319\\
3.7527432002078	0.000785723204539136\\
3.75499595332165	0.000782192321471918\\
3.75723868423408	0.000778691953777608\\
3.75947138766258	0.000775221854636863\\
3.76169405834826	0.000771781779664543\\
3.76390669105583	0.000768371486886198\\
3.76610928057368	0.000764990736716175\\
3.76830182171382	0.00076163929193489\\
3.77048430931197	0.00075831691766679\\
3.77265673822749	0.000755023381358578\\
3.77481910334346	0.000751758452757388\\
3.77697139956664	0.000748521903889443\\
3.77911362182754	0.000745313509038705\\
3.78124576508035	0.000742133044725937\\
3.78336782430305	0.000738980289687938\\
3.78547979449735	0.000735855024856737\\
3.78758167068871	0.000732757033339609\\
3.78967344792638	0.000729686100398394\\
3.79175512128341	0.000726642013430062\\
3.79382668585662	0.000723624561946294\\
3.79588813676666	0.000720633537554783\\
3.797939469158	0.000717668733938866\\
3.79998067819894	0.000714729946839239\\
3.80201175908161	0.000711816974034426\\
3.80403270702202	0.000708929615322369\\
3.80604351726004	0.00070606767250152\\
3.80804418505941	0.000703230949352615\\
3.81003470570777	0.000700419251620472\\
3.81201507451664	0.000697632386996143\\
3.81398528682149	0.00069487016509863\\
3.81594533798167	0.000692132397457788\\
3.8178952233805	0.000689418897496336\\
3.81983493842521	0.000686729480513135\\
3.82176447854701	0.000684063963665543\\
3.82368383920107	0.000681422165952969\\
3.82559301586653	0.000678803908199629\\
3.82749200404653	0.000676209013038556\\
3.82938079926819	0.000673637304894683\\
3.83125939708266	0.000671088609968806\\
3.8331277930651	0.00066856275622185\\
3.83498598281468	0.000666059573358262\\
3.83683396195464	0.000663578892811049\\
3.83867172613226	0.000661120547725634\\
3.84049927101887	0.000658684372944799\\
3.84231659230987	0.000656270204993375\\
3.84412368572476	0.000653877882063061\\
3.84592054700712	0.000651507243997726\\
3.84770717192463	0.000649158132278438\\
3.84948355626907	0.000646830390009003\\
3.85124969585636	0.000644523861901362\\
3.85300558652654	0.000642238394261575\\
3.85475122414379	0.000639973834975402\\
3.85648660459644	0.000637730033494386\\
3.85821172379699	0.000635506840822275\\
3.85992657768209	0.000633304109500862\\
3.86163116221258	0.000631121693596907\\
3.8633254733735	0.000628959448688278\\
3.86500950717406	0.000626817231851257\\
3.86668325964771	0.000624694901646856\\
3.86834672685208	0.000622592318108169\\
3.86999990486907	0.000620509342727531\\
3.87164278980477	0.000618445838443699\\
3.87327537778954	0.000616401669629472\\
3.874897664978	0.00061437670207902\\
3.876509647549	0.000612370802995839\\
3.8781113217057	0.000610383840980496\\
3.87970268367552	0.00060841568601871\\
3.88128372971016	0.000606466209469194\\
3.88285445608565	0.00060453528405226\\
3.88441485910229	0.000602622783837942\\
3.88596493508472	0.00060072858423454\\
3.88750468038189	0.000598852561977472\\
3.8890340913671	0.000596994595117583\\
3.89055316443798	0.000595154563010486\\
3.8920618960165	0.000593332346305328\\
3.89356028254901	0.000591527826933881\\
3.89504832050621	0.000589740888099858\\
3.89652600638319	0.00058797141426845\\
3.89799333669941	0.000586219291155362\\
3.89945030799871	0.000584484405716922\\
3.90089691684937	0.000582766646139552\\
3.90233315984404	0.000581065901829467\\
3.9037590335998	0.000579382063403066\\
3.90517453475815	0.000577715022676472\\
3.90657965998503	0.000576064672656076\\
3.90797440597081	0.00057443090752866\\
3.90935876943032	0.000572813622652038\\
3.91073274710281	0.000571212714545123\\
3.91209633575204	0.000569628080878983\\
3.91344953216622	0.000568059620467347\\
3.91479233315802	0.000566507233257572\\
3.91612473556463	0.000564970820321305\\
3.9174467362477	0.000563450283846059\\
3.9187583320934	0.000561945527125701\\
3.9200595200124	0.000560456454552461\\
3.92135029693989	0.000558982971607468\\
3.92263065983558	0.000557524984852939\\
3.9239006056837	0.000556082401923359\\
3.92516013149304	0.000554655131517125\\
3.9264092342969	0.000553243083388507\\
3.92764791115316	0.000551846168339446\\
3.92887615914424	0.000550464298211293\\
3.93009397537713	0.00054909738587746\\
3.93130135698338	0.000547745345234651\\
3.93249830111915	0.000546408091196048\\
3.93368480496515	0.00054508553968296\\
3.93486086572669	0.000543777607617826\\
3.93602648063369	0.00054248421291604\\
3.93718164694066	0.000541205274479574\\
3.93832636192672	0.000539940712188395\\
3.93946062289563	0.000538690446894593\\
3.94058442717573	0.000537454400414394\\
3.94169777212004	0.000536232495521477\\
3.94280065510617	0.00053502465593992\\
3.94389307353642	0.000533830806337468\\
3.94497502483769	0.000532650872318768\\
3.94604650646156	0.00053148478041871\\
3.94710751588427	0.000530332458095683\\
3.94815805060672	0.000529193833725459\\
3.94919810815449	0.000528068836594205\\
3.95022768607783	0.000526957396892875\\
3.95124678195167	0.000525859445710249\\
3.95225539337564	0.000524774915027266\\
3.95325351797406	0.00052370373771082\\
3.95424115339595	0.000522645847507736\\
3.95521829731504	0.000521601179038761\\
3.95618494742977	0.000520569667792934\\
3.9571411014633	0.000519551250121663\\
3.95808675716349	0.000518545863233245\\
3.95902191230296	0.000517553445186816\\
3.95994656467905	0.000516573934887518\\
3.96086071211383	0.000515607272080415\\
3.96176435245413	0.000514653397345689\\
3.96265748357151	0.000513712252092679\\
3.9635401033623	0.000512783778555437\\
3.96441220974757	0.000511867919786866\\
3.96527380067318	0.000510964619654361\\
3.96612487410973	0.000510073822834062\\
3.9669654280526	0.000509195474806685\\
3.96779546052197	0.000508329521852026\\
3.96861496956277	0.000507475911044839\\
3.96942395324474	0.000506634590249444\\
3.97022240966239	0.000505805508115669\\
3.97101033693506	0.000504988614073901\\
3.97178773320685	0.0005041838583311\\
3.97255459664669	0.000503391191865536\\
3.97331092544832	0.000502610566423541\\
3.97405671783027	0.00050184193451422\\
3.97479197203592	0.000501085249405958\\
3.97551668633344	0.000500340465121921\\
3.97623085901586	0.000499607536436135\\
3.976934488401	0.000498886418869274\\
3.97762757283155	0.000498177068685056\\
3.97831011067501	0.000497479442886044\\
3.97898210032373	0.00049679349921034\\
3.97964354019493	0.000496119196126921\\
3.98029442873063	0.000495456492833266\\
3.98093476439775	0.000494805349250407\\
3.98156454568804	0.000494165726020579\\
3.98218377111811	0.000493537584502772\\
3.98279243922944	0.000492920886769959\\
3.98339054858838	0.000492315595605514\\
3.98397809778614	0.000491721674500044\\
3.98455508543881	0.000491139087647787\\
3.98512151018737	0.000490567799944225\\
3.98567737069764	0.000490007776981997\\
3.98622266566037	0.000489458985048838\\
3.98675739379116	0.000488921391123826\\
3.98728155383052	0.000488394962875051\\
3.98779514454384	0.000487879668656236\\
3.98829816472142	0.000487375477504719\\
3.98879061317844	0.000486882359137736\\
3.98927248875499	0.000486400283950503\\
3.98974379031606	0.000485929223013497\\
3.99020451675156	0.000485469148069531\\
3.99065466697629	0.000485020031531765\\
3.99109423992996	0.000484581846480958\\
3.99152323457721	0.000484154566663138\\
3.99194164990758	0.000483738166487537\\
3.99234948493555	0.000483332621023894\\
3.99274673870049	0.000482937906000715\\
3.99313341026672	0.000482553997803007\\
3.99350949872348	0.000482180873469976\\
3.99387500318492	0.000481818510693317\\
3.99422992279014	0.000481466887815086\\
3.99457425670316	0.000481125983825747\\
3.99490800411294	0.0004807957783627\\
3.99523116423337	0.000480476251708007\\
3.99554373630329	0.000480167384786809\\
3.99584571958646	0.000479869159165906\\
3.99613711337158	0.000479581557051837\\
3.99641791697232	0.000479304561289489\\
3.99668812972727	0.000479038155360598\\
3.99694775099996	0.00047878232338213\\
3.9971967801789	0.000478537050104891\\
3.99743521667752	0.000478302320912776\\
3.9976630599342	0.000478078121820515\\
3.99788030941228	0.000477864439473138\\
3.99808696460006	0.000477661261144592\\
3.99828302501078	0.000477468574736845\\
3.99846849018264	0.000477286368778309\\
3.99864335967879	0.000477114632423399\\
3.99880763308736	0.000476953355451242\\
3.99896131002141	0.000476802528264893\\
3.99910439011896	0.000476662141890502\\
3.99923687304302	0.000476532187976532\\
3.99935875848153	0.000476412658792966\\
3.99947004614739	0.000476303547230707\\
3.9995707357785	0.000476204846800932\\
3.99966082713767	0.000476116551634478\\
3.99974032001272	0.000476038656481317\\
3.9998092142164	0.000475971156710326\\
3.99986750958644	0.000475914048308472\\
3.99991520598553	0.000475867327880883\\
3.99995230330132	0.000475830992650191\\
3.99997880144645	0.000475805040456602\\
3.99999470035849	0.000475789469757463\\
4	0.000475784279627189\\
};
\addplot [color=mycolor2,dotted,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Images/lambda2.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.9,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
area legend,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-7,
xmax=2,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.45,
ymajorgrids
]
\addplot[ybar,bar width=0.0243825703948402\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
-6.88461538461539	0.000216681834395074\\
-6.65384615384615	0.000866727337580297\\
-6.42307692307692	0.0023401638114668\\
-6.19230769230769	0.00520036402548178\\
-5.96153846153846	0.00996736438217342\\
-5.73076923076923	0.0216248470726284\\
-5.5	0.0382660119541701\\
-5.26923076923077	0.0631410865427246\\
-5.03846153846154	0.0920464432510275\\
-4.80769230769231	0.133172655419213\\
-4.57692307692308	0.188859886858747\\
-4.34615384615385	0.243810400061338\\
-4.11538461538461	0.298024195026985\\
-3.88461538461538	0.339540434497081\\
-3.65384615384615	0.3686191366729\\
-3.42307692307692	0.388250510869094\\
-3.19230769230769	0.381100010334057\\
-2.96153846153846	0.360688581534041\\
-2.73076923076923	0.317915587424453\\
-2.5	0.275012584214228\\
-2.26923076923077	0.225522453238393\\
-2.03846153846154	0.174342203954277\\
-1.80769230769231	0.133822700922398\\
-1.57692307692308	0.0960767253707759\\
-1.34615384615385	0.0630110774420876\\
-1.11538461538462	0.0443331033172322\\
-0.884615384615385	0.0265218565299571\\
-0.653846153846154	0.0166845012484207\\
-0.423076923076923	0.0110941099210278\\
-0.192307692307692	0.00650045503185223\\
0.0384615384615388	0.00355358208407922\\
0.26923076923077	0.00151677284076552\\
0.5	0.000780054603822267\\
0.73076923076923	0.000390027301911134\\
0.961538461538461	0.000390027301911134\\
1.19230769230769	8.66727337580297e-05\\
1.42307692307692	4.33363668790149e-05\\
1.65384615384615	0\\
1.88461538461539	0\\
};
\addplot [color=myred,solid,opacity=0.7,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-7	nan\\
};
\addplot [color=myred,solid,opacity=0.7,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-7	0.000125164475826238\\
-6.99999470035849	0.000125167710050761\\
-6.99997880144645	0.000125177413181203\\
-6.99995230330132	0.000125193586589449\\
-6.99991520598553	0.000125216232561698\\
-6.99986750958644	0.00012524535429986\\
-6.9998092142164	0.000125280955921153\\
-6.99974032001272	0.000125323042460297\\
-6.99966082713767	0.000125371619868852\\
-6.9995707357785	0.000125426695018559\\
-6.99947004614739	0.000125488275700892\\
-6.99935875848153	0.000125556370629844\\
-6.99923687304302	0.000125630989443103\\
-6.99910439011896	0.000125712142704851\\
-6.99896131002141	0.000125799841906971\\
-6.99880763308736	0.00012589409947237\\
-6.99864335967879	0.000125994928756926\\
-6.99846849018264	0.000126102344052976\\
-6.99828302501078	0.000126216360591249\\
-6.99808696460006	0.000126336994545703\\
-6.99788030941228	0.00012646426303512\\
-6.9976630599342	0.000126598184128057\\
-6.99743521667752	0.000126738776845796\\
-6.9971967801789	0.000126886061167254\\
-6.99694775099996	0.000127040058031879\\
-6.99668812972727	0.000127200789345506\\
-6.99641791697232	0.000127368277983993\\
-6.99613711337158	0.000127542547798412\\
-6.99584571958646	0.000127723623619935\\
-6.99554373630329	0.000127911531265193\\
-6.99523116423337	0.000128106297541699\\
-6.99490800411294	0.000128307950253445\\
-6.99457425670316	0.000128516518206968\\
-6.99422992279014	0.00012873203121697\\
-6.99387500318492	0.000128954520113315\\
-6.99350949872348	0.00012918401674686\\
-6.99313341026672	0.000129420553996672\\
-6.99274673870049	0.000129664165776816\\
-6.99234948493555	0.000129914887043405\\
-6.99194164990758	0.000130172753802183\\
-6.99152323457721	0.000130437803116289\\
-6.99109423992996	0.000130710073113584\\
-6.99065466697629	0.000130989602995504\\
-6.99020451675156	0.000131276433044629\\
-6.98974379031606	0.000131570604633807\\
-6.98927248875499	0.000131872160234506\\
-6.98879061317844	0.00013218114342622\\
-6.98829816472142	0.000132497598905416\\
-6.98779514454384	0.000132821572495492\\
-6.98728155383052	0.000133153111155961\\
-6.98675739379116	0.000133492262992804\\
-6.98622266566037	0.000133839077268741\\
-6.98567737069764	0.000134193604413631\\
-6.98512151018737	0.000134555896035198\\
-6.98455508543881	0.00013492600493034\\
-6.98397809778614	0.000135303985095956\\
-6.98339054858838	0.000135689891740876\\
-6.98279243922944	0.000136083781297563\\
-6.98218377111811	0.000136485711434091\\
-6.98156454568804	0.000136895741066679\\
-6.98093476439775	0.000137313930372209\\
-6.98029442873063	0.000137740340801208\\
-6.97964354019493	0.000138175035090896\\
-6.97898210032373	0.000138618077278888\\
-6.97831011067501	0.000139069532716815\\
-6.97762757283155	0.000139529468084456\\
-6.976934488401	0.000139997951404117\\
-6.97623085901586	0.000140475052055167\\
-6.97551668633344	0.000140960840788937\\
-6.97479197203592	0.000141455389744563\\
-6.97405671783027	0.000141958772463832\\
-6.97331092544832	0.00014247106390726\\
-6.97255459664669	0.000142992340470794\\
-6.97178773320685	0.000143522680001836\\
-6.97101033693506	0.000144062161816072\\
-6.97022240966239	0.000144610866715277\\
-6.96942395324474	0.000145168877004068\\
-6.96861496956277	0.00014573627650826\\
-6.96779546052197	0.000146313150593088\\
-6.9669654280526	0.000146899586181462\\
-6.96612487410973	0.00014749567177335\\
-6.96527380067318	0.00014810149746442\\
-6.96441220974757	0.000148717154966578\\
-6.9635401033623	0.00014934273762683\\
-6.96265748357151	0.000149978340448859\\
-6.96176435245413	0.0001506240601129\\
-6.96086071211383	0.000151279994997419\\
-6.95994656467905	0.000151946245200261\\
-6.95902191230296	0.000152622912561064\\
-6.95808675716349	0.000153310100682903\\
-6.9571411014633	0.000154007914955749\\
-6.95618494742977	0.000154716462579156\\
-6.95521829731504	0.000155435852586166\\
-6.95424115339595	0.000156166195866766\\
-6.95325351797406	0.000156907605192998\\
-6.95225539337564	0.000157660195243182\\
-6.95124678195167	0.000158424082627699\\
-6.95022768607783	0.000159199385914459\\
-6.94919810815449	0.000159986225655243\\
-6.94815805060672	0.000160784724411958\\
-6.94710751588427	0.000161595006784653\\
-6.94604650646156	0.000162417199438102\\
-6.94497502483769	0.000163251431130636\\
-6.94389307353642	0.00016409783274218\\
-6.94280065510617	0.00016495653730385\\
-6.94169777212004	0.000165827680026927\\
-6.94058442717573	0.000166711398333542\\
-6.93946062289563	0.000167607831886787\\
-6.93832636192672	0.000168517122622218\\
-6.93718164694066	0.000169439414778961\\
-6.93602648063369	0.000170374854932713\\
-6.93486086572669	0.000171323592027669\\
-6.93368480496515	0.000172285777410431\\
-6.93249830111915	0.000173261564863454\\
-6.93130135698338	0.000174251110639848\\
-6.93009397537713	0.000175254573498011\\
-6.92887615914424	0.000176272114737725\\
-6.92764791115316	0.000177303898235847\\
-6.9264092342969	0.00017835009048348\\
-6.92516013149304	0.000179410860623282\\
-6.9239006056837	0.00018048638048744\\
-6.92263065983558	0.000181576824636824\\
-6.92135029693989	0.000182682370399543\\
-6.9200595200124	0.000183803197911857\\
-6.9187583320934	0.000184939490158071\\
-6.9174467362477	0.000186091433012343\\
-6.91612473556463	0.000187259215280569\\
-6.91479233315802	0.000188443028743127\\
-6.91344953216622	0.000189643068198337\\
-6.91209633575204	0.000190859531506477\\
-6.91073274710281	0.000192092619634788\\
-6.90935876943032	0.000193342536703325\\
-6.90797440597081	0.000194609490030696\\
-6.90657965998503	0.000195893690181849\\
-6.90517453475815	0.000197195351015631\\
-6.9037590335998	0.000198514689733649\\
-6.90233315984404	0.000199851926929411\\
-6.90089691684937	0.00020120728663921\\
-6.89945030799872	0.000202580996392671\\
-6.89799333669941	0.000203973287265051\\
-6.89652600638319	0.000205384393929995\\
-6.89504832050622	0.000206814554713151\\
-6.89356028254901	0.000208264011646486\\
-6.8920618960165	0.000209733010524165\\
-6.89055316443798	0.000211221800958564\\
-6.8890340913671	0.000212730636437437\\
-6.88750468038189	0.000214259774382248\\
-6.88596493508472	0.000215809476207478\\
-6.88441485910229	0.000217380007379908\\
-6.88285445608565	0.000218971637480675\\
-6.88128372971016	0.000220584640266454\\
-6.87970268367552	0.000222219293732795\\
-6.8781113217057	0.00022387588017836\\
-6.876509647549	0.000225554686269485\\
-6.874897664978	0.000227256003106721\\
-6.87327537778954	0.000228980126291597\\
-6.87164278980477	0.000230727355995326\\
-6.86999990486907	0.000232497997027806\\
-6.86834672685208	0.000234292358907932\\
-6.86668325964771	0.000236110755935768\\
-6.86500950717406	0.000237953507264595\\
-6.8633254733735	0.000239820936974945\\
-6.86163116221258	0.000241713374150165\\
-6.85992657768209	0.000243631152951895\\
-6.85821172379699	0.000245574612698128\\
-6.85648660459644	0.000247544097941454\\
-6.85475122414379	0.000249539958549584\\
-6.85300558652654	0.00025156254978594\\
-6.85124969585636	0.000253612232392562\\
-6.84948355626907	0.000255689372673883\\
-6.84770717192463	0.000257794342581706\\
-6.84592054700712	0.000259927519801741\\
-6.84412368572476	0.000262089287841689\\
-6.84231659230987	0.000264280036120447\\
-6.84049927101887	0.000266500160058208\\
-6.83867172613226	0.000268750061169545\\
-6.83683396195464	0.000271030147156035\\
-6.83498598281468	0.000273340832001941\\
-6.8331277930651	0.000275682536070099\\
-6.83125939708266	0.000278055686200602\\
-6.82938079926819	0.000280460715810119\\
-6.82749200404653	0.000282898064992756\\
-6.82559301586653	0.000285368180623065\\
-6.82368383920107	0.000287871516460561\\
-6.82176447854701	0.000290408533255036\\
-6.81983493842521	0.000292979698854939\\
-6.8178952233805	0.000295585488316273\\
-6.81594533798167	0.000298226384013693\\
-6.81398528682149	0.000300902875753037\\
-6.81201507451665	0.000303615460886307\\
-6.81003470570777	0.000306364644427688\\
-6.80804418505941	0.000309150939171314\\
-6.80604351726004	0.000311974865811858\\
-6.80403270702202	0.000314836953065894\\
-6.80201175908161	0.000317737737795593\\
-6.79998067819894	0.000320677765134564\\
-6.797939469158	0.000323657588615197\\
-6.79588813676666	0.00032667777029808\\
-6.79382668585662	0.000329738880904028\\
-6.79175512128341	0.000332841499946957\\
-6.78967344792639	0.000335986215869975\\
-6.78758167068871	0.000339173626182859\\
-6.78547979449735	0.000342404337602072\\
-6.78336782430305	0.000345678966192559\\
-6.78124576508035	0.000348998137511835\\
-6.77911362182754	0.000352362486756541\\
-6.77697139956664	0.000355772658911096\\
-6.77481910334346	0.00035922930889818\\
-6.77265673822749	0.000362733101732704\\
-6.77048430931197	0.000366284712675983\\
-6.76830182171382	0.000369884827395425\\
-6.76610928057368	0.000373534142123145\\
-6.76390669105583	0.000377233363820121\\
-6.76169405834826	0.000380983210340268\\
-6.75947138766258	0.000384784410599007\\
-6.75723868423408	0.000388637704742916\\
-6.75499595332165	0.000392543844323239\\
-6.7527432002078	0.000396503592470644\\
-6.75048043019868	0.000400517724074094\\
-6.74820764862399	0.000404587025960871\\
-6.74592486083704	0.000408712297081065\\
-6.7436320722147	0.000412894348692846\\
-6.74132928815739	0.000417134004552503\\
-6.73901651408908	0.000421432101105614\\
-6.73669375545728	0.000425789487682549\\
-6.73436101773299	0.000430207026695707\\
-6.73201830641074	0.000434685593840695\\
-6.72966562700855	0.00043922607829935\\
-6.72730298506791	0.000443829382947414\\
-6.72493038615376	0.000448496424563302\\
-6.72254783585453	0.000453228134042318\\
-6.72015533978207	0.000458025456611149\\
-6.71775290357164	0.000462889352048905\\
-6.71534053288195	0.000467820794908226\\
-6.71291823339507	0.000472820774742555\\
-6.71048601081649	0.000477890296333554\\
-6.70804387087505	0.000483030379925601\\
-6.70559181932296	0.000488242061460187\\
-6.70312986193577	0.000493526392816575\\
-6.70065800451236	0.000498884442053861\\
-6.69817625287495	0.000504317293658318\\
-6.69568461286903	0.000509826048792672\\
-6.69318309036342	0.000515411825550864\\
-6.69067169125017	0.000521075759214718\\
-6.68815042144465	0.000526819002515897\\
-6.68561928688542	0.000532642725900209\\
-6.68307829353433	0.000538548117797325\\
-6.68052744737641	0.000544536384892638\\
-6.67796675441992	0.000550608752404963\\
-6.67539622069631	0.000556766464366516\\
-6.6728158522602	0.000563010783908162\\
-6.67022565518937	0.000569342993547771\\
-6.66762563558478	0.000575764395483871\\
-6.66501579957049	0.000582276311892187\\
-6.66239615329372	0.00058888008522775\\
-6.65976670292475	0.000595577078529922\\
-6.65712745465698	0.000602368675733448\\
-6.65447841470691	0.000609256281981655\\
-6.65181958931405	0.000616241323947125\\
-6.649150984741	0.000623325250153384\\
-6.64647260727339	0.00063050953130443\\
-6.64378446321984	0.000637795660616378\\
-6.64108655891201	0.000645185154155789\\
-6.63837890070453	0.000652679551180638\\
-6.635661494975	0.000660280414488463\\
-6.632934348124	0.000667989330766734\\
-6.63019746657503	0.000675807910950903\\
-6.62745085677454	0.000683737790584745\\
-6.62469452519188	0.000691780630188159\\
-6.6219284783193	0.000699938115627509\\
-6.61915272267194	0.000708211958493976\\
-6.6163672647878	0.000716603896484089\\
-6.61357211122774	0.000725115693788591\\
-6.61076726857546	0.00073374914148321\\
-6.60795274343747	0.000742506057928479\\
-6.60512854244309	0.000751388289171454\\
-6.60229467224444	0.000760397709356087\\
-6.5994511395164	0.000769536221136331\\
-6.59659795095661	0.000778805756097465\\
-6.59373511328548	0.000788208275180443\\
-6.59086263324611	0.000797745769114877\\
-6.58798051760433	0.000807420258854641\\
-6.58508877314867	0.000817233796022695\\
-6.58218740669033	0.000827188463358446\\
-6.57927642506318	0.000837286375174229\\
-6.57635583512374	0.000847529677815248\\
-6.57342564375114	0.000857920550127417\\
-6.57048585784716	0.000868461203930346\\
-6.56753648433615	0.00087915388449725\\
-6.56457753016506	0.000890000871040194\\
-6.5616090023034	0.000901004477203076\\
-6.55863090774322	0.00091216705155967\\
-6.55564325349912	0.000923490978119153\\
-6.5526460466082	0.000934978676837243\\
-6.54963929413009	0.000946632604135318\\
-6.54662300314686	0.000958455253424419\\
-6.54359718076309	0.000970449155637834\\
-6.54056183410577	0.000982616879768819\\
-6.53751697032437	0.000994961033416564\\
-6.53446259659073	0.00100748426333803\\
-6.53139872009911	0.0010201892560077\\
-6.52832534806617	0.00103307873818349\\
-6.52524248773091	0.00104615547748033\\
-6.52215014635468	0.00105942228295113\\
-6.51904833122118	0.00107288200567405\\
-6.51593704963641	0.00108653753934827\\
-6.51281630892866	0.00110039182089631\\
-6.50968611644853	0.00111444783107383\\
-6.50654647956886	0.00112870859508755\\
-6.50339740568472	0.00114317718321989\\
-6.50023890221345	0.00115785671146182\\
-6.49707097659456	0.00117275034215336\\
-6.49389363628979	0.00118786128463116\\
-6.49070688878301	0.00120319279588507\\
-6.48751074158029	0.0012187481812211\\
-6.48430520220982	0.00123453079493368\\
-6.48109027822192	0.00125054404098492\\
-6.477865977189	0.00126679137369276\\
-6.47463230670557	0.00128327629842596\\
-6.4713892743882	0.0013000023723087\\
-6.46813688787553	0.00131697320493235\\
-6.46487515482821	0.00133419245907586\\
-6.46160408292891	0.00135166385143471\\
-6.45832367988231	0.00136939115335752\\
-6.45503395341505	0.00138737819159197\\
-6.45173491127574	0.00140562884903859\\
-6.44842656123495	0.00142414706551312\\
-6.44510891108512	0.00144293683851791\\
-6.44178196864067	0.00146200222402137\\
-6.43844574173783	0.00148134733724632\\
-6.43510023823477	0.00150097635346739\\
-6.43174546601145	0.00152089350881657\\
-6.4283814329697	0.00154110310109825\\
-6.42500814703315	0.00156160949061251\\
-6.42162561614723	0.0015824171009877\\
-6.41823384827913	0.00160353042002198\\
-6.41483285141781	0.00162495400053352\\
-6.41142263357397	0.00164669246122015\\
-6.40800320278002	0.00166875048752759\\
-6.40457456709008	0.00169113283252761\\
-6.40113673457994	0.00171384431780411\\
-6.39768971334706	0.00173688983434942\\
-6.39423351151053	0.00176027434346946\\
-6.3907681372111	0.00178400287769792\\
-6.38729359861107	0.0018080805417199\\
-6.38380990389438	0.00183251251330485\\
-6.38031706126649	0.00185730404424889\\
-6.37681507895445	0.00188246046132598\\
-6.3733039652068	0.00190798716724918\\
-6.36978372829361	0.00193388964164084\\
-6.36625437650643	0.00196017344201186\\
-6.36271591815829	0.0019868442047513\\
-6.35916836158365	0.00201390764612421\\
-6.35561171513841	0.00204136956328009\\
-6.3520459871999	0.00206923583526954\\
-6.3484711861668	0.00209751242407149\\
-6.3448873204592	0.00212620537562903\\
-6.34129439851851	0.00215532082089512\\
-6.3376924288075	0.00218486497688703\\
-6.33408141981022	0.00221484414775184\\
-6.33046138003204	0.00224526472583892\\
-6.32683231799958	0.0022761331927842\\
-6.32319424226072	0.00230745612060171\\
-6.31954716138458	0.00233924017278651\\
-6.31589108396146	0.00237149210542504\\
-6.31222601860289	0.00240421876831633\\
-6.30855197394154	0.00243742710610115\\
-6.30486895863125	0.00247112415940165\\
-6.30117698134697	0.00250531706596935\\
-6.29747605078478	0.0025400130618425\\
-6.29376617566182	0.00257521948251268\\
-6.29004736471634	0.00261094376410061\\
-6.2863196267076	0.00264719344454051\\
-6.2825829704159	0.00268397616477385\\
-6.27883740464255	0.0027212996699517\\
-6.27508293820984	0.00275917181064644\\
-6.27131957996102	0.00279760054407154\\
-6.2675473387603	0.0028365939353105\\
-6.26376622349279	0.00287616015855412\\
-6.25997624306453	0.00291630749834706\\
-6.25617740640242	0.00295704435084152\\
-6.25236972245422	0.00299837922506066\\
-6.24855320018854	0.00304032074416935\\
-6.24472784859479	0.00308287764675344\\
-6.24089367668321	0.00312605878810716\\
-6.23705069348478	0.00316987314152822\\
-6.23319890805125	0.00321432979962111\\
-6.2293383294551	0.0032594379756076\\
-6.22546896678953	0.00330520700464511\\
-6.22159082916841	0.00335164634515292\\
-6.2177039257263	0.00339876558014464\\
-6.2138082656184	0.00344657441856903\\
-6.20990385802052	0.0034950826966569\\
-6.2059907121291	0.00354430037927517\\
-6.20206883716114	0.00359423756128825\\
-6.19813824235421	0.00364490446892454\\
-6.19419893696643	0.00369631146115082\\
-6.19025093027641	0.00374846903105141\\
-6.18629423158328	0.00380138780721446\\
-6.18232885020663	0.00385507855512312\\
-6.1783547954865	0.00390955217855312\\
-6.17437207678338	0.00396481972097454\\
-6.17038070347813	0.00402089236696013\\
-6.16638068497202	0.0040777814435971\\
-6.16237203068668	0.00413549842190514\\
-6.15835475006409	0.00419405491825708\\
-6.15432885256653	0.0042534626958058\\
-6.15029434767658	0.00431373366591282\\
-6.14625124489709	0.00437487988958287\\
-6.14219955375119	0.00443691357889975\\
-6.13813928378221	0.00449984709846707\\
-6.13407044455369	0.00456369296685048\\
-6.12999304564936	0.00462846385802334\\
-6.12590709667311	0.00469417260281408\\
-6.12181260724897	0.00476083219035602\\
-6.11770958702108	0.0048284557695381\\
-6.11359804565368	0.00489705665045772\\
-6.10947799283109	0.00496664830587336\\
-6.10534943825766	0.00503724437265958\\
-6.10121239165777	0.00510885865325978\\
-6.0970668627758	0.00518150511714171\\
-6.09291286137612	0.00525519790224943\\
-6.08875039724304	0.00532995131645768\\
-6.08457948018083	0.00540577983902137\\
-6.08040012001363	0.00548269812202669\\
-6.07621232658551	0.00556072099183776\\
-6.07201610976037	0.00563986345054209\\
-6.06781147942197	0.00572014067739234\\
-6.06359844547387	0.00580156803024538\\
-6.05937701783945	0.00588416104699647\\
-6.05514720646183	0.00596793544701039\\
-6.0509090213039	0.00605290713254638\\
-6.04666247234826	0.00613909219017938\\
-6.04240756959722	0.0062265068922138\\
-6.03814432307276	0.00631516769809267\\
-6.03387274281652	0.0064050912557983\\
-6.02959283888975	0.00649629440324736\\
-6.02530462137334	0.00658879416967663\\
-6.02100810036772	0.00668260777702117\\
-6.01670328599291	0.00677775264128327\\
-6.01239018838846	0.0068742463738919\\
-6.00806881771341	0.00697210678305188\\
-6.00373918414631	0.00707135187508275\\
-5.99940129788516	0.00717199985574528\\
-5.9950551691474	0.00727406913155805\\
-5.99070080816989	0.00737757831109882\\
-5.98633822520887	0.00748254620629499\\
-5.98196743053995	0.00758899183369885\\
-5.97758843445808	0.00769693441574878\\
-5.97320124727754	0.00780639338201511\\
-5.9688058793319	0.00791738837043045\\
-5.96440234097397	0.00802993922850283\\
-5.95999064257585	0.00814406601451194\\
-5.95557079452883	0.00825978899868735\\
-5.9511428072434	0.00837712866436794\\
-5.94670669114922	0.00849610570914142\\
-5.94226245669512	0.00861674104596459\\
-5.93781011434902	0.00873905580426137\\
-5.93334967459794	0.00886307133099992\\
-5.92888114794801	0.00898880919174653\\
-5.92440454492436	0.00911629117169689\\
-5.91991987607116	0.00924553927668206\\
-5.9154271519516	0.00937657573415043\\
-5.91092638314782	0.00950942299412312\\
-5.9064175802609	0.00964410373012289\\
-5.90190075391088	0.00978064084007504\\
-5.89737591473666	0.00991905744718084\\
-5.89284307339603	0.0100593769007602\\
-5.88830224056563	0.0102016227770651\\
-5.88375342694092	0.0103458188800611\\
-5.87919664323616	0.0104919892421779\\
-5.87463190018438	0.0106401581250248\\
-5.87005920853737	0.0107903500200743\\
-5.86547857906561	0.0109425896493097\\
-5.8608900225583	0.0110969019658364\\
-5.85629354982333	0.0112533121544573\\
-5.85168917168719	0.0114118456322094\\
-5.84707689899503	0.0115725280488619\\
-5.84245674261057	0.0117353852873744\\
-5.83782871341612	0.0119004434643142\\
-5.83319282231251	0.012067728930231\\
-5.82854908021911	0.0122372682699893\\
-5.82389749807376	0.0124090883030567\\
-5.8192380868328	0.0125832160837463\\
-5.81457085747097	0.0127596789014136\\
-5.80989582098146	0.0129385042806058\\
-5.80521298837582	0.0131197199811626\\
-5.80052237068398	0.013303353998268\\
-5.79582397895421	0.0134894345624502\\
-5.79111782425308	0.0136779901395313\\
-5.78640391766545	0.0138690494305232\\
-5.78168227029443	0.0140626413714695\\
-5.77695289326137	0.0142587951332323\\
-5.77221579770585	0.0144575401212231\\
-5.76747099478558	0.014658905975075\\
-5.76271849567646	0.0148629225682581\\
-5.75795831157251	0.0150696200076327\\
-5.75319045368585	0.0152790286329441\\
-5.74841493324667	0.0154911790162521\\
-5.74363176150323	0.0157061019613\\
-5.73884094972177	0.0159238285028171\\
-5.73404250918656	0.016144389905756\\
-5.72923645119983	0.0163678176644622\\
-5.72442278708176	0.0165941435017767\\
-5.71960152817042	0.0168233993680677\\
-5.71477268582179	0.0170556174401921\\
-5.70993627140971	0.0172908301203851\\
-5.70509229632585	0.0175290700350764\\
-5.7002407719797	0.017770370033632\\
-5.69538170979851	0.0180147631870203\\
-5.6905151212273	0.0182622827864007\\
-5.68564101772881	0.0185129623416354\\
-5.6807594107835	0.0187668355797195\\
-5.67587031188947	0.0190239364431332\\
-5.6709737325625	0.0192842990881091\\
-5.66606968433596	0.0195479578828186\\
-5.66115817876084	0.0198149474054724\\
-5.65623922740568	0.0200853024423364\\
-5.65131284185655	0.0203590579856594\\
-5.64637903371705	0.0206362492315138\\
-5.64143781460825	0.0209169115775459\\
-5.63648919616868	0.0212010806206368\\
-5.63153319005429	0.0214887921544691\\
-5.62656980793844	0.0217800821670034\\
-5.62159906151187	0.0220749868378579\\
-5.61662096248266	0.0223735425355944\\
-5.61163552257618	0.0226757858149051\\
-5.60664275353515	0.0229817534137051\\
-5.60164266711949	0.0232914822501212\\
-5.59663527510641	0.0236050094193841\\
-5.59162058929028	0.0239223721906175\\
-5.58659862148269	0.0242436080035236\\
-5.58156938351236	0.0245687544649667\\
-5.57653288722513	0.0248978493454504\\
-5.57148914448394	0.0252309305754887\\
-5.56643816716882	0.0255680362418707\\
-5.56137996717682	0.0259092045838158\\
-5.55631455642199	0.0262544739890203\\
-5.55124194683539	0.0266038829895927\\
-5.54616215036503	0.0269574702578783\\
-5.54107517897583	0.0273152746021699\\
-5.53598104464964	0.0276773349623061\\
-5.53087975938515	0.0280436904051537\\
-5.52577133519792	0.0284143801199754\\
-5.5206557841203	0.0287894434136799\\
-5.51553311820145	0.0291689197059552\\
-5.51040334950727	0.0295528485242827\\
-5.50526649012041	0.0299412694988322\\
-5.5001225521402	0.030334222357236\\
-5.49497154768265	0.0307317469192428\\
-5.48981348888042	0.0311338830912482\\
-5.48464838788278	0.0315406708607033\\
-5.4794762568556	0.0319521502903995\\
-5.47429710798129	0.0323683615126283\\
-5.46911095345879	0.0327893447232163\\
-5.46391780550356	0.033215140175435\\
-5.45871767634752	0.0336457881737827\\
-5.45351057823903	0.03408132906764\\
-5.44829652344287	0.034521803244798\\
-5.44307552424021	0.0349672511248572\\
-5.43784759292856	0.0354177131524974\\
-5.43261274182178	0.0358732297906201\\
-5.42737098325002	0.0363338415133577\\
-5.4221223295597	0.0367995887989559\\
-5.41686679311346	0.0372705121225227\\
-5.41160438629019	0.0377466519486479\\
-5.40633512148494	0.0382280487238902\\
-5.40105901110892	0.0387147428691337\\
-5.39577606758944	0.0392067747718108\\
-5.39048630336995	0.0397041847779954\\
-5.38518973090993	0.040207013184361\\
-5.3798863626849	0.0407153002300089\\
-5.37457621118641	0.0412290860881624\\
-5.36925928892195	0.0417484108577292\\
-5.363935608415	0.0422733145547308\\
-5.35860518220492	0.0428038371036004\\
-5.35326802284699	0.0433400183283476\\
-5.34792414291232	0.0438818979435917\\
-5.34257355498788	0.0444295155454627\\
-5.33721627167642	0.0449829106023713\\
-5.33185230559645	0.0455421224456464\\
-5.32648166938225	0.0461071902600435\\
-5.3211043756838	0.0466781530741211\\
-5.31572043716675	0.0472550497504882\\
-5.31032986651241	0.0478379189759212\\
-5.3049326764177	0.0484267992513538\\
-5.29952887959516	0.0490217288817364\\
-5.29411848877286	0.0496227459657704\\
-5.28870151669442	0.0502298883855138\\
-5.28327797611895	0.050843193795863\\
-5.27784787982104	0.0514626996139072\\
-5.27241124059071	0.0520884430081615\\
-5.26696807123342	0.0527204608876745\\
-5.26151838456997	0.0533587898910163\\
-5.25606219343655	0.0540034663751436\\
-5.25059951068463	0.0546545264041473\\
-5.24513034918101	0.0553120057378804\\
-5.23965472180772	0.0559759398204692\\
-5.23417264146205	0.0566463637687101\\
-5.22868412105645	0.0573233123603506\\
-5.22318917351857	0.058006820022259\\
-5.21768781179119	0.0586969208184835\\
-5.2121800488322	0.0593936484382003\\
-5.20666589761455	0.060097036183557\\
-5.20114537112627	0.0608071169574074\\
-5.19561848237037	0.0615239232509451\\
-5.19008524436488	0.0622474871312329\\
-5.18454567014275	0.0629778402286351\\
-5.17899977275188	0.0637150137241496\\
-5.17344756525506	0.0644590383366466\\
-5.16788906072993	0.0652099443100118\\
-5.16232427226899	0.0659677614002016\\
-5.15675321297949	0.0667325188622067\\
-5.15117589598351	0.0675042454369321\\
-5.14559233441782	0.0682829693379917\\
-5.14000254143394	0.0690687182384239\\
-5.13440653019804	0.0698615192573267\\
-5.12880431389094	0.0706613989464196\\
-5.12319590570807	0.0714683832765311\\
-5.11758131885948	0.0722824976240178\\
-5.11196056656972	0.073103766757116\\
-5.1063336620779	0.0739322148222296\\
-5.10070061863761	0.074767865330158\\
-5.0950614495169	0.0756107411422666\\
-5.08941616799825	0.0764608644566024\\
-5.08376478737853	0.0773182567939602\\
-5.07810732096897	0.0781829389839007\\
-5.07244378209517	0.079054931150725\\
-5.06677418409699	0.0799342526994093\\
-5.06109854032858	0.0808209223015027\\
-5.05541686415834	0.0817149578809922\\
-5.04972916896886	0.0826163766001394\\
-5.04403546815692	0.0835251948452907\\
-5.03833577513344	0.084441428212668\\
-5.03263010332346	0.0853650914941411\\
-5.02691846616609	0.0862961986629873\\
-5.0212008771145	0.0872347628596422\\
-5.01547734963588	0.0881807963774459\\
-5.0097478972114	0.0891343106483885\\
-5.0040125333362	0.0900953162288596\\
-4.99827127151933	0.0910638227854064\\
-4.99252412528374	0.0920398390805047\\
-4.98677110816623	0.0930233729583469\\
-4.98101223371743	0.0940144313306525\\
-4.97524751550179	0.0950130201625052\\
-4.96947696709748	0.0960191444582214\\
-4.96370060209645	0.0970328082472549\\
-4.95791843410433	0.0980540145701436\\
-4.95213047674039	0.0990827654645005\\
-4.94633674363759	0.100119061951058\\
-4.94053724844246	0.101162904019767\\
-4.9347320048151	0.102214290615957\\
-4.92892102642916	0.103273219626564\\
-4.92310432697181	0.104339687866426\\
-4.91728192014367	0.105413691064664\\
-4.91145381965882	0.106495223851135\\
-4.90562003924475	0.107584279742978\\
-4.89978059264231	0.108680851131253\\
-4.89393549360572	0.109784929267674\\
-4.88808475590251	0.110896504251456\\
-4.88222839331347	0.112015565016256\\
-4.87636641963267	0.113142099317244\\
-4.87049884866738	0.114276093718284\\
-4.86462569423804	0.115417533579247\\
-4.85874697017826	0.116566403043453\\
-4.85286269033478	0.117722685025254\\
-4.84697286856739	0.118886361197752\\
-4.84107751874897	0.120057411980678\\
-4.83517665476539	0.121235816528418\\
-4.82927029051554	0.122421552718197\\
-4.82335843991124	0.123614597138442\\
-4.81744111687723	0.124814925077301\\
-4.81151833535117	0.126022510511354\\
-4.80559010928354	0.1272373260945\\
-4.79965645263767	0.128459343147036\\
-4.79371737938967	0.129688531644935\\
-4.78777290352841	0.130924860209321\\
-4.78182303905549	0.132168296096155\\
-4.7758677999852	0.133418805186132\\
-4.76990720034448	0.1346763519748\\
-4.7639412541729	0.135940899562905\\
-4.75796997552265	0.137212409646965\\
-4.75199337845843	0.138490842510082\\
-4.74601147705751	0.139776157012995\\
-4.74002428540963	0.14106831058539\\
-4.73403181761701	0.142367259217455\\
-4.72803408779427	0.143672957451702\\
-4.72203111006845	0.144985358375052\\
-4.71602289857894	0.146304413611196\\
-4.71000946747747	0.147630073313231\\
-4.70399083092803	0.148962286156581\\
-4.69796700310691	0.150300999332208\\
-4.6919379982026	0.151646158540116\\
-4.6859038304158	0.15299770798316\\
-4.67986451395938	0.154355590361156\\
-4.6738200630583	0.155719746865308\\
-4.66777049194965	0.157090117172949\\
-4.66171581488257	0.158466639442607\\
-4.65565604611822	0.159849250309397\\
-4.64959119992975	0.161237884880745\\
-4.64352129060228	0.162632476732461\\
-4.63744633243285	0.164032957905141\\
-4.6313663397304	0.165439258900927\\
-4.62528132681572	0.166851308680622\\
-4.61919130802142	0.16826903466116\\
-4.61309629769191	0.169692362713441\\
-4.60699631018336	0.171121217160536\\
-4.60089135986365	0.172555520776265\\
-4.59478146111237	0.173995194784152\\
-4.58866662832073	0.175440158856768\\
-4.5825468758916	0.176890331115451\\
-4.57642221823942	0.178345628130428\\
-4.57029266979018	0.179805964921326\\
-4.56415824498141	0.18127125495809\\
-4.55801895826209	0.182741410162295\\
-4.55187482409269	0.184216340908877\\
-4.54572585694507	0.185695956028266\\
-4.53957207130248	0.187180162808944\\
-4.53341348165954	0.188668867000416\\
-4.52725010252216	0.190161972816605\\
-4.52108194840754	0.191659382939672\\
-4.51490903384412	0.193160998524274\\
-4.50873137337158	0.19466671920224\\
-4.50254898154073	0.196176443087694\\
-4.49636187291357	0.197690066782613\\
-4.4901700620632	0.199207485382825\\
-4.48397356357376	0.200728592484453\\
-4.47777239204049	0.202253280190802\\
-4.47156656206959	0.203781439119697\\
-4.46535608827825	0.205312958411272\\
-4.45914098529459	0.20684772573621\\
-4.45292126775766	0.208385627304437\\
-4.44669695031734	0.209926547874278\\
-4.44046804763437	0.211470370762059\\
-4.43423457438028	0.213016977852181\\
-4.42799654523738	0.214566249607648\\
-4.42175397489869	0.216118065081055\\
-4.41550687806795	0.217672301926042\\
-4.40925526945953	0.219228836409209\\
-4.40299916379845	0.220787543422497\\
-4.39673857582033	0.22234829649603\\
-4.39047352027133	0.223910967811421\\
-4.38420401190813	0.225475428215548\\
-4.37793006549791	0.227041547234786\\
-4.37165169581831	0.228609193089709\\
-4.36536891765736	0.230178232710254\\
-4.3590817458135	0.231748531751344\\
-4.35279019509552	0.233319954608981\\
-4.34649428032251	0.234892364436788\\
-4.34019401632383	0.236465623163025\\
-4.33388941793912	0.238039591508048\\
-4.32758050001819	0.23961412900224\\
-4.32126727742105	0.24118909400438\\
-4.31494976501784	0.242764343720483\\
-4.3086279776888	0.244339734223075\\
-4.30230193032425	0.245915120470926\\
-4.29597163782454	0.247490356329226\\
-4.28963711510001	0.249065294590202\\
-4.28329837707097	0.250639786994179\\
-4.27695543866766	0.252213684251074\\
-4.27060831483022	0.253786836062329\\
-4.26425702050864	0.255359091143267\\
-4.25790157066273	0.256930297245883\\
-4.2515419802621	0.258500301182051\\
-4.2451782642861	0.260068948847151\\
-4.2388104377238	0.261636085244115\\
-4.23243851557395	0.263201554507875\\
-4.22606251284497	0.264765199930223\\
-4.21968244455486	0.266326863985069\\
-4.21329832573121	0.267886388354092\\
-4.20691017141115	0.269443613952785\\
-4.20051799664131	0.270998380956884\\
-4.1941218164778	0.272550528829172\\
-4.18772164598616	0.274099896346662\\
-4.18131750024133	0.275646321628144\\
-4.1749093943276	0.277189642162095\\
-4.1684973433386	0.278729694834942\\
-4.16208136237726	0.280266315959675\\
-4.15566146655575	0.281799341304798\\
-4.14923767099547	0.283328606123625\\
-4.14280999082701	0.284853945183889\\
-4.13637844119009	0.286375192797683\\
-4.12994303723357	0.287892182851711\\
-4.12350379411537	0.289404748837841\\
-4.11706072700246	0.290912723883962\\
-4.11061385107082	0.292415940785124\\
-4.1041631815054	0.293914232034967\\
-4.09770873350007	0.295407429857421\\
-4.09125052225761	0.296895366238666\\
-4.08478856298969	0.298377872959358\\
-4.07832287091676	0.299854781627095\\
-4.07185346126811	0.301325923709131\\
-4.06538034928174	0.302791130565308\\
-4.0589035502044	0.304250233481224\\
-4.05242307929153	0.305703063701598\\
-4.04593895180719	0.307149452463852\\
-4.03945118302408	0.308589231031871\\
-4.03295978822347	0.310022230729961\\
-4.02646478269515	0.31144828297697\\
-4.01996618173745	0.312867219320578\\
-4.01346400065714	0.314278871471736\\
-4.00695825476944	0.315683071339258\\
-4.00044895939795	0.31707965106453\\
-3.99393612987464	0.318468443056362\\
-3.98741978153981	0.319849280025934\\
-3.98089992974205	0.321221995021857\\
-3.97437658983817	0.322586421465317\\
-3.96784977719324	0.323942393185304\\
-3.96131950718049	0.32528974445391\\
-3.95478579518128	0.326628310021684\\
-3.94824865658511	0.327957925153035\\
-3.94170810678951	0.329278425661674\\
-3.93516416120008	0.330589647946082\\
-3.9286168352304	0.331891429024983\\
-3.92206614430202	0.333183606572838\\
-3.91551210384441	0.334466018955312\\
-3.90895472929494	0.335738505264734\\
-3.90239403609881	0.337000905355521\\
-3.89583003970906	0.33825305987956\\
-3.88926275558651	0.33949481032154\\
-3.8826921991997	0.34072599903421\\
-3.87611838602491	0.341946469273572\\
-3.86954133154606	0.343156065233976\\
-3.86296105125473	0.344354632083117\\
-3.85637756065009	0.345542015996926\\
-3.84979087523885	0.346718064194333\\
-3.84320101053529	0.347882624971893\\
-3.83660798206113	0.349035547738274\\
-3.83001180534558	0.350176683048579\\
-3.82341249592524	0.351305882638504\\
-3.8168100693441	0.352422999458315\\
-3.8102045411535	0.353527887706626\\
-3.80359592691206	0.354620402863985\\
-3.7969842421857	0.355700401726237\\
-3.79036950254755	0.35676774243766\\
-3.78375172357794	0.357822284523865\\
-3.77713092086437	0.358863888924452\\
-3.77050711000144	0.359892418025398\\
-3.76388030659087	0.360907735691176\\
-3.75725052624139	0.361909707296595\\
-3.75061778456877	0.362898199758342\\
-3.74398209719574	0.363873081566225\\
-3.73734347975197	0.364834222814092\\
-3.73070194787404	0.365781495230434\\
-3.72405751720538	0.366714772208647\\
-3.71741020339627	0.367633928836945\\
-3.71076002210376	0.368538841927918\\
-3.70410698899166	0.369429390047723\\
-3.69745111973051	0.370305453544893\\
-3.69079242999751	0.371166914578761\\
-3.68413093547652	0.372013657147489\\
-3.67746665185798	0.372845567115678\\
-3.67079959483894	0.373662532241572\\
-3.66412978012296	0.374464442203831\\
-3.65745722342008	0.375251188627861\\
-3.65078194044682	0.376022665111708\\
-3.64410394692613	0.376778767251492\\
-3.63742325858732	0.377519392666372\\
-3.63073989116606	0.378244441023049\\
-3.62405386040433	0.37895381405978\\
-3.61736518205038	0.379647415609898\\
-3.61067387185869	0.380325151624845\\
-3.60397994558996	0.380986930196693\\
-3.59728341901103	0.381632661580141\\
-3.59058430789487	0.382262258214011\\
-3.58388262802056	0.38287563474219\\
-3.57717839517319	0.383472708034056\\
-3.5704716251439	0.384053397204344\\
-3.56376233372978	0.384617623632467\\
-3.55705053673388	0.385165310981282\\
-3.55033624996513	0.385696385215286\\
-3.54361948923834	0.386210774618239\\
-3.53690027037414	0.386708409810218\\
-3.53017860919896	0.38718922376408\\
-3.52345452154498	0.387653151821339\\
-3.51672802325008	0.388100131707447\\
-3.50999913015782	0.388530103546477\\
-3.50326785811743	0.388943009875203\\
-3.49653422298371	0.389338795656563\\
-3.48979824061705	0.389717408292511\\
-3.48305992688334	0.390078797636257\\
-3.476319297654	0.390422916003874\\
-3.46957636880586	0.390749718185282\\
-3.4628311562212	0.391059161454603\\
-3.45608367578768	0.39135120557988\\
-3.44933394339827	0.391625812832158\\
-3.44258197495127	0.391882947993932\\
-3.43582778635025	0.392122578366938\\
-3.42907139350399	0.392344673779313\\
-3.42231281232648	0.392549206592099\\
-3.41555205873685	0.392736151705099\\
-3.40878914865936	0.392905486562085\\
-3.40202409802334	0.39305719115535\\
-3.39525692276316	0.393191248029602\\
-3.3884876388182	0.393307642285215\\
-3.38171626213281	0.39340636158081\\
-3.37494280865627	0.393487396135191\\
-3.36816729434274	0.393550738728616\\
-3.36138973515123	0.393596384703417\\
-3.3546101470456	0.393624331963964\\
-3.34782854599445	0.393634580975968\\
-3.34104494797115	0.39362713476513\\
-3.33425936895375	0.393601998915145\\
-3.32747182492498	0.39355918156504\\
-3.3206823318722	0.393498693405868\\
-3.31389090578735	0.393420547676752\\
-3.30709756266693	0.393324760160278\\
-3.30030231851196	0.39321134917725\\
-3.29350518932793	0.393080335580789\\
-3.28670619112477	0.392931742749805\\
-3.27990533991681	0.392765596581826\\
-3.27310265172277	0.392581925485188\\
-3.26629814256565	0.392380760370605\\
-3.25949182847278	0.392162134642099\\
-3.25268372547573	0.391926084187318\\
-3.24587384961027	0.391672647367228\\
-3.23906221691636	0.39140186500519\\
-3.23224884343809	0.391113780375432\\
-3.22543374522366	0.390808439190908\\
-3.21861693832533	0.390485889590561\\
-3.21179843879937	0.39014618212599\\
-3.20497826270605	0.389789369747522\\
-3.1981564261096	0.389415507789708\\
-3.19133294507813	0.389024653956234\\
-3.18450783568366	0.388616868304259\\
-3.17768111400201	0.388192213228188\\
-3.17085279611282	0.387750753442886\\
-3.16402289809949	0.38729255596634\\
-3.15719143604914	0.386817690101765\\
-3.15035842605255	0.386326227419183\\
-3.14352388420418	0.385818241736459\\
-3.13668782660208	0.385293809099817\\
-3.12985026934788	0.384753007763837\\
-3.12301122854674	0.384195918170945\\
-3.11617072030729	0.383622622930391\\
-3.10932876074166	0.383033206796745\\
-3.10248536596536	0.3824277566479\\
-3.09564055209731	0.381806361462596\\
-3.08879433525975	0.381169112297482\\
-3.08194673157823	0.380516102263709\\
-3.07509775718158	0.379847426503076\\
-3.06824742820184	0.379163182163733\\
-3.06139576077426	0.378463468375449\\
-3.05454277103721	0.377748386224454\\
-3.04768847513222	0.377018038727868\\
-3.04083288920386	0.376272530807723\\
-3.03397602939976	0.375511969264589\\
-3.02711791187053	0.37473646275081\\
-3.02025855276976	0.37394612174337\\
-3.01339796825396	0.373141058516386\\
-3.00653617448252	0.372321387113241\\
-2.99967318761769	0.371487223318379\\
-2.99280902382451	0.370638684628758\\
-2.98594369927083	0.369775890224971\\
-2.97907723012719	0.368898960942058\\
-2.97220963256684	0.368008019240012\\
-2.96534092276571	0.367103189173982\\
-2.95847111690233	0.366184596364195\\
-2.95160023115781	0.365252367965606\\
-2.94472828171581	0.364306632637279\\
-2.9378552847625	0.363347520511515\\
-2.9309812564865	0.362375163162743\\
-2.92410621307887	0.361389693576169\\
-2.91723017073307	0.360391246116212\\
-2.9103531456449	0.359379956494726\\
-2.90347515401248	0.358355961739024\\
-2.89659621203621	0.35731940015971\\
-2.88971633591871	0.356270411318336\\
-2.88283554186483	0.355209135994888\\
-2.87595384608156	0.354135716155124\\
-2.86907126477801	0.353050294917754\\
-2.86218781416541	0.351953016521501\\
-2.85530351045699	0.350844026292019\\
-2.84841836986803	0.349723470608718\\
-2.84153240861575	0.348591496871473\\
-2.83464564291932	0.347448253467249\\
-2.82775808899981	0.346293889736639\\
-2.82086976308014	0.345128555940342\\
-2.81398068138503	0.343952403225572\\
-2.80709086014102	0.342765583592422\\
-2.80020031557635	0.341568249860198\\
-2.79330906392099	0.340360555633709\\
-2.78641712140657	0.339142655269559\\
-2.77952450426634	0.33791470384242\\
-2.77263122873515	0.336676857111312\\
-2.7657373110494	0.335429271485904\\
-2.75884276744698	0.334172103992828\\
-2.75194761416729	0.332905512242041\\
-2.74505186745113	0.331629654393219\\
-2.73815554354073	0.330344689122219\\
-2.73125865867967	0.329050775587596\\
-2.72436122911283	0.3277480733972\\
-2.7174632710864	0.326436742574857\\
-2.7105648008478	0.325116943527141\\
-2.70366583464567	0.323788837010255\\
-2.69676638872979	0.322452584097024\\
-2.68986647935111	0.321108346144006\\
-2.68296612276164	0.319756284758743\\
-2.67606533521445	0.318396561767143\\
-2.66916413296364	0.317029339181024\\
-2.66226253226427	0.315654779165806\\
-2.65536054937234	0.314273044008381\\
-2.64845820054476	0.312884296085146\\
-2.64155550203929	0.311488697830236\\
-2.63465247011453	0.310086411703942\\
-2.62774912102985	0.30867760016133\\
-2.62084547104537	0.307262425621071\\
-2.61394153642192	0.305841050434495\\
-2.60703733342102	0.304413636854857\\
-2.60013287830477	0.302980347006851\\
-2.59322818733593	0.301541342856357\\
-2.58632327677776	0.300096786180435\\
-2.57941816289408	0.298646838537579\\
-2.57251286194915	0.29719166123823\\
-2.5656073902077	0.295731415315564\\
-2.55870176393486	0.29426626149655\\
-2.5517959993961	0.292796360173296\\
-2.54489011285723	0.29132187137468\\
-2.53798412058437	0.289842954738283\\
-2.53107803884385	0.288359769482618\\
-2.52417188390224	0.286872474379672\\
-2.51726567202626	0.285381227727761\\
-2.51035941948278	0.283886187324701\\
-2.50345314253877	0.282387510441311\\
-2.49654685746123	0.280885353795239\\
-2.48964058051722	0.279379873525132\\
-2.48273432797374	0.277871225165141\\
-2.47582811609776	0.276359563619774\\
-2.46892196115615	0.274845043139097\\
-2.46201587941563	0.273327817294299\\
-2.45510988714277	0.271808038953603\\
-2.4482040006039	0.270285860258551\\
-2.44129823606514	0.268761432600652\\
-2.4343926097923	0.267234906598407\\
-2.42748713805085	0.265706432074699\\
-2.42058183710592	0.264176158034572\\
-2.41367672322224	0.262644232643388\\
-2.40677181266407	0.261110803205371\\
-2.39986712169523	0.259576016142535\\
-2.39296266657898	0.258040016974008\\
-2.38605846357807	0.25650295029575\\
-2.37915452895463	0.254964959760664\\
-2.37225087897015	0.25342618805911\\
-2.36534752988547	0.251886776899818\\
-2.35844449796071	0.2503468669912\\
-2.35154179945524	0.248806598023076\\
-2.34463945062766	0.247266108648803\\
-2.33773746773573	0.245725536467805\\
-2.33083586703636	0.244185018008526\\
-2.32393466478555	0.242644688711779\\
-2.31703387723836	0.241104682914524\\
-2.31013352064889	0.239565133834042\\
-2.30323361127021	0.238026173552533\\
-2.29633416535433	0.236487933002126\\
-2.2894351991522	0.234950541950301\\
-2.2825367289136	0.23341412898573\\
-2.27563877088717	0.231878821504531\\
-2.26874134132033	0.230344745696937\\
-2.26184445645927	0.228812026534378\\
-2.25494813254887	0.227280787756982\\
-2.24805238583271	0.22575115186149\\
-2.24115723255302	0.224223240089577\\
-2.2342626889506	0.222697172416596\\
-2.22736877126485	0.22117306754073\\
-2.22047549573366	0.219651042872551\\
-2.21358287859343	0.218131214524995\\
-2.20669093607901	0.216613697303743\\
-2.19979968442365	0.215098604698011\\
-2.19290913985898	0.21358604887174\\
-2.18601931861497	0.212076140655198\\
-2.17913023691986	0.21056898953698\\
-2.17224191100019	0.209064703656407\\
-2.16535435708068	0.207563389796328\\
-2.15846759138425	0.206065153376315\\
-2.15158163013197	0.204570098446251\\
-2.14469648954301	0.203078327680316\\
-2.13781218583459	0.20158994237135\\
-2.13092873522199	0.200105042425619\\
-2.12404615391844	0.198623726357949\\
-2.11716445813517	0.197146091287253\\
-2.11028366408129	0.195672232932429\\
-2.10340378796379	0.194202245608637\\
-2.09652484598752	0.192736222223945\\
-2.0896468543551	0.191274254276352\\
-2.08276982926693	0.189816431851161\\
-2.07589378692113	0.188362843618735\\
-2.0690187435135	0.186913576832592\\
-2.0621447152375	0.185468717327869\\
-2.05527171828419	0.184028349520133\\
-2.04839976884219	0.182592556404541\\
-2.04152888309767	0.181161419555339\\
-2.03465907723429	0.179735019125714\\
-2.02779036743316	0.178313433847967\\
-2.02092276987281	0.176896741034033\\
-2.01405630072917	0.175485016576316\\
-2.00719097617549	0.174078334948861\\
-2.00032681238231	0.172676769208841\\
-1.99346382551748	0.171280390998353\\
-1.98660203174604	0.169889270546541\\
-1.97974144723024	0.16850347667201\\
-1.97288208812947	0.167123076785556\\
-1.96602397060024	0.165748136893188\\
-1.95916711079614	0.164378721599446\\
-1.95231152486778	0.163014894111005\\
-1.94545722896279	0.16165671624057\\
-1.93860423922574	0.160304248411049\\
-1.93175257179816	0.158957549659996\\
-1.92490224281842	0.157616677644338\\
-1.91805326842177	0.156281688645352\\
-1.91120566474025	0.154952637573918\\
-1.90435944790269	0.153629577976018\\
-1.89751463403464	0.152312562038495\\
-1.89067123925834	0.151001640595054\\
-1.88382927969271	0.149696863132509\\
-1.87698877145326	0.148398277797262\\
-1.87014973065212	0.147105931402019\\
-1.86331217339792	0.145819869432735\\
-1.85647611579582	0.144540136055779\\
-1.84964157394745	0.143266774125311\\
-1.84280856395086	0.141999825190889\\
-1.83597710190051	0.140739329505262\\
-1.82914720388718	0.139485326032385\\
-1.82231888599799	0.138237852455618\\
-1.81549216431634	0.136996945186132\\
-1.80866705492187	0.135762639371487\\
-1.8018435738904	0.134534968904407\\
-1.79502173729395	0.133313966431728\\
-1.78820156120063	0.132099663363518\\
-1.78138306167467	0.130892089882368\\
-1.77456625477634	0.129691274952845\\
-1.76775115656191	0.128497246331108\\
-1.76093778308364	0.12731003057467\\
-1.75412615038973	0.126129653052316\\
-1.74731627452427	0.124956137954165\\
-1.74050817152722	0.123789508301864\\
-1.73370185743435	0.122629785958928\\
-1.72689734827723	0.121476991641199\\
-1.72009466008319	0.12033114492744\\
-1.71329380887523	0.119192264270037\\
-1.70649481067207	0.118060367005834\\
-1.69969768148804	0.116935469367061\\
-1.69290243733307	0.115817586492381\\
-1.68610909421265	0.114706732438032\\
-1.6793176681278	0.113602920189074\\
-1.67252817507502	0.112506161670718\\
-1.66574063104625	0.111416467759751\\
-1.65895505202885	0.110333848296045\\
-1.65217145400555	0.109258312094141\\
-1.6453898529544	0.10818986695491\\
-1.63861026484877	0.10712851967729\\
-1.63183270565726	0.106074276070077\\
-1.62505719134373	0.105027140963791\\
-1.61828373786719	0.103987118222594\\
-1.6115123611818	0.102954210756261\\
-1.60474307723684	0.101928420532205\\
-1.59797590197666	0.100909748587542\\
-1.59121085134064	0.0998981950412007\\
-1.58444794126315	0.0988937591060731\\
-1.57768718767352	0.097896439101191\\
-1.57092860649601	0.0969062324639396\\
-1.56417221364975	0.0959231357622922\\
-1.55741802504873	0.0949471447070715\\
-1.55066605660173	0.0939782541642241\\
-1.54391632421232	0.0930164581671155\\
-1.5371688437788	0.0920617499288312\\
-1.53042363119414	0.0911141218544901\\
-1.523680702346	0.0901735655535574\\
-1.51694007311666	0.0892400718521623\\
-1.51020175938295	0.0883136308054102\\
-1.50346577701629	0.0873942317096904\\
-1.49673214188257	0.0864818631149728\\
-1.49000086984218	0.0855765128370946\\
-1.48327197674992	0.0846781679700277\\
-1.47654547845502	0.083786814898131\\
-1.46982139080103	0.0829024393083771\\
-1.46309972962586	0.0820250262025566\\
-1.45638051076166	0.0811545599094537\\
-1.44966375003487	0.08029102409699\\
-1.44294946326612	0.0794344017843359\\
-1.43623766627022	0.0785846753539852\\
-1.4295283748561	0.0777418265637895\\
-1.42282160482681	0.0769058365589523\\
-1.41611737197944	0.0760766858839776\\
-1.40941569210512	0.0752543544945715\\
-1.40271658098897	0.0744388217694947\\
-1.39602005441004	0.0736300665223624\\
-1.38932612814131	0.0728280670133911\\
-1.38263481794962	0.072032800961087\\
-1.37594613959567	0.0712442455538765\\
-1.36926010883394	0.0704623774616758\\
-1.36257674141268	0.0696871728473967\\
-1.35589605307387	0.0689186073783865\\
-1.34921805955317	0.0681566562378018\\
-1.34254277657992	0.0674012941359117\\
-1.33587021987704	0.0666524953213305\\
-1.32920040516106	0.0659102335921762\\
-1.32253334814202	0.0651744823071553\\
-1.31586906452349	0.0644452143965696\\
-1.30920757000249	0.0637224023732452\\
-1.30254888026949	0.0630060183433808\\
-1.29589301100833	0.0622960340173156\\
-1.28923997789624	0.0615924207202119\\
-1.28258979660373	0.0608951494026545\\
-1.27594248279462	0.0602041906511633\\
-1.26929805212597	0.0595195146986187\\
-1.26265652024803	0.0588410914345975\\
-1.25601790280426	0.058168890415619\\
-1.24938221543123	0.0575028808752998\\
-1.24274947375861	0.0568430317344156\\
-1.23611969340913	0.0561893116108696\\
-1.22949288999856	0.0555416888295661\\
-1.22286907913563	0.054900131432188\\
-1.21624827642206	0.0542646071868781\\
-1.20963049745245	0.0536350835978216\\
-1.2030157578143	0.0530115279147314\\
-1.19640407308794	0.0523939071422327\\
-1.1897954588465	0.0517821880491481\\
-1.1831899306559	0.0511763371776812\\
-1.17658750407476	0.0505763208524996\\
-1.16998819465442	0.0499821051897134\\
-1.16339201793887	0.0493936561057539\\
-1.15679898946471	0.0488109393261455\\
-1.15020912476115	0.048233920394176\\
-1.14362243934991	0.0476625646794614\\
-1.13703894874527	0.0470968373864054\\
-1.13045866845394	0.0465367035625551\\
-1.12388161397509	0.0459821281068483\\
-1.1173078008003	0.0454330757777583\\
-1.11073724441349	0.0448895112013291\\
-1.10416996029094	0.0443513988791064\\
-1.09760596390119	0.0438187031959602\\
-1.09104527070506	0.0432913884278023\\
-1.08448789615559	0.0427694187491947\\
-1.07793385569798	0.0422527582408531\\
-1.0713831647696	0.0417413708970407\\
-1.06483583879992	0.041235220632858\\
-1.05829189321049	0.0407342712914216\\
-1.05175134341489	0.0402384866509399\\
-1.04521420481871	0.0397478304316779\\
-1.03868049281951	0.0392622663028185\\
-1.03215022280676	0.0387817578892143\\
-1.02562341016183	0.0383062687780347\\
-1.01910007025796	0.0378357625253046\\
-1.01258021846019	0.0373702026623397\\
-1.00606387012536	0.0369095527020725\\
-0.999551040602053	0.0364537761452758\\
-0.993041745230563	0.0360028364866781\\
-0.986535999342858	0.0355566972209769\\
-0.980033818262547	0.035115321848744\\
-0.973535217304846	0.0346786738822301\\
-0.967040211776532	0.0342467168510626\\
-0.960548816975918	0.033819414307842\\
-0.954061048192809	0.033396729833634\\
-0.947576920708474	0.032978627043361\\
-0.9410964497956	0.032565069591089\\
-0.934619650718264	0.0321560211752162\\
-0.928146538731895	0.0317514455435579\\
-0.921677129083237	0.0313513064983335\\
-0.915211437010311	0.0309555679010519\\
-0.908749477742385	0.0305641936772997\\
-0.902291266499934	0.0301771478214288\\
-0.895836818494603	0.0297943944011488\\
-0.889386148929176	0.0294158975620197\\
-0.882939272997536	0.0290416215318504\\
-0.876496205884628	0.0286715306249992\\
-0.870056962766429	0.0283055892465822\\
-0.863621558809908	0.0279437618965839\\
-0.857190009172992	0.0275860131738771\\
-0.850762329004528	0.027232307780149\\
-0.84433853344425	0.0268826105237346\\
-0.837918637622741	0.0265368863233598\\
-0.831502656661399	0.0261951002117939\\
-0.825090605672404	0.0258572173394115\\
-0.818682499758674	0.0255232029776671\\
-0.812278354013838	0.0251930225224803\\
-0.805878183522198	0.0248666414975346\\
-0.799482003358691	0.0245440255574895\\
-0.793089828588853	0.0242251404911075\\
-0.786701674268792	0.0239099522242961\\
-0.780317555445141	0.0235984268230658\\
-0.77393748715503	0.0232905304964065\\
-0.767561484426046	0.02298622959908\\
-0.761189562276205	0.0226854906343334\\
-0.754821735713904	0.0223882802565305\\
-0.748458019737901	0.0220945652737056\\
-0.742098429337268	0.021804312650037\\
-0.735742979491359	0.0215174895082454\\
-0.729391685169778	0.0212340631319134\\
-0.723044561332339	0.0209540009677307\\
-0.716701622929034	0.0206772706276649\\
-0.710362884899995	0.0204038398910573\\
-0.704028362175463	0.0201336767066466\\
-0.697698069675749	0.0198667491945212\\
-0.691372022311198	0.0196030256479992\\
-0.68505023498216	0.0193424745354397\\
-0.678732722578949	0.0190850645019842\\
-0.672419499981809	0.0188307643712302\\
-0.666110582060881	0.0185795431468374\\
-0.659805983676166	0.0183313700140678\\
-0.653505719677493	0.0180862143412605\\
-0.647209804904479	0.017844045681242\\
-0.640918254186496	0.0176048337726727\\
-0.634631082342641	0.0173685485413321\\
-0.628348304181695	0.0171351601013409\\
-0.622069934502089	0.0169046387563235\\
-0.615795988091872	0.0166769550005105\\
-0.609526479728673	0.0164520795197826\\
-0.603261424179669	0.0162299831926561\\
-0.597000836201547	0.0160106370912123\\
-0.590744730540473	0.0157940124819704\\
-0.584493121932055	0.0155800808267057\\
-0.578246025101308	0.015368813783213\\
-0.572003454762621	0.0151601832060178\\
-0.565765425619719	0.0149541611470338\\
-0.559531952365633	0.0147507198561709\\
-0.553303049682665	0.0145498317818904\\
-0.547078732242345	0.0143514695717129\\
-0.540859014705408	0.0141556060726753\\
-0.534643911721754	0.0139622143317419\\
-0.528433437930412	0.0137712675961672\\
-0.52222760795951	0.0135827393138132\\
-0.516026436426235	0.0133966031334215\\
-0.509829937936805	0.0132128329048406\\
-0.503638127086426	0.0130314026792107\\
-0.497451018459269	0.0128522867091046\\
-0.491268626628424	0.012675459448628\\
-0.485090966155876	0.0125008955534781\\
-0.47891805159246	0.0123285698809622\\
-0.472749897477839	0.0121584574899772\\
-0.466586518340457	0.0119905336409513\\
-0.460427928697516	0.011824773795746\\
-0.454274143054933	0.0116611536175239\\
-0.448125175907313	0.0114996489705788\\
-0.44198104173791	0.0113402359201303\\
-0.435841755018592	0.0111828907320857\\
-0.429707330209815	0.0110275898727664\\
-0.423577781760579	0.0108743100086024\\
-0.417453124108399	0.010723028005794\\
-0.41133337167927	0.0105737209299432\\
-0.405218538887633	0.010426366045653\\
-0.399108640136346	0.010280940816098\\
-0.393003689816637	0.0101374229025652\\
-0.386903702308086	0.00999579016396695\\
-0.380808691978578	0.00985602065632472\\
-0.374718673184279	0.00971809263222822\\
-0.368633660269596	0.009581984540266\\
-0.362553667567146	0.00944767502443146\\
-0.356478709397719	0.00931514292350386\\
-0.350408800070251	0.00918436727040515\\
-0.344343953881782	0.00905532729153244\\
-0.338284185117427	0.00892800240606872\\
-0.332229508050345	0.0088023722252701\\
-0.326179936941697	0.00867841655173246\\
-0.320135486040623	0.00855611537863617\\
-0.314096169584196	0.0084354488889713\\
-0.308062001797402	0.00831639745474195\\
-0.302032996893095	0.00819894163615281\\
-0.296009169071972	0.00808306218077583\\
-0.289990532522534	0.00796874002269979\\
-0.283977101421056	0.0078559562816621\\
-0.277968889931548	0.00774469226216393\\
-0.27196591220573	0.00763492945256905\\
-0.265968182382994	0.00752664952418703\\
-0.259975714590369	0.00741983433034108\\
-0.253988522942493	0.00731446590542194\\
-0.248006621541571	0.00721052646392641\\
-0.242030024477354	0.00710799839948448\\
-0.236058745827096	0.00700686428387068\\
-0.230092799655523	0.00690710686600573\\
-0.224132200014803	0.00680870907094399\\
-0.218176960944509	0.0067116539988507\\
-0.212227096471588	0.00661592492396763\\
-0.206282620610331	0.00652150529356834\\
-0.200343547362332	0.00642837872690345\\
-0.194409890716462	0.00633652901413599\\
-0.188481664648834	0.00624594011526779\\
-0.182558883122768	0.00615659615905754\\
-0.176641560088763	0.00606848144192952\\
-0.170729709484458	0.00598158042687575\\
-0.164823345234605	0.00589587774234952\\
-0.15892248125103	0.0058113581811529\\
-0.153027131432607	0.00572800669931683\\
-0.147137309665222	0.00564580841497586\\
-0.141253029821736	0.00556474860723576\\
-0.135374305761963	0.00548481271503752\\
-0.129501151332624	0.0054059863360143\\
-0.123633580367327	0.0053282552253454\\
-0.117771606686526	0.0052516052946044\\
-0.111915244097491	0.0051760226106051\\
-0.106064506394278	0.00510149339424147\\
-0.10021940735769	0.00502800401932687\\
-0.0943799607552533	0.00495554101142827\\
-0.0885461803411778	0.00488409104669917\\
-0.0827180798563276	0.00481364095070908\\
-0.0768956730281887	0.00474417769727207\\
-0.0710789735708361	0.00467568840727313\\
-0.0652679951849024	0.00460816034749291\\
-0.0594627515575434	0.00454158092943161\\
-0.0536632563624084	0.00447593770813245\\
-0.0478695232596065	0.00441121838100351\\
-0.0420815658956739	0.00434741078664055\\
-0.0362993979035451	0.00428450290364889\\
-0.0305230329025157	0.00422248284946645\\
-0.0247524844982143	0.00416133887918566\\
-0.0189877662825688	0.00410105938437857\\
-0.0132288918337744	0.0040416328919209\\
-0.00747587471626288	0.00398304806281783\\
-0.00172872848066841	0.00392529369103229\\
0.00401253333620177	0.00386835870231303\\
0.00974789721140179	0.00381223215302695\\
0.0154773496358769	0.00375690322899112\\
0.0212008771144971	0.00370236124430926\\
0.0269184661660857	0.00364859564020896\\
0.0326301033234573	0.00359559598388342\\
0.0383357751334423	0.00354335196733396\\
0.0440354681569226	0.0034918534062182\\
0.0497291689688628	0.00344109023869865\\
0.0554168641583412	0.0033910525242977\\
0.0610985403285829	0.00334173044275343\\
0.0667741840969887	0.00329311429288191\\
0.0724437820951696	0.00324519449144064\\
0.0781073209689742	0.00319796157199924\\
0.0837647873785254	0.00315140618381086\\
0.0894161679982479	0.0031055190906916\\
0.095061449516902	0.00306029116990132\\
0.100700618637612	0.00301571341103155\\
0.1063336620779	0.00297177691489626\\
0.111960566569718	0.00292847289242957\\
0.117581318859475	0.00288579266358624\\
0.123195905708073	0.00284372765624978\\
0.128804313890936	0.00280226940514345\\
0.134406530198039	0.00276140955074878\\
0.140002541433943	0.00272113983822783\\
0.145592334417825	0.00268145211635263\\
0.151175895983508	0.00264233833643926\\
0.156753212979492	0.0026037905512878\\
0.162324272268985	0.00256580091412877\\
0.167889060729935	0.00252836167757547\\
0.173447565255061	0.00249146519258127\\
0.178999772751882	0.00245510390740491\\
0.184545670142749	0.00241927036658019\\
0.190085244364876	0.00238395720989378\\
0.195618482370373	0.00234915717136703\\
0.201145371126269	0.00231486307824717\\
0.206665897614553	0.00228106785000215\\
0.212180048832198	0.00224776449732412\\
0.217687811791191	0.00221494612113815\\
0.223189173518571	0.00218260591161886\\
0.228684121056448	0.0021507371472123\\
0.234172641462045	0.00211933319366608\\
0.239654721807723	0.00208838750306533\\
0.245130349181008	0.00205789361287564\\
0.250599510684629	0.00202784514499341\\
0.256062193436545	0.00199823580480249\\
0.261518384569972	0.00196905938023821\\
0.266968071233419	0.00194030974085828\\
0.272411240590714	0.0019119808369205\\
0.277847879821036	0.00188406669846788\\
0.283277976118947	0.00185656143442056\\
0.288701516694416	0.00182945923167513\\
0.29411848877286	0.00180275435421055\\
0.29952887959516	0.00177644114220169\\
0.304932676417703	0.00175051401113984\\
0.310329866512406	0.00172496745096038\\
0.315720437166749	0.00169979602517747\\
0.321104375683801	0.00167499437002631\\
0.326481669382254	0.00165055719361188\\
0.331852305596451	0.00162647927506599\\
0.337216271676415	0.00160275546371035\\
0.342573554987881	0.00157938067822757\\
0.347924142912324	0.00155634990583873\\
0.35326802284699	0.00153365820148925\\
0.358605182204923	0.00151130068704059\\
0.363935608415	0.00148927255047001\\
0.369259288921953	0.00146756904507731\\
0.374576211186407	0.00144618548869847\\
0.379886362684901	0.00142511726292725\\
0.385189730909927	0.00140435981234228\\
0.39048630336995	0.00138390864374327\\
0.395776067589442	0.00136375932539319\\
0.401059011108916	0.00134390748626727\\
0.406335121484942	0.00132434881531027\\
0.411604386290194	0.00130507906069959\\
0.416866793113462	0.0012860940291162\\
0.422122329559695	0.00126738958502193\\
0.427370983250022	0.00124896164994483\\
0.432612741821784	0.00123080620177004\\
0.437847592928561	0.00121291927403907\\
0.443075524240206	0.00119529695525469\\
0.448296523442869	0.00117793538819377\\
0.453510578239029	0.00116083076922657\\
0.458717676347519	0.00114397934764252\\
0.463917805503562	0.00112737742498338\\
0.469110953458792	0.00111102135438291\\
0.474297107981288	0.00109490753991338\\
0.479476256855602	0.00107903243593862\\
0.484648387882785	0.00106339254647374\\
0.489813488880421	0.00104798442455216\\
0.494971547682648	0.00103280467159787\\
0.500122552140196	0.00101784993680614\\
0.505266490120409	0.00100311691652869\\
0.510403349507272	0.000988602353667363\\
0.515533118201448	0.00097430303707257\\
0.520655784120299	0.000960215800949561\\
0.525771335197917	0.000946337524269866\\
0.530879759385151	0.000932665130190206\\
0.535981044649639	0.000919195585476925\\
0.541075178975833	0.000905925899936937\\
0.546162150365028	0.000892853125854985\\
0.551241946835392	0.000879974357437163\\
0.55631455642199	0.000867286730260184\\
0.561379967176817	0.000854787420727449\\
0.566438167168823	0.000842473645530413\\
0.571489144483943	0.000830342661116761\\
0.576532887225125	0.000818391763163462\\
0.581569383512357	0.00080661828605739\\
0.586598621482692	0.000795019602380041\\
0.591620589290285	0.000783593122399743\\
0.596635275106409	0.000772336293568184\\
0.601642667119495	0.000761246600024066\\
0.606642753535148	0.000750321562101421\\
0.611635522576184	0.000739558735844521\\
0.616620962482655	0.000728955712527113\\
0.621599061511873	0.000718510118179142\\
0.626569807938444	0.000708219613116895\\
0.63153319005429	0.000698081891480657\\
0.636489196168678	0.000688094680776034\\
0.641437814608252	0.000678255741422223\\
0.646379033717053	0.000668562866304194\\
0.651312841856553	0.000659013880331768\\
0.656239227405681	0.000649606640002301\\
0.661158178760844	0.000640339032970272\\
0.666069684335963	0.000631208977620412\\
0.670973732562497	0.000622214422647388\\
0.67587031188947	0.00061335334663941\\
0.680759410783496	0.000604623757667989\\
0.685641017728811	0.000596023692881793\\
0.690515121227297	0.000587551218105887\\
0.695381709798507	0.000579204427445648\\
0.700240771979698	0.00057098144289601\\
0.705092296325853	0.000562880413955171\\
0.709936271409711	0.000554899517242435\\
0.714772685821789	0.000547036956122571\\
0.719601528170417	0.000539290960333014\\
0.724422787081757	0.000531659785616272\\
0.729236451199833	0.000524141713357871\\
0.73404250918656	0.000516735050227303\\
0.738840949721768	0.000509438127824797\\
0.743631761503226	0.000502249302331372\\
0.748414933246675	0.000495166954164539\\
0.753190453685851	0.000488189487637333\\
0.75795831157251	0.000481315330622593\\
0.762718495676459	0.000474542934220307\\
0.767470994785577	0.000467870772430594\\
0.772215797705845	0.000461297341829734\\
0.776952893261375	0.000454821161251121\\
0.781682270294427	0.000448440771469936\\
0.786403917665446	0.000442154734891823\\
0.79111782425308	0.000435961635246184\\
0.795823978954213	0.000429860077282434\\
0.800522370683985	0.000423848686471057\\
0.805212988375821	0.000417926108708581\\
0.80989582098146	0.000412091010025239\\
0.814570857470974	0.000406342076298542\\
0.8192380868328	0.000400678012968325\\
0.823897498073764	0.000395097544756926\\
0.828549080219106	0.000389599415393025\\
0.833192822312508	0.000384182387338476\\
0.837828713416115	0.000378845241519092\\
0.842456742610569	0.000373586777059486\\
0.847076898995027	0.000368405811020164\\
0.851689171687189	0.000363301178139668\\
0.856293549823326	0.000358271730578892\\
0.860890022558304	0.000353316337669679\\
0.865478579065606	0.000348433885666235\\
0.870059208537366	0.000343623277499949\\
0.874631900184385	0.000338883432538208\\
0.879196643236164	0.000334213286345067\\
0.883753426940922	0.000329611790446841\\
0.88830224056563	0.000325077912099412\\
0.892843073396029	0.000320610634059501\\
0.897375914736658	0.00031620895435871\\
0.901900753910879	0.000311871886081015\\
0.906417580260904	0.000307598457142941\\
0.910926383147818	0.000303387710076524\\
0.915427151951602	0.000299238701816058\\
0.919919876071163	0.000295150503486949\\
0.924404544924355	0.000291122200197943\\
0.928881147948006	0.000287152890835685\\
0.933349674597943	0.000283241687863293\\
0.937810114349016	0.000279387717119548\\
0.942262456695119	0.000275590117624019\\
0.946706691149223	0.000271848041381167\\
0.951142807243397	0.000268160653190536\\
0.955570794528827	0.00026452713045732\\
0.95999064257585	0.000260946663006802\\
0.964402340973972	0.000257418452900495\\
0.968805879331895	0.000253941714255788\\
0.973201247277542	0.000250515673067061\\
0.977588434458081	0.00024713956703062\\
0.981967430539946	0.000243812645370597\\
0.986338225208866	0.000240534168668445\\
0.990700808169889	0.000237303408694212\\
0.995055169147403	0.00023411964824085\\
0.999401297885163	0.000230982180959508\\
1.00373918414631	0.000227890311199074\\
1.00806881771341	0.000224843353846293\\
1.01239018838846	0.000221840634169259\\
1.01670328599291	0.000218881487662177\\
1.02100810036772	0.0002159652598933\\
1.02530462137334	0.000213091306354594\\
1.02959283888975	0.000210258992313167\\
1.03387274281652	0.000207467692665478\\
1.03814432307276	0.000204716791793204\\
1.04240756959722	0.000202005683421433\\
1.04666247234826	0.00019933377047864\\
1.0509090213039	0.000196700464958694\\
1.05514720646183	0.000194105187785363\\
1.05937701783945	0.000191547368677514\\
1.06359844547387	0.000189026446018301\\
1.06781147942197	0.00018654186672371\\
1.07201610976037	0.000184093086115213\\
1.07621232658551	0.00018167956779312\\
1.08040012001363	0.000179300783511872\\
1.08457948018083	0.000176956213057345\\
1.08875039724304	0.000174645344126148\\
1.09291286137612	0.000172367672205604\\
1.0970668627758	0.000170122700457309\\
1.10121239165777	0.000167909939600476\\
1.10534943825766	0.000165728907798359\\
1.10947799283109	0.000163579130545404\\
1.11359804565369	0.000161460140556996\\
1.11770958702108	0.000159371477659613\\
1.12181260724897	0.000157312688683849\\
1.12590709667311	0.000155283327358023\\
1.12999304564936	0.000153282954203905\\
1.13407044455369	0.000151311136433691\\
1.13813928378221	0.000149367447848755\\
1.14219955375119	0.000147451468739538\\
1.14625124489709	0.000145562785787341\\
1.15029434767658	0.000143700991967091\\
1.15432885256653	0.000141865686451932\\
1.15835475006409	0.000140056474518983\\
1.16237203068668	0.000138272967456717\\
1.16638068497202	0.000136514782473438\\
1.17038070347813	0.000134781542607237\\
1.17437207678338	0.000133072876637486\\
1.17835479548651	0.000131388418997188\\
1.18232885020663	0.000129727809687197\\
1.18629423158328	0.000128090694190882\\
1.19025093027641	0.00012647672339131\\
1.19419893696643	0.000124885553488407\\
1.19813824235421	0.000123316845918111\\
1.20206883716114	0.000121770267272228\\
1.2059907121291	0.000120245489220239\\
1.20990385802052	0.000118742188431274\\
1.2138082656184	0.000117260046498303\\
1.2177039257263	0.000115798749862259\\
1.22159082916841	0.000114357989738738\\
1.22546896678953	0.000112937462044398\\
1.2293383294551	0.000111536867325469\\
1.23319890805125	0.000110155910686741\\
1.23705069348478	0.000108794301721968\\
1.24089367668321	0.00010745175444518\\
1.24472784859479	0.000106127987222941\\
1.24855320018854	0.000104822722707655\\
1.25236972245422	0.000103535687772342\\
1.25617740640242	0.000102266613445434\\
1.25997624306453	0.000101015234847572\\
1.26376622349279	9.97812911285835e-05\\
1.2675473387603	9.85645254059536e-05\\
1.27131957996102	9.73646847037886e-05\\
1.27508293820984	9.61815198933106e-05\\
1.27883740464255	9.50147856332413e-05\\
1.2825829704159	9.38642403122004e-05\\
1.2863196267076	9.27296459912824e-05\\
1.29004736471634	9.16107683478148e-05\\
1.29376617566182	9.05073766197018e-05\\
1.29747605078478	8.94192435509554e-05\\
1.30117698134697	8.83461453375638e-05\\
1.30486895863125	8.72878615747819e-05\\
1.30855197394154	8.62441752049192e-05\\
1.31222601860289	8.52148724654808e-05\\
1.31589108396146	8.41997428392837e-05\\
1.31954716138458	8.31985790040251e-05\\
1.32319424226072	8.22111767833226e-05\\
1.32683231799958	8.1237335098366e-05\\
1.33046138003204	8.02768559205137e-05\\
1.33408141981022	7.93295442240974e-05\\
1.3376924288075	7.83952079402574e-05\\
1.34129439851851	7.74736579120688e-05\\
1.3448873204592	7.65647078486961e-05\\
1.3484711861668	7.56681742824027e-05\\
1.3520459871999	7.47838765245059e-05\\
1.35561171513841	7.39116366227006e-05\\
1.35916836158365	7.30512793191917e-05\\
1.36271591815829	7.22026320090696e-05\\
1.36625437650643	7.13655246994686e-05\\
1.36978372829361	7.05397899695806e-05\\
1.3733039652068	6.97252629308771e-05\\
1.37681507895445	6.89217811882227e-05\\
1.3803170612665	6.81291848016117e-05\\
1.38380990389438	6.73473162481854e-05\\
1.38729359861107	6.65760203852796e-05\\
1.3907681372111	6.58151444135494e-05\\
1.39423351151053	6.50645378411608e-05\\
1.39768971334706	6.43240524480723e-05\\
1.40113673457994	6.35935422513252e-05\\
1.40457456709008	6.28728634703056e-05\\
1.40800320278002	6.21618744929915e-05\\
1.41142263357397	6.1460435842824e-05\\
1.41483285141781	6.07684101454128e-05\\
1.41823384827913	6.00856620967458e-05\\
1.42162561614723	5.9412058430532e-05\\
1.42500814703315	5.87474678878442e-05\\
1.4283814329697	5.80917611854788e-05\\
1.43174546601145	5.74448109856473e-05\\
1.43510023823477	5.68064918665666e-05\\
1.43844574173783	5.61766802925191e-05\\
1.44178196864067	5.55552545848571e-05\\
1.44510891108513	5.4942094893661e-05\\
1.44842656123495	5.43370831694797e-05\\
1.45173491127575	5.37401031357363e-05\\
1.45503395341505	5.315104026137e-05\\
1.45832367988231	5.25697817340809e-05\\
1.46160408292891	5.19962164337663e-05\\
1.46487515482821	5.14302349066595e-05\\
1.46813688787553	5.08717293399781e-05\\
1.4713892743882	5.0320593535899e-05\\
1.47463230670557	4.9776722887719e-05\\
1.477865977189	4.92400143547064e-05\\
1.48109027822192	4.87103664383904e-05\\
1.48430520220982	4.81876791586356e-05\\
1.48751074158029	4.76718540307235e-05\\
1.49070688878301	4.71627940420615e-05\\
1.49389363628979	4.66604036295066e-05\\
1.49707097659456	4.61645886572241e-05\\
1.50023890221345	4.56752563953358e-05\\
1.50339740568472	4.51923154972381e-05\\
1.50654647956886	4.47156759794123e-05\\
1.50968611644853	4.42452491998702e-05\\
1.51281630892866	4.37809478379296e-05\\
1.5159370496364	4.33226858737811e-05\\
1.51904833122118	4.28703785686435e-05\\
1.52215014635468	4.24239424450111e-05\\
1.52524248773091	4.19832952675339e-05\\
1.52832534806617	4.15483560237135e-05\\
1.53139872009911	4.11190449055718e-05\\
1.53446259659073	4.06952832905601e-05\\
1.53751697032437	4.02769937242193e-05\\
1.54056183410577	3.98640999016312e-05\\
1.54359718076309	3.94565266502334e-05\\
1.54662300314686	3.90541999122754e-05\\
1.54963929413009	3.86570467279333e-05\\
1.5526460466082	3.82649952183299e-05\\
1.55564325349912	3.78779745692287e-05\\
1.55863090774322	3.74959150144606e-05\\
1.5616090023034	3.71187478205158e-05\\
1.56457753016506	3.67464052698571e-05\\
1.56753648433616	3.63788206462493e-05\\
1.57048585784716	3.60159282190317e-05\\
1.57342564375114	3.56576632282536e-05\\
1.57635583512374	3.53039618697353e-05\\
1.57927642506318	3.49547612806071e-05\\
1.58218740669033	3.46099995247744e-05\\
1.58508877314867	3.42696155791007e-05\\
1.58798051760433	3.39335493191574e-05\\
1.59086263324611	3.36017415058562e-05\\
1.59373511328548	3.32741337718057e-05\\
1.59659795095661	3.29506686079176e-05\\
1.5994511395164	3.2631289350505e-05\\
1.60229467224444	3.23159401685502e-05\\
1.60512854244309	3.2004566050627e-05\\
1.60795274343747	3.16971127930771e-05\\
1.61076726857546	3.1393526986882e-05\\
1.61357211122774	3.1093756006521e-05\\
1.6163672647878	3.07977479975163e-05\\
1.61915272267194	3.05054518647518e-05\\
1.6219284783193	3.02168172608671e-05\\
1.62469452519188	2.99317945756179e-05\\
1.62745085677454	2.96503349237276e-05\\
1.63019746657503	2.93723901344678e-05\\
1.632934348124	2.90979127408744e-05\\
1.635661494975	2.88268559688081e-05\\
1.63837890070453	2.85591737264926e-05\\
1.64108655891201	2.82948205945591e-05\\
1.64378446321984	2.80337518155025e-05\\
1.64647260727339	2.77759232836358e-05\\
1.649150984741	2.75212915356812e-05\\
1.65181958931405	2.72698137405931e-05\\
1.65447841470691	2.70214476902484e-05\\
1.65712745465699	2.6776151789999e-05\\
1.65976670292475	2.65338850494175e-05\\
1.66239615329372	2.62946070733143e-05\\
1.66501579957049	2.60582780525103e-05\\
1.66762563558478	2.58248587552566e-05\\
1.67022565518937	2.55943105183399e-05\\
1.67281585226019	2.53665952386772e-05\\
1.67539622069631	2.51416753648598e-05\\
1.67796675441992	2.49195138889536e-05\\
1.68052744737641	2.47000743379615e-05\\
1.68307829353433	2.44833207662524e-05\\
1.68561928688542	2.42692177474444e-05\\
1.68815042144465	2.40577303665598e-05\\
1.69067169125017	2.38488242123873e-05\\
1.69318309036342	2.36424653702406e-05\\
1.69568461286903	2.3438620413779e-05\\
1.69817625287495	2.32372563985925e-05\\
1.70065800451236	2.3038340854412e-05\\
1.70312986193577	2.28418417781422e-05\\
1.70559181932296	2.26477276269714e-05\\
1.70804387087505	2.24559673113894e-05\\
1.71048601081649	2.226653018864e-05\\
1.71291823339507	2.20793860556611e-05\\
1.71534053288195	2.18945051429254e-05\\
1.71775290357164	2.17118581077657e-05\\
1.72015533978207	2.15314160280711e-05\\
1.72254783585453	2.13531503961178e-05\\
1.72493038615376	2.11770331122088e-05\\
1.7273029850679	2.10030364787556e-05\\
1.72966562700855	2.08311331943091e-05\\
1.73201830641074	2.06612963475263e-05\\
1.73436101773299	2.04934994118498e-05\\
1.73669375545728	2.03277162389639e-05\\
1.73901651408908	2.0163921054056e-05\\
1.74132928815739	2.00020884496897e-05\\
1.7436320722147	1.98421933808878e-05\\
1.74592486083704	1.96842111590886e-05\\
1.74820764862399	1.95281174476234e-05\\
1.75048043019868	1.93738882560208e-05\\
1.7527432002078	1.92214999350809e-05\\
1.75499595332165	1.90709291717057e-05\\
1.75723868423408	1.89221529843263e-05\\
1.75947138766258	1.87751487174369e-05\\
1.76169405834826	1.86298940374434e-05\\
1.76390669105583	1.84863669272681e-05\\
1.76610928057368	1.83445456824348e-05\\
1.76830182171382	1.8204408905642e-05\\
1.77048430931197	1.80659355030534e-05\\
1.77265673822749	1.79291046794352e-05\\
1.77481910334346	1.77938959337569e-05\\
1.77697139956664	1.76602890549285e-05\\
1.77911362182754	1.75282641177956e-05\\
1.78124576508035	1.73978014787681e-05\\
1.78336782430305	1.72688817715921e-05\\
1.78547979449735	1.71414859034244e-05\\
1.78758167068871	1.70155950512674e-05\\
1.78967344792638	1.6891190657034e-05\\
1.79175512128341	1.67682544247064e-05\\
1.79382668585662	1.66467683160081e-05\\
1.79588813676666	1.65267145468689e-05\\
1.797939469158	1.64080755834774e-05\\
1.79998067819894	1.62908341389944e-05\\
1.80201175908161	1.61749731696197e-05\\
1.80403270702202	1.60604758715976e-05\\
1.80604351726004	1.59473256769451e-05\\
1.80804418505941	1.58355062510002e-05\\
1.81003470570777	1.57250014881717e-05\\
1.81201507451664	1.56157955094081e-05\\
1.81398528682149	1.55078726582301e-05\\
1.81594533798167	1.5401217498066e-05\\
1.8178952233805	1.52958148090402e-05\\
1.81983493842521	1.51916495844387e-05\\
1.82176447854701	1.50887070279498e-05\\
1.82368383920107	1.49869725509396e-05\\
1.82559301586653	1.48864317689113e-05\\
1.82749200404653	1.47870704987916e-05\\
1.82938079926819	1.46888747565883e-05\\
1.83125939708266	1.45918307534718e-05\\
1.8331277930651	1.44959248941862e-05\\
1.83498598281468	1.44011437731998e-05\\
1.83683396195464	1.43074741730092e-05\\
1.83867172613226	1.4214903060613e-05\\
1.84049927101887	1.41234175855363e-05\\
1.84231659230987	1.40330050769182e-05\\
1.84412368572476	1.39436530409215e-05\\
1.84592054700712	1.38553491584654e-05\\
1.84770717192463	1.37680812827225e-05\\
1.84948355626907	1.36818374365113e-05\\
1.85124969585636	1.3596605810021e-05\\
1.85300558652654	1.35123747584977e-05\\
1.85475122414379	1.34291327999134e-05\\
1.85648660459644	1.33468686125989e-05\\
1.85821172379699	1.32655710331227e-05\\
1.85992657768209	1.31852290539571e-05\\
1.86163116221258	1.31058318214728e-05\\
1.8633254733735	1.30273686336074e-05\\
1.86500950717406	1.29498289377524e-05\\
1.86668325964771	1.28732023289801e-05\\
1.86834672685208	1.27974785477804e-05\\
1.86999990486907	1.27226474777059e-05\\
1.87164278980477	1.26486991441972e-05\\
1.87327537778954	1.2575623711781e-05\\
1.874897664978	1.2503411482799e-05\\
1.876509647549	1.24320528951254e-05\\
1.8781113217057	1.23615385204834e-05\\
1.87970268367552	1.2291859062336e-05\\
1.88128372971016	1.22230053547219e-05\\
1.88285445608565	1.21549683596742e-05\\
1.88441485910229	1.20877391660172e-05\\
1.88596493508472	1.20213089873942e-05\\
1.88750468038189	1.19556691609317e-05\\
1.8890340913671	1.18908111447907e-05\\
1.89055316443798	1.18267265173029e-05\\
1.8920618960165	1.17634069751261e-05\\
1.89356028254901	1.1700844331487e-05\\
1.89504832050621	1.16390305147297e-05\\
1.89652600638319	1.15779575667737e-05\\
1.89799333669941	1.15176176414331e-05\\
1.89945030799871	1.14580030031597e-05\\
1.90089691684937	1.13991060255583e-05\\
1.90233315984404	1.13409191896432e-05\\
1.9037590335998	1.12834350826618e-05\\
1.90517453475815	1.12266463967564e-05\\
1.90657965998503	1.11705459272537e-05\\
1.90797440597081	1.11151265717225e-05\\
1.90935876943032	1.10603813280103e-05\\
1.91073274710281	1.1006303293672e-05\\
1.91209633575204	1.09528856643313e-05\\
1.91344953216622	1.09001217320416e-05\\
1.91479233315802	1.08480048846079e-05\\
1.91612473556463	1.07965286040809e-05\\
1.9174467362477	1.07456864654604e-05\\
1.9187583320934	1.0695472135658e-05\\
1.9200595200124	1.06458793721184e-05\\
1.92135029693989	1.0596902021908e-05\\
1.92263065983558	1.05485340204066e-05\\
1.9239006056837	1.0500769390138e-05\\
1.92516013149304	1.04536022396549e-05\\
1.9264092342969	1.0407026762701e-05\\
1.92764791115316	1.0361037236776e-05\\
1.92887615914424	1.03156280222631e-05\\
1.93009397537713	1.02707935615152e-05\\
1.93130135698338	1.02265283774411e-05\\
1.93249830111915	1.01828270728739e-05\\
1.93368480496515	1.01396843293687e-05\\
1.93486086572669	1.00970949064182e-05\\
1.93602648063369	1.00550536401718e-05\\
1.93718164694066	1.00135554428868e-05\\
1.93832636192672	9.97259530149421e-06\\
1.93946062289563	9.93216827726088e-06\\
1.94058442717573	9.89226950444809e-06\\
1.94169777212004	9.85289418956786e-06\\
1.94280065510617	9.81403761051902e-06\\
1.94389307353642	9.77569511583521e-06\\
1.94497502483769	9.73786212352014e-06\\
1.94604650646156	9.70053412057408e-06\\
1.94710751588427	9.66370666194524e-06\\
1.94815805060672	9.62737536991961e-06\\
1.94919810815449	9.59153593307586e-06\\
1.95022768607783	9.55618410566417e-06\\
1.95124678195167	9.52131570681646e-06\\
1.95225539337564	9.48692661987723e-06\\
1.95325351797406	9.45301279144471e-06\\
1.95424115339595	9.41957023085569e-06\\
1.95521829731504	9.38659500936117e-06\\
1.95618494742977	9.35408325947077e-06\\
1.9571411014633	9.32203117424645e-06\\
1.95808675716349	9.29043500664632e-06\\
1.95902191230296	9.25929106851414e-06\\
1.95994656467905	9.22859573076854e-06\\
1.96086071211383	9.19834542164658e-06\\
1.96176435245413	9.16853662717803e-06\\
1.96265748357151	9.13916588955143e-06\\
1.9635401033623	9.11022980727874e-06\\
1.96441220974757	9.08172503400195e-06\\
1.96527380067318	9.05364827849627e-06\\
1.96612487410973	9.02599630352028e-06\\
1.9669654280526	8.99876592563023e-06\\
1.96779546052197	8.97195401425253e-06\\
1.96861496956277	8.945557491842e-06\\
1.96942395324474	8.91957333222497e-06\\
1.97022240966239	8.89399856122998e-06\\
1.97101033693506	8.86883025517127e-06\\
1.97178773320685	8.84406554132088e-06\\
1.97255459664669	8.81970159631812e-06\\
1.97331092544832	8.79573564667377e-06\\
1.97405671783027	8.77216496757317e-06\\
1.97479197203592	8.74898688289607e-06\\
1.97551668633344	8.72619876408965e-06\\
1.97623085901586	8.70379803084101e-06\\
1.976934488401	8.68178214918339e-06\\
1.97762757283155	8.66014863233491e-06\\
1.97831011067501	8.63889503949217e-06\\
1.97898210032373	8.61801897575884e-06\\
1.97964354019493	8.59751809140479e-06\\
1.98029442873063	8.57739008191972e-06\\
1.98093476439775	8.55763268718118e-06\\
1.98156454568804	8.53824369137997e-06\\
1.98218377111811	8.51922092231346e-06\\
1.98279243922944	8.50056225145013e-06\\
1.98339054858838	8.48226559293631e-06\\
1.98397809778614	8.46432890413229e-06\\
1.98455508543881	8.44675018413775e-06\\
1.98512151018737	8.42952747464978e-06\\
1.98567737069764	8.41265885836028e-06\\
1.98622266566037	8.39614245989025e-06\\
1.98675739379116	8.37997644439623e-06\\
1.98728155383052	8.36415901806323e-06\\
1.98779514454384	8.34868842727798e-06\\
1.98829816472142	8.33356295855593e-06\\
1.98879061317844	8.31878093803257e-06\\
1.98927248875499	8.30434073168366e-06\\
1.98974379031606	8.29024074429455e-06\\
1.99020451675156	8.27647941977855e-06\\
1.99065466697629	8.2630552409189e-06\\
1.99109423992996	8.24996672851919e-06\\
1.99152323457721	8.23721244191121e-06\\
1.99194164990758	8.22479097807524e-06\\
1.99234948493555	8.21270097184514e-06\\
1.99274673870049	8.20094109542582e-06\\
1.99313341026672	8.18951005822392e-06\\
1.99350949872348	8.17840660666783e-06\\
1.99387500318492	8.16762952406994e-06\\
1.99422992279014	8.15717762999158e-06\\
1.99457425670316	8.1470497808526e-06\\
1.99490800411294	8.13724486892429e-06\\
1.99523116423337	8.12776182254915e-06\\
1.99554373630329	8.11859960584451e-06\\
1.99584571958646	8.10975721867809e-06\\
1.99613711337158	8.10123369631615e-06\\
1.99641791697232	8.09302810933884e-06\\
1.99668812972727	8.08513956340662e-06\\
1.99694775099996	8.07756719934228e-06\\
1.9971967801789	8.07031019263507e-06\\
1.99743521667752	8.06336775355131e-06\\
1.9976630599342	8.05673912701149e-06\\
1.99788030941228	8.05042359234162e-06\\
1.99808696460006	8.04442046305883e-06\\
1.99828302501078	8.03872908713785e-06\\
1.99846849018264	8.03334884650044e-06\\
1.99864335967879	8.0282791570625e-06\\
1.99880763308736	8.02351946868509e-06\\
1.99896131002141	8.01906926503047e-06\\
1.99910439011896	8.01492806340374e-06\\
1.99923687304302	8.01109541499557e-06\\
1.99935875848153	8.00757090406793e-06\\
1.99947004614739	8.00435414889424e-06\\
1.9995707357785	8.00144480100715e-06\\
1.99966082713767	7.99884254516804e-06\\
1.99974032001272	7.99654709950367e-06\\
1.9998092142164	7.99455821563455e-06\\
1.99986750958644	7.99287567799498e-06\\
1.99991520598553	7.9914993046424e-06\\
1.99995230330132	7.99042894637418e-06\\
1.99997880144645	7.98966448759436e-06\\
1.99999470035849	7.98920584537608e-06\\
2	7.98905297012404e-06\\
};
\addplot [color=mycolor2,dotted,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Images/sigma1.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.9,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
area legend,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-5,
xmax=4,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.45,
ymajorgrids
]
\addplot[ybar,bar width=0.0243825703948402\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
-4.88461538461539	0\\
-4.65384615384615	0\\
-4.42307692307692	4.33485053101919e-05\\
-4.19230769230769	8.66970106203838e-05\\
-3.96153846153846	0.000346788042481535\\
-3.73076923076923	0.00125710665399556\\
-3.5	0.00277430433985228\\
-3.26923076923077	0.00658897280714917\\
-3.03846153846154	0.0143483552576735\\
-2.80769230769231	0.0285666649994165\\
-2.57692307692308	0.0521482518881608\\
-2.34615384615385	0.0876073292318978\\
-2.11538461538462	0.128918454792511\\
-1.88461538461538	0.177945614298338\\
-1.65384615384615	0.235815868887444\\
-1.42307692307692	0.288267560312776\\
-1.19230769230769	0.328234882208773\\
-0.961538461538461	0.360659564180796\\
-0.73076923076923	0.372927191183581\\
-0.5	0.360659564180796\\
-0.26923076923077	0.352726787709031\\
-0.0384615384615388	0.30508678037313\\
0.192307692307692	0.269974491071875\\
0.423076923076923	0.227406258857267\\
0.653846153846154	0.183667616999283\\
0.884615384615385	0.146214508411277\\
1.11538461538462	0.110495340035679\\
1.34615384615385	0.0887343903699628\\
1.57692307692308	0.0648493639440471\\
1.80769230769231	0.0421780956668167\\
2.03846153846154	0.0330749095516764\\
2.26923076923077	0.022367828740059\\
2.5	0.0129612030877474\\
2.73076923076923	0.010620383800997\\
2.96153846153846	0.00676236682838993\\
3.19230769230769	0.00359792594074593\\
3.42307692307692	0.0026442588239217\\
3.65384615384615	0.00156054619116691\\
3.88461538461539	0.00121375814868537\\
};
\addplot [color=myred,solid,opacity=0.7,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	nan\\
};
\addplot [color=myred,solid,opacity=0.7,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	6.06686405164699e-07\\
-4.99999470035849	6.0671057419569e-07\\
-4.99997880144645	6.0678308633392e-07\\
-4.99995230330132	6.06903958349301e-07\\
-4.99991520598553	6.07073216950756e-07\\
-4.99986750958644	6.07290900915847e-07\\
-4.9998092142164	6.0755705862518e-07\\
-4.99974032001272	6.07871750644791e-07\\
-4.99966082713767	6.0823504733259e-07\\
-4.9995707357785	6.08647031231477e-07\\
-4.99947004614739	6.09107794672437e-07\\
-4.99935875848153	6.09617442088102e-07\\
-4.99923687304302	6.10176088197672e-07\\
-4.99910439011896	6.10783859393071e-07\\
-4.99896131002141	6.11440892773198e-07\\
-4.99880763308736	6.12147337261455e-07\\
-4.99864335967879	6.12903352138158e-07\\
-4.99846849018264	6.1370910914293e-07\\
-4.99828302501078	6.14564790109117e-07\\
-4.99808696460006	6.15470589565185e-07\\
-4.99788030941228	6.16426712544102e-07\\
-4.9976630599342	6.17433376502731e-07\\
-4.99743521667752	6.1849080977734e-07\\
-4.9971967801789	6.19599253067442e-07\\
-4.99694775099996	6.20758958444085e-07\\
-4.99668812972727	6.21970190225774e-07\\
-4.99641791697232	6.2323322462799e-07\\
-4.99613711337158	6.24548349997577e-07\\
-4.99584571958646	6.25915866683575e-07\\
-4.99554373630329	6.27336087743265e-07\\
-4.99523116423337	6.28809338336104e-07\\
-4.99490800411294	6.30335956331419e-07\\
-4.99457425670316	6.31916292137771e-07\\
-4.99422992279014	6.33550709043268e-07\\
-4.99387500318492	6.35239583329466e-07\\
-4.99350949872348	6.36983304095854e-07\\
-4.99313341026672	6.38782273851102e-07\\
-4.99274673870049	6.40636908327252e-07\\
-4.99234948493554	6.42547636812668e-07\\
-4.99194164990758	6.445149021804e-07\\
-4.99152323457721	6.46539161080894e-07\\
-4.99109423992996	6.486208842897e-07\\
-4.99065466697629	6.50760556460254e-07\\
-4.99020451675156	6.52958676724173e-07\\
-4.98974379031606	6.55215758639418e-07\\
-4.98927248875499	6.57532330497636e-07\\
-4.98879061317844	6.599089352492e-07\\
-4.98829816472142	6.62346131327919e-07\\
-4.98779514454384	6.64844491951677e-07\\
-4.98728155383052	6.67404606082272e-07\\
-4.98675739379116	6.70027078181248e-07\\
-4.98622266566037	6.72712528904307e-07\\
-4.98567737069764	6.75461594778246e-07\\
-4.98512151018737	6.782749288263e-07\\
-4.98455508543881	6.81153200355059e-07\\
-4.98397809778614	6.84097096229881e-07\\
-4.98339054858838	6.87107319633804e-07\\
-4.98279243922944	6.90184591566071e-07\\
-4.98218377111811	6.93329650559781e-07\\
-4.98156454568804	6.9654325291015e-07\\
-4.98093476439775	6.99826173321232e-07\\
-4.98029442873063	7.03179204525929e-07\\
-4.97964354019493	7.06603158614574e-07\\
-4.97898210032374	7.10098866297788e-07\\
-4.97831011067501	7.13667177753294e-07\\
-4.97762757283155	7.1730896291376e-07\\
-4.976934488401	7.21025111685501e-07\\
-4.97623085901586	7.24816534203005e-07\\
-4.97551668633344	7.28684161321806e-07\\
-4.97479197203592	7.32628945057935e-07\\
-4.97405671783027	7.36651858811397e-07\\
-4.97331092544832	7.40753897456604e-07\\
-4.97255459664669	7.44936078413762e-07\\
-4.97178773320685	7.49199441002954e-07\\
-4.97101033693506	7.53545048223481e-07\\
-4.97022240966239	7.57973985844214e-07\\
-4.96942395324474	7.62487363521526e-07\\
-4.96861496956277	7.67086314932118e-07\\
-4.96779546052197	7.7177199867643e-07\\
-4.9669654280526	7.76545597768559e-07\\
-4.96612487410973	7.8140832140583e-07\\
-4.96527380067318	7.86361404037584e-07\\
-4.96441220974757	7.91406107234753e-07\\
-4.9635401033623	7.96543718676584e-07\\
-4.96265748357151	8.01775554167687e-07\\
-4.96176435245413	8.07102956855491e-07\\
-4.96086071211383	8.12527298693145e-07\\
-4.95994656467905	8.18049980353471e-07\\
-4.95902191230296	8.23672432112715e-07\\
-4.95808675716349	8.29396114274724e-07\\
-4.9571411014633	8.35222517825819e-07\\
-4.95618494742977	8.41153164781269e-07\\
-4.95521829731504	8.47189609239869e-07\\
-4.95424115339595	8.5333343758219e-07\\
-4.95325351797406	8.59586269246639e-07\\
-4.95225539337564	8.65949757089732e-07\\
-4.95124678195167	8.72425588853165e-07\\
-4.95022768607783	8.79015486813455e-07\\
-4.94919810815449	8.85721209227163e-07\\
-4.94815805060672	8.92544550510426e-07\\
-4.94710751588427	8.99487342477632e-07\\
-4.94604650646156	9.06551454332807e-07\\
-4.94497502483769	9.13738794338594e-07\\
-4.94389307353642	9.21051309865784e-07\\
-4.94280065510617	9.28490988469172e-07\\
-4.94169777212004	9.36059858576069e-07\\
-4.94058442717573	9.43759990631227e-07\\
-4.93946062289563	9.51593497151894e-07\\
-4.93832636192672	9.59562534675652e-07\\
-4.93718164694066	9.67669303714936e-07\\
-4.93602648063369	9.75916050243297e-07\\
-4.93486086572669	9.84305066087795e-07\\
-4.93368480496515	9.92838690413139e-07\\
-4.93249830111915	1.00151931028477e-06\\
-4.93130135698338	1.01034936189347e-06\\
-4.93009397537713	1.01933133129229e-06\\
-4.92887615914424	1.02846775574729e-06\\
-4.92764791115316	1.03776122463005e-06\\
-4.9264092342969	1.04721438030542e-06\\
-4.92516013149304	1.05682991960279e-06\\
-4.9239006056837	1.06661059453598e-06\\
-4.92263065983558	1.07655921391286e-06\\
-4.92135029693989	1.08667864401458e-06\\
-4.9200595200124	1.09697181024434e-06\\
-4.9187583320934	1.10744169796511e-06\\
-4.9174467362477	1.11809135401775e-06\\
-4.91612473556463	1.12892388792821e-06\\
-4.91479233315802	1.13994247320763e-06\\
-4.91344953216622	1.15115034876374e-06\\
-4.91209633575204	1.16255082005931e-06\\
-4.91073274710281	1.174147260894e-06\\
-4.90935876943032	1.18594311444268e-06\\
-4.90797440597081	1.19794189500437e-06\\
-4.90657965998503	1.21014718933506e-06\\
-4.90517453475815	1.22256265826481e-06\\
-4.9037590335998	1.23519203833194e-06\\
-4.90233315984404	1.24803914317051e-06\\
-4.90089691684937	1.26110786553228e-06\\
-4.89945030799872	1.27440217850088e-06\\
-4.89799333669941	1.28792613773818e-06\\
-4.89652600638319	1.30168388257211e-06\\
-4.89504832050621	1.31567963854366e-06\\
-4.89356028254901	1.32991771871465e-06\\
-4.8920618960165	1.34440252560855e-06\\
-4.89055316443798	1.35913855354654e-06\\
-4.8890340913671	1.37413039014566e-06\\
-4.88750468038189	1.38938271845659e-06\\
-4.88596493508472	1.40490031922835e-06\\
-4.88441485910229	1.42068807281682e-06\\
-4.88285445608565	1.43675096124234e-06\\
-4.88128372971016	1.45309407073544e-06\\
-4.87970268367552	1.46972259375967e-06\\
-4.8781113217057	1.48664183124528e-06\\
-4.876509647549	1.50385719536485e-06\\
-4.874897664978	1.52137421113118e-06\\
-4.87327537778954	1.53919852004696e-06\\
-4.87164278980477	1.55733588131639e-06\\
-4.86999990486907	1.57579217564202e-06\\
-4.86834672685208	1.59457340689945e-06\\
-4.86668325964771	1.61368570548512e-06\\
-4.86500950717406	1.63313533076585e-06\\
-4.8633254733735	1.65292867400341e-06\\
-4.86163116221258	1.67307226135732e-06\\
-4.85992657768209	1.69357275646899e-06\\
-4.85821172379699	1.71443696403655e-06\\
-4.85648660459644	1.73567183253192e-06\\
-4.85475122414379	1.75728445728687e-06\\
-4.85300558652654	1.77928208432274e-06\\
-4.85124969585636	1.8016721128786e-06\\
-4.84948355626907	1.82446209959449e-06\\
-4.84770717192463	1.8476597611018e-06\\
-4.84592054700712	1.87127297859896e-06\\
-4.84412368572476	1.89530980044555e-06\\
-4.84231659230987	1.91977844686833e-06\\
-4.84049927101886	1.94468731279726e-06\\
-4.83867172613226	1.97004497284156e-06\\
-4.83683396195464	1.99586018418385e-06\\
-4.83498598281468	2.02214189137991e-06\\
-4.8331277930651	2.04889923015055e-06\\
-4.83125939708266	2.07614153219911e-06\\
-4.82938079926819	2.10387832858711e-06\\
-4.82749200404653	2.13211935539677e-06\\
-4.82559301586653	2.16087455720057e-06\\
-4.82368383920107	2.19015409249202e-06\\
-4.82176447854701	2.21996833824009e-06\\
-4.81983493842521	2.25032789467011e-06\\
-4.8178952233805	2.28124359024469e-06\\
-4.81594533798167	2.31272648721477e-06\\
-4.81398528682149	2.34478788611362e-06\\
-4.81201507451664	2.3774393320052e-06\\
-4.81003470570777	2.41069261914656e-06\\
-4.80804418505941	2.44455979731248e-06\\
-4.80604351726004	2.47905317676191e-06\\
-4.80403270702202	2.51418533513731e-06\\
-4.80201175908161	2.54996912225705e-06\\
-4.79998067819894	2.58641766761687e-06\\
-4.797939469158	2.62354438540608e-06\\
-4.79588813676666	2.66136298179694e-06\\
-4.79382668585662	2.69988746129214e-06\\
-4.79175512128341	2.73913213336914e-06\\
-4.78967344792639	2.77911161953032e-06\\
-4.78758167068871	2.81984086034454e-06\\
-4.78547979449735	2.8613351225654e-06\\
-4.78336782430306	2.90361000668012e-06\\
-4.78124576508035	2.94668145436228e-06\\
-4.77911362182754	2.99056575631682e-06\\
-4.77697139956664	3.03527955998992e-06\\
-4.77481910334346	3.08083987817516e-06\\
-4.77265673822749	3.12726409671685e-06\\
-4.77048430931197	3.17456998315135e-06\\
-4.76830182171383	3.22277569603179e-06\\
-4.76610928057368	3.27189979262137e-06\\
-4.76390669105583	3.32196123932988e-06\\
-4.76169405834826	3.37297941981299e-06\\
-4.75947138766258	3.42497414554781e-06\\
-4.75723868423408	3.47796566462444e-06\\
-4.75499595332164	3.53197467269334e-06\\
-4.7527432002078	3.58702232210755e-06\\
-4.75048043019868	3.64313023349413e-06\\
-4.74820764862399	3.70032050551049e-06\\
-4.74592486083704	3.75861572640523e-06\\
-4.7436320722147	3.81803898466219e-06\\
-4.74132928815739	3.87861388130299e-06\\
-4.73901651408908	3.94036454035572e-06\\
-4.73669375545728	4.00331562234017e-06\\
-4.73436101773299	4.06749233516888e-06\\
-4.73201830641074	4.13292044756036e-06\\
-4.72966562700855	4.19962630162662e-06\\
-4.7273029850679	4.26763682629537e-06\\
-4.72493038615376	4.33697954993314e-06\\
-4.72254783585453	4.40768261529488e-06\\
-4.72015533978207	4.4797747927576e-06\\
-4.71775290357165	4.55328549504629e-06\\
-4.71534053288195	4.62824479196922e-06\\
-4.71291823339507	4.70468342568047e-06\\
-4.71048601081649	4.78263282575302e-06\\
-4.70804387087505	4.86212512537219e-06\\
-4.70559181932296	4.94319317712239e-06\\
-4.70312986193577	5.02587057019673e-06\\
-4.70065800451236	5.11019164648311e-06\\
-4.69817625287495	5.19619151871362e-06\\
-4.69568461286903	5.28390608759329e-06\\
-4.69318309036342	5.37337206048812e-06\\
-4.69067169125017	5.46462696923602e-06\\
-4.68815042144465	5.55770919025529e-06\\
-4.68561928688542	5.65265796284443e-06\\
-4.68307829353433	5.74951341015926e-06\\
-4.68052744737641	5.84831655831354e-06\\
-4.67796675441992	5.94910935887425e-06\\
-4.67539622069631	6.0519347083652e-06\\
-4.67281585226019	6.15683647167886e-06\\
-4.67022565518937	6.26385950320154e-06\\
-4.66762563558478	6.37304967056013e-06\\
-4.66501579957049	6.48445387728472e-06\\
-4.66239615329371	6.59812008721971e-06\\
-4.65976670292475	6.71409734870513e-06\\
-4.65712745465699	6.83243582005001e-06\\
-4.65447841470691	6.95318679422867e-06\\
-4.65181958931405	7.07640272616541e-06\\
-4.649150984741	7.20213725888013e-06\\
-4.64647260727339	7.33044525132161e-06\\
-4.64378446321984	7.46138280580823e-06\\
-4.64108655891201	7.59500729784816e-06\\
-4.63837890070453	7.7313774041656e-06\\
-4.635661494975	7.87055313406604e-06\\
-4.632934348124	8.01259585909875e-06\\
-4.63019746657503	8.15756834566893e-06\\
-4.62745085677454	8.30553478580454e-06\\
-4.62469452519188	8.45656083169341e-06\\
-4.6219284783193	8.61071362797039e-06\\
-4.61915272267194	8.76806184733864e-06\\
-4.6163672647878	8.92867572493017e-06\\
-4.61357211122774	9.0926270949816e-06\\
-4.61076726857546	9.25998942742821e-06\\
-4.60795274343747	9.43083786607943e-06\\
-4.60512854244309	9.60524926675673e-06\\
-4.60229467224444	9.78330223706318e-06\\
-4.5994511395164	9.9650771768532e-06\\
-4.59659795095661	1.01506563196938e-05\\
-4.59373511328548	1.03401237745585e-05\\
-4.59086263324611	1.05335655700744e-05\\
-4.58798051760433	1.07310696979009e-05\\
-4.58508877314867	1.09327261588095e-05\\
-4.58218740669033	1.11386270080702e-05\\
-4.57927642506318	1.13488664038388e-05\\
-4.57635583512374	1.15635406547364e-05\\
-4.57342564375114	1.17827482703702e-05\\
-4.57048585784716	1.20065900108758e-05\\
-4.56753648433615	1.22351689398165e-05\\
-4.56457753016506	1.24685904765069e-05\\
-4.5616090023034	1.27069624510294e-05\\
-4.55863090774322	1.29503951586039e-05\\
-4.55564325349912	1.31990014175779e-05\\
-4.5526460466082	1.34528966264151e-05\\
-4.54963929413009	1.37121988239301e-05\\
-4.54662300314686	1.39770287490492e-05\\
-4.54359718076309	1.42475099041121e-05\\
-4.54056183410577	1.45237686167959e-05\\
-4.53751697032437	1.48059341067488e-05\\
-4.53446259659073	1.50941385503365e-05\\
-4.53139872009911	1.53885171499866e-05\\
-4.52832534806617	1.56892082025016e-05\\
-4.52524248773091	1.59963531706604e-05\\
-4.52215014635468	1.63100967557201e-05\\
-4.51904833122118	1.66305869713384e-05\\
-4.5159370496364	1.69579752200335e-05\\
-4.51281630892866	1.72924163700229e-05\\
-4.50968611644853	1.76340688353281e-05\\
-4.50654647956886	1.79830946564288e-05\\
-4.50339740568472	1.83396595832904e-05\\
-4.50023890221345	1.8703933160163e-05\\
-4.49707097659456	1.907608881252e-05\\
-4.49389363628979	1.94563039352752e-05\\
-4.49070688878301	1.98447599836042e-05\\
-4.48751074158029	2.02416425657151e-05\\
-4.48430520220982	2.06471415371592e-05\\
-4.48109027822192	2.10614510979923e-05\\
-4.477865977189	2.14847698916948e-05\\
-4.47463230670557	2.19173011058566e-05\\
-4.4713892743882	2.23592525762453e-05\\
-4.46813688787553	2.28108368919345e-05\\
-4.46487515482821	2.32722715036493e-05\\
-4.46160408292891	2.37437788338761e-05\\
-4.45832367988231	2.4225586389975e-05\\
-4.45503395341505	2.47179268793796e-05\\
-4.45173491127575	2.52210383274468e-05\\
-4.44842656123495	2.57351641977341e-05\\
-4.44510891108513	2.62605535155359e-05\\
-4.44178196864067	2.67974609933072e-05\\
-4.43844574173783	2.73461471590334e-05\\
-4.43510023823477	2.79068784882972e-05\\
-4.43174546601145	2.84799275376736e-05\\
-4.4283814329697	2.90655730824155e-05\\
-4.42500814703315	2.96641002565807e-05\\
-4.42162561614723	3.0275800695782e-05\\
-4.41823384827913	3.09009726837763e-05\\
-4.41483285141781	3.15399213021572e-05\\
-4.41142263357397	3.2192958582595e-05\\
-4.40800320278002	3.28604036630755e-05\\
-4.40457456709008	3.35425829472155e-05\\
-4.40113673457994	3.42398302670809e-05\\
-4.39768971334706	3.49524870495769e-05\\
-4.39423351151054	3.56809024860807e-05\\
-4.3907681372111	3.6425433706246e-05\\
-4.38729359861107	3.71864459549433e-05\\
-4.38380990389438	3.79643127736079e-05\\
-4.38031706126649	3.87594161847768e-05\\
-4.37681507895445	3.95721468812136e-05\\
-4.3733039652068	4.04029044186681e-05\\
-4.36978372829361	4.1252097412702e-05\\
-4.36625437650643	4.21201437398475e-05\\
-4.36271591815829	4.30074707431454e-05\\
-4.35916836158365	4.39145154416758e-05\\
-4.35561171513841	4.48417247446706e-05\\
-4.3520459871999	4.5789555670272e-05\\
-4.3484711861668	4.6758475568853e-05\\
-4.3448873204592	4.77489623503691e-05\\
-4.34129439851851	4.87615047180622e-05\\
-4.3376924288075	4.97966024047719e-05\\
-4.33408141981022	5.08547664166696e-05\\
-4.33046138003204	5.19365192797506e-05\\
-4.32683231799958	5.30423952932924e-05\\
-4.32319424226072	5.41729407872208e-05\\
-4.31954716138458	5.5328714385803e-05\\
-4.31589108396146	5.65102872759443e-05\\
-4.31222601860289	5.77182434818691e-05\\
-4.30855197394154	5.89531801445663e-05\\
-4.30486895863125	6.0215707807679e-05\\
-4.30117698134697	6.15064507086729e-05\\
-4.29747605078478	6.28260470767035e-05\\
-4.29376617566182	6.41751494354566e-05\\
-4.29004736471634	6.55544249136235e-05\\
-4.2863196267076	6.69645555597467e-05\\
-4.2825829704159	6.84062386656256e-05\\
-4.27883740464255	6.98801870942663e-05\\
-4.27508293820984	7.13871296159395e-05\\
-4.27131957996102	7.29278112500197e-05\\
-4.2675473387603	7.45029936142679e-05\\
-4.26376622349279	7.6113455280574e-05\\
-4.25997624306453	7.77599921385937e-05\\
-4.25617740640242	7.94434177653174e-05\\
-4.25236972245422	8.11645638038715e-05\\
-4.24855320018854	8.29242803476366e-05\\
-4.24472784859479	8.47234363338557e-05\\
-4.24089367668321	8.65629199436812e-05\\
-4.23705069348478	8.84436390110022e-05\\
-4.23319890805125	9.03665214385548e-05\\
-4.2293383294551	9.23325156227552e-05\\
-4.22546896678953	9.43425908861414e-05\\
-4.22159082916841	9.63977379191419e-05\\
-4.2177039257263	9.84989692294567e-05\\
-4.2138082656184	0.000100647319600885\\
-4.20990385802052	0.0001028438465604\\
-4.2059907121291	0.00010508963085463\\
-4.20206883716114	0.000107385776935367\\
-4.19813824235421	0.000109733413453941\\
-4.19419893696643	0.000112133693765834\\
-4.19025093027641	0.000114587796444164\\
-4.18629423158328	0.00011709692580316\\
-4.18232885020663	0.000119662312431182\\
-4.1783547954865	0.000122285213734897\\
-4.17437207678338	0.000124966914491888\\
-4.17038070347813	0.000127708727415029\\
-4.16638068497202	0.000130511993726995\\
-4.16237203068668	0.000133378083744876\\
-4.15835475006409	0.00013630839747658\\
-4.15432885256653	0.000139304365227416\\
-4.15029434767658	0.000142367448218048\\
-4.14625124489709	0.000145499139214138\\
-4.14219955375119	0.000148700963166927\\
-4.13813928378221	0.00015197447786605\\
-4.13407044455369	0.00015532127460345\\
-4.12999304564936	0.000158742978850048\\
-4.12590709667311	0.000162241250944037\\
-4.12181260724897	0.000165817786791768\\
-4.11770958702108	0.000169474318581041\\
-4.11359804565369	0.000173212615507217\\
-4.10947799283109	0.000177034484511885\\
-4.10534943825766	0.000180941771035248\\
-4.10121239165777	0.000184936359780608\\
-4.0970668627758	0.000189020175493391\\
-4.09291286137612	0.00019319518375296\\
-4.08875039724304	0.000197463391778659\\
-4.08457948018083	0.000201826849249424\\
-4.08040012001364	0.00020628764913789\\
-4.07621232658551	0.00021084792855814\\
-4.07201610976037	0.000215509869628792\\
-4.06781147942197	0.00022027570035013\\
-4.06359844547387	0.000225147695496106\\
-4.05937701783945	0.000230128177521596\\
-4.05514720646183	0.000235219517484816\\
-4.0509090213039	0.000240424135984934\\
-4.04666247234826	0.000245744504115407\\
-4.04240756959722	0.000251183144432906\\
-4.03814432307276	0.000256742631942461\\
-4.03387274281652	0.000262425595098307\\
-4.02959283888975	0.00026823471682157\\
-4.02530462137334	0.000274172735533423\\
-4.02100810036772	0.000280242446206452\\
-4.01670328599291	0.000286446701431043\\
-4.01239018838846	0.000292788412500494\\
-4.00806881771341	0.000299270550511825\\
-4.00373918414631	0.000305896147484927\\
-3.99940129788516	0.000312668297498992\\
-3.9950551691474	0.000319590157846403\\
-3.99070080816989	0.00032666495020484\\
-3.98633822520887	0.000333895961827156\\
-3.98196743053995	0.000341286546749712\\
-3.97758843445808	0.000348840127018933\\
-3.97320124727754	0.000356560193936329\\
-3.9688058793319	0.000364450309322777\\
-3.96440234097397	0.000372514106800728\\
-3.95999064257585	0.000380755293096759\\
-3.95557079452883	0.000389177649361586\\
-3.9511428072434	0.000397785032511094\\
-3.94670669114922	0.000406581376586163\\
-3.94226245669512	0.000415570694131681\\
-3.93781011434902	0.000424757077595967\\
-3.93334967459794	0.000434144700750506\\
-3.92888114794801	0.000443737820128264\\
-3.92440454492435	0.000453540776483958\\
-3.91991987607116	0.000463557996273284\\
-3.9154271519516	0.000473793993153661\\
-3.91092638314782	0.00048425336950442\\
-3.9064175802609	0.000494940817969137\\
-3.90190075391088	0.0005058611230171\\
-3.89737591473666	0.00051701916252729\\
-3.89284307339603	0.000528419909391991\\
-3.88830224056563	0.00054006843314298\\
-3.88375342694092	0.00055196990159716\\
-3.87919664323616	0.000564129582525308\\
-3.87463190018439	0.00057655284534084\\
-3.87005920853737	0.000589245162810708\\
-3.86547857906561	0.000602212112787452\\
-3.8608900225583	0.000615459379963422\\
-3.85629354982333	0.000628992757645645\\
-3.85168917168719	0.000642818149553563\\
-3.84707689899503	0.000656941571637381\\
-3.84245674261057	0.000671369153919075\\
-3.83782871341611	0.000686107142354262\\
-3.83319282231251	0.000701161900717168\\
-3.82854908021911	0.000716539912505592\\
-3.82389749807377	0.000732247782869717\\
-3.8192380868328	0.000748292240560755\\
-3.81457085747097	0.000764680139903004\\
-3.80989582098146	0.000781418462786619\\
-3.80521298837582	0.000798514320682264\\
-3.80052237068398	0.000815974956678019\\
-3.79582397895421	0.000833807747536762\\
-3.79111782425308	0.000852020205776659\\
-3.78640391766544	0.000870619981771061\\
-3.78168227029443	0.000889614865872129\\
-3.77695289326137	0.000909012790553429\\
-3.77221579770585	0.000928821832575536\\
-3.76747099478558	0.000949050215171016\\
-3.76271849567646	0.000969706310252102\\
-3.75795831157251	0.000990798640637047\\
-3.75319045368585	0.00101233588229924\\
-3.74841493324667	0.00103432686663435\\
-3.74363176150323	0.00105678058275002\\
-3.73884094972177	0.00107970617977338\\
-3.73404250918656	0.00110311296918037\\
-3.72923645119983	0.00112701042714249\\
-3.72442278708176	0.0011514081968949\\
-3.71960152817042	0.00117631609112169\\
-3.71477268582179	0.00120174409436166\\
-3.70993627140971	0.00122770236543047\\
-3.70509229632585	0.00125420123986331\\
-3.7002407719797	0.0012812512323732\\
-3.69538170979851	0.0013088630393281\\
-3.6905151212273	0.00133704754124431\\
-3.68564101772881	0.0013658158052975\\
-3.6807594107835	0.00139517908784872\\
-3.67587031188947	0.00142514883698799\\
-3.6709737325625	0.00145573669509131\\
-3.66606968433596	0.00148695450139467\\
-3.66115817876084	0.00151881429458111\\
-3.65623922740568	0.00155132831538279\\
-3.65131284185655	0.0015845090091955\\
-3.64637903371705	0.00161836902870755\\
-3.64143781460825	0.00165292123653976\\
-3.63648919616868	0.00168817870789821\\
-3.63153319005429	0.00172415473323732\\
-3.62656980793844	0.00176086282093505\\
-3.62159906151187	0.00179831669997612\\
-3.61662096248266	0.00183653032264649\\
-3.61163552257618	0.0018755178672347\\
-3.60664275353515	0.00191529374074306\\
-3.60164266711949	0.00195587258160393\\
-3.59663527510641	0.00199726926240433\\
-3.59162058929028	0.00203949889261476\\
-3.58659862148269	0.00208257682132445\\
-3.58156938351236	0.00212651863997817\\
-3.57653288722513	0.00217134018511972\\
-3.57148914448394	0.00221705754113373\\
-3.56643816716882	0.00226368704299291\\
-3.56137996717682	0.00231124527900208\\
-3.55631455642199	0.00235974909354471\\
-3.55124194683539	0.00240921558982551\\
-3.54616215036503	0.0024596621326132\\
-3.54107517897583	0.00251110635097687\\
-3.53598104464964	0.00256356614102079\\
-3.53087975938515	0.0026170596686105\\
-3.52577133519792	0.00267160537209556\\
-3.5206557841203	0.00272722196502071\\
-3.51553311820145	0.00278392843883185\\
-3.51040334950727	0.00284174406556797\\
-3.50526649012041	0.00290068840054517\\
-3.5001225521402	0.002960781285025\\
-3.49497154768265	0.00302204284887105\\
-3.48981348888042	0.00308449351318858\\
-3.48464838788279	0.0031481539929493\\
-3.4794762568556	0.00321304529959598\\
-3.47429710798129	0.00327918874362999\\
-3.46911095345879	0.00334660593717611\\
-3.46391780550356	0.00341531879652694\\
-3.45871767634752	0.00348534954466158\\
-3.45351057823903	0.00355672071374135\\
-3.44829652344287	0.00362945514757643\\
-3.44307552424021	0.00370357600406687\\
-3.43784759292856	0.00377910675761089\\
-3.43261274182178	0.00385607120148445\\
-3.42737098325002	0.0039344934501851\\
-3.4221223295597	0.00401439794174364\\
-3.41686679311346	0.00409580943999665\\
-3.41160438629019	0.00417875303682354\\
-3.40633512148494	0.00426325415434082\\
-3.40105901110892	0.00434933854705725\\
-3.39577606758944	0.0044370323039833\\
-3.39048630336995	0.00452636185069695\\
-3.38518973090993	0.00461735395136071\\
-3.3798863626849	0.00471003571069093\\
-3.37457621118641	0.00480443457587464\\
-3.36925928892195	0.00490057833843489\\
-3.363935608415	0.00499849513603952\\
-3.35860518220492	0.00509821345425481\\
-3.35326802284699	0.00519976212823808\\
-3.34792414291232	0.00530317034437157\\
-3.34257355498788	0.00540846764183092\\
-3.33721627167641	0.00551568391409059\\
-3.33185230559645	0.00562484941036029\\
-3.32648166938225	0.00573599473695352\\
-3.3211043756838	0.00584915085858312\\
-3.31572043716675	0.00596434909958442\\
-3.31032986651241	0.00608162114506113\\
-3.3049326764177	0.00620099904195472\\
-3.29952887959516	0.00632251520003117\\
-3.29411848877286	0.00644620239278777\\
-3.28870151669442	0.00657209375827229\\
-3.28327797611895	0.0067002227998175\\
-3.27784787982104	0.00683062338668365\\
-3.27241124059071	0.00696332975461165\\
-3.26696807123342	0.00709837650627943\\
-3.26151838456997	0.00723579861166446\\
-3.25606219343654	0.00737563140830476\\
-3.25059951068463	0.00751791060146089\\
-3.24513034918101	0.0076626722641724\\
-3.23965472180772	0.00780995283720979\\
-3.23417264146205	0.00795978912891639\\
-3.22868412105645	0.00811221831494078\\
-3.22318917351857	0.00826727793785486\\
-3.21768781179119	0.00842500590665671\\
-3.2121800488322	0.00858544049615458\\
-3.20666589761455	0.00874862034623133\\
-3.20114537112627	0.00891458446098395\\
-3.19561848237037	0.00908337220773983\\
-3.19008524436488	0.00925502331594279\\
-3.18454567014275	0.00942957787591021\\
-3.17899977275188	0.00960707633745619\\
-3.17344756525506	0.00978755950838044\\
-3.16788906072994	0.00997106855281779\\
-3.16232427226899	0.0101576449894494\\
-3.15675321297949	0.0103473306895696\\
-3.15117589598351	0.0105401678750085\\
-3.14559233441782	0.0107361991159068\\
-3.14000254143394	0.0109354673283418\\
-3.13440653019804	0.0111380157717984\\
-3.12880431389094	0.011343888046489\\
-3.12319590570807	0.0115531280905137\\
-3.11758131885947	0.0117657801768623\\
-3.11196056656972	0.0119818889102543\\
-3.1063336620779	0.0122014992238158\\
-3.10070061863761	0.0124246563755887\\
-3.0950614495169	0.0126514059448729\\
-3.08941616799825	0.0128817938283968\\
-3.08376478737853	0.0131158662363158\\
-3.07810732096897	0.0133536696880347\\
-3.07244378209517	0.0135952510078543\\
-3.06677418409699	0.0138406573204374\\
-3.06109854032858	0.0140899360460946\\
-3.05541686415834	0.0143431348958861\\
-3.04972916896886	0.0146003018665384\\
-3.04403546815692	0.0148614852351732\\
-3.03833577513344	0.0151267335538491\\
-3.03263010332346	0.015396095643909\\
-3.02691846616609	0.0156696205901378\\
-3.0212008771145	0.0159473577347237\\
-3.01547734963588	0.016229356671024\\
-3.0097478972114	0.0165156672371321\\
-3.0040125333362	0.0168063395092464\\
-2.99827127151933	0.0171014237948361\\
-2.99252412528374	0.0174009706256066\\
-2.98677110816623	0.0177050307502585\\
-2.98101223371743	0.0180136551270439\\
-2.97524751550179	0.0183268949161131\\
-2.96947696709748	0.0186448014716561\\
-2.96370060209645	0.0189674263338326\\
-2.95791843410433	0.019294821220494\\
-2.95213047674039	0.0196270380186917\\
-2.94633674363759	0.0199641287759762\\
-2.94053724844246	0.0203061456914801\\
-2.9347320048151	0.0206531411067896\\
-2.92892102642916	0.0210051674966002\\
-2.92310432697181	0.0213622774591575\\
-2.91728192014367	0.0217245237064819\\
-2.91145381965882	0.0220919590543784\\
-2.90562003924475	0.0224646364122277\\
-2.89978059264231	0.0228426087725623\\
-2.89393549360572	0.0232259292004242\\
-2.88808475590251	0.0236146508225065\\
-2.88222839331347	0.0240088268160768\\
-2.87636641963267	0.0244085103976845\\
-2.87049884866738	0.0248137548116499\\
-2.86462569423804	0.0252246133183382\\
-2.85874697017826	0.0256411391822161\\
-2.85286269033478	0.0260633856596933\\
-2.84697286856739	0.0264914059867482\\
-2.84107751874897	0.0269252533663402\\
-2.8351766547654	0.0273649809556075\\
-2.82927029051554	0.0278106418528526\\
-2.82335843991124	0.0282622890843163\\
-2.81744111687723	0.0287199755907407\\
-2.81151833535117	0.0291837542137238\\
-2.80559010928354	0.0296536776818658\\
-2.79965645263767	0.0301297985967087\\
-2.79371737938967	0.0306121694184722\\
-2.78777290352841	0.0311008424515859\\
-2.78182303905549	0.031595869830021\\
-2.7758677999852	0.032097303502422\\
-2.76990720034448	0.0326051952170427\\
-2.7639412541729	0.0331195965064864\\
-2.75796997552265	0.0336405586722546\\
-2.75199337845843	0.0341681327691048\\
-2.74601147705751	0.0347023695892227\\
-2.74002428540963	0.0352433196462078\\
-2.73403181761701	0.0357910331588793\\
-2.72803408779427	0.0363455600349023\\
-2.72203111006845	0.036906949854239\\
-2.71602289857894	0.0374752518524273\\
-2.71000946747747	0.0380505149036912\\
-2.70399083092803	0.0386327875038856\\
-2.69796700310691	0.0392221177532794\\
-2.6919379982026	0.0398185533391808\\
-2.6859038304158	0.0404221415184097\\
-2.67986451395938	0.0410329290996188\\
-2.6738200630583	0.0416509624254702\\
-2.66777049194965	0.0422762873546704\\
-2.66171581488257	0.0429089492438682\\
-2.65565604611822	0.0435489929294218\\
-2.64959119992975	0.044196462709036\\
-2.64352129060228	0.0448514023232792\\
-2.63744633243285	0.0455138549369815\\
-2.6313663397304	0.0461838631205204\\
-2.62528132681572	0.0468614688309997\\
-2.61919130802142	0.0475467133933264\\
-2.61309629769191	0.0482396374811909\\
-2.60699631018336	0.048940281097957\\
-2.60089135986365	0.0496486835574665\\
-2.59478146111237	0.0503648834647654\\
-2.58866662832073	0.0510889186967558\\
-2.5825468758916	0.0518208263827827\\
-2.57642221823942	0.0525606428851587\\
-2.57029266979018	0.0533084037796343\\
-2.56415824498141	0.054064143835822\\
-2.55801895826209	0.0548278969975776\\
-2.55187482409269	0.0555996963633477\\
-2.54572585694507	0.0563795741664894\\
-2.53957207130248	0.0571675617555698\\
-2.53341348165954	0.0579636895746512\\
-2.52725010252216	0.0587679871435699\\
-2.52108194840754	0.0595804830382166\\
-2.51490903384412	0.0604012048708241\\
-2.50873137337158	0.0612301792702706\\
-2.50254898154073	0.062067431862407\\
-2.49636187291357	0.062912987250414\\
-2.4901700620632	0.0637668689951991\\
-2.48397356357376	0.0646290995958382\\
-2.47777239204049	0.0654997004700733\\
-2.47156656206959	0.0663786919348714\\
-2.46535608827825	0.0672660931870543\\
-2.45914098529459	0.0681619222840069\\
-2.45292126775766	0.0690661961244721\\
-2.44669695031734	0.0699789304294409\\
-2.44046804763437	0.0709001397231457\\
-2.43423457438028	0.0718298373141665\\
-2.42799654523738	0.0727680352766556\\
-2.42175397489869	0.0737147444316927\\
-2.41550687806795	0.0746699743287769\\
-2.40925526945953	0.0756337332274652\\
-2.40299916379845	0.0766060280791642\\
-2.39673857582033	0.0775868645090881\\
-2.39047352027133	0.0785762467983855\\
-2.38420401190813	0.0795741778664507\\
-2.37793006549791	0.0805806592534213\\
-2.37165169581831	0.0815956911028774\\
-2.36536891765736	0.0826192721447466\\
-2.3590817458135	0.0836513996784252\\
-2.35279019509552	0.0846920695561258\\
-2.34649428032251	0.0857412761664575\\
-2.34019401632383	0.0867990124182498\\
-2.33388941793912	0.0878652697246286\\
-2.32758050001819	0.0889400379873512\\
-2.32126727742105	0.0900233055814126\\
-2.31494976501784	0.0911150593399289\\
-2.3086279776888	0.092215284539308\\
-2.30230193032425	0.0933239648847156\\
-2.29597163782454	0.094441082495847\\
-2.28963711510001	0.0955666178930102\\
-2.28329837707097	0.0967005499835322\\
-2.27695543866766	0.0978428560484953\\
-2.27060831483022	0.0989935117298116\\
-2.26425702050864	0.100152491017646\\
-2.25790157066273	0.101319766238195\\
-2.2515419802621	0.102495308041827\\
-2.2451782642861	0.103679085391598\\
-2.2388104377238	0.104871065552147\\
-2.23243851557395	0.106071214078981\\
-2.22606251284497	0.107279494808153\\
-2.21968244455486	0.108495869846345\\
-2.21329832573121	0.109720299561373\\
-2.20691017141115	0.110952742573093\\
-2.20051799664131	0.112193155744757\\
-2.1941218164778	0.113441494174784\\
-2.18772164598616	0.114697711188985\\
-2.18131750024133	0.115961758333236\\
-2.1749093943276	0.117233585366606\\
-2.1684973433386	0.118513140254945\\
-2.16208136237726	0.119800369164953\\
-2.15566146655575	0.121095216458713\\
-2.14923767099547	0.122397624688717\\
-2.14280999082701	0.12370753459338\\
-2.13637844119009	0.125024885093046\\
-2.12994303723357	0.126349613286501\\
-2.12350379411537	0.127681654447992\\
-2.11706072700246	0.129020942024758\\
-2.11061385107082	0.130367407635084\\
-2.1041631815054	0.131720981066878\\
-2.09770873350007	0.133081590276773\\
-2.09125052225761	0.134449161389773\\
-2.08478856298969	0.135823618699427\\
-2.07832287091676	0.137204884668556\\
-2.0718534612681	0.138592879930527\\
-2.06538034928174	0.139987523291069\\
-2.0589035502044	0.141388731730664\\
-2.05242307929153	0.142796420407476\\
-2.04593895180719	0.144210502660863\\
-2.03945118302408	0.145630890015443\\
-2.03295978822347	0.147057492185734\\
-2.02646478269515	0.148490217081365\\
-2.01996618173745	0.149928970812866\\
-2.01346400065714	0.151373657698029\\
-2.00695825476944	0.152824180268855\\
-2.00044895939795	0.154280439279077\\
-1.99393612987464	0.155742333712266\\
-1.98741978153981	0.157209760790529\\
-1.98089992974205	0.158682615983779\\
-1.97437658983817	0.160160793019604\\
-1.96784977719324	0.161644183893717\\
-1.96131950718049	0.163132678880989\\
-1.95478579518129	0.16462616654708\\
-1.94824865658511	0.166124533760646\\
-1.94170810678951	0.167627665706141\\
-1.93516416120008	0.169135445897197\\
-1.9286168352304	0.170647756190599\\
-1.92206614430202	0.172164476800833\\
-1.91551210384441	0.173685486315226\\
-1.90895472929494	0.175210661709658\\
-1.90239403609881	0.176739878364859\\
-1.89583003970906	0.178273010083279\\
-1.88926275558651	0.179809929106534\\
-1.8826921991997	0.181350506133418\\
-1.87611838602491	0.182894610338491\\
-1.86954133154606	0.184442109391221\\
-1.86296105125473	0.185992869475697\\
-1.85637756065009	0.187546755310894\\
-1.84979087523885	0.189103630171488\\
-1.84320101053529	0.190663355909227\\
-1.83660798206113	0.192225792974836\\
-1.83001180534558	0.193790800440473\\
-1.82341249592524	0.195358236022704\\
-1.8168100693441	0.196927956106021\\
-1.8102045411535	0.19849981576687\\
-1.80359592691206	0.200073668798201\\
-1.7969842421857	0.20164936773453\\
-1.79036950254755	0.203226763877501\\
-1.78375172357794	0.204805707321947\\
-1.77713092086437	0.206386046982437\\
-1.77050711000144	0.207967630620314\\
-1.76388030659087	0.209550304871199\\
-1.75725052624139	0.211133915272968\\
-1.75061778456877	0.212718306294187\\
-1.74398209719573	0.214303321363002\\
-1.73734347975197	0.215888802896462\\
-1.73070194787403	0.217474592330288\\
-1.72405751720538	0.219060530149062\\
-1.71741020339627	0.220646455916831\\
-1.71076002210376	0.222232208308121\\
-1.70410698899166	0.223817625139347\\
-1.69745111973051	0.225402543400613\\
-1.69079242999751	0.226986799287888\\
-1.68413093547652	0.228570228235547\\
-1.67746665185798	0.230152664949279\\
-1.67079959483894	0.231733943439331\\
-1.66412978012296	0.233313897054093\\
-1.65745722342008	0.234892358514013\\
-1.65078194044683	0.236469159945819\\
-1.64410394692613	0.238044132917049\\
-1.63742325858732	0.239617108470868\\
-1.63073989116606	0.241187917161175\\
-1.62405386040433	0.242756389087968\\
-1.61736518205038	0.24432235393297\\
-1.61067387185869	0.245885640995505\\
-1.60397994558996	0.247446079228597\\
-1.59728341901103	0.249003497275298\\
-1.59058430789488	0.250557723505221\\
-1.58388262802056	0.252108586051266\\
-1.57717839517319	0.253655912846537\\
-1.5704716251439	0.25519953166142\\
-1.56376233372978	0.256739270140825\\
-1.55705053673388	0.258274955841573\\
-1.55033624996513	0.259806416269913\\
-1.54361948923834	0.261333478919154\\
-1.53690027037414	0.262855971307412\\
-1.53017860919896	0.264373721015442\\
-1.52345452154498	0.265886555724553\\
-1.51672802325008	0.267394303254585\\
-1.50999913015782	0.268896791601948\\
-1.50326785811743	0.270393848977685\\
-1.49653422298371	0.271885303845581\\
-1.48979824061705	0.273370984960263\\
-1.48305992688334	0.274850721405316\\
-1.476319297654	0.276324342631379\\
-1.46957636880586	0.277791678494205\\
-1.4628311562212	0.279252559292698\\
-1.45608367578768	0.280706815806875\\
-1.44933394339827	0.282154279335775\\
-1.44258197495127	0.283594781735276\\
-1.43582778635025	0.285028155455825\\
-1.42907139350399	0.286454233580055\\
-1.42231281232648	0.287872849860282\\
-1.41555205873685	0.289283838755862\\
-1.40878914865936	0.29068703547041\\
-1.40202409802334	0.292082275988851\\
-1.39525692276316	0.293469397114291\\
-1.3884876388182	0.294848236504715\\
-1.38171626213281	0.296218632709472\\
-1.37494280865627	0.297580425205551\\
-1.36816729434274	0.298933454433635\\
-1.36138973515123	0.300277561833905\\
-1.3546101470456	0.301612589881611\\
-1.34782854599445	0.302938382122359\\
-1.34104494797115	0.304254783207138\\
-1.33425936895375	0.305561638927051\\
-1.32747182492498	0.306858796247747\\
-1.3206823318722	0.308146103343542\\
-1.31389090578735	0.309423409631217\\
-1.30709756266693	0.310690565803477\\
-1.30030231851196	0.311947423862067\\
-1.29350518932793	0.313193837150526\\
-1.28670619112477	0.314429660386578\\
-1.27990533991681	0.315654749694132\\
-1.27310265172277	0.316868962634903\\
-1.26629814256565	0.318072158239619\\
-1.25949182847278	0.319264197038827\\
-1.25268372547573	0.320444941093268\\
-1.24587384961027	0.321614254023825\\
-1.23906221691636	0.322772001041022\\
-1.23224884343809	0.32391804897408\\
-1.22543374522366	0.325052266299502\\
-1.21861693832533	0.326174523169192\\
-1.21179843879937	0.327284691438097\\
-1.20497826270605	0.328382644691352\\
-1.1981564261096	0.329468258270934\\
-1.19133294507813	0.33054140930181\\
-1.18450783568366	0.331601976717568\\
-1.17768111400201	0.33264984128553\\
-1.17085279611282	0.333684885631331\\
-1.16402289809949	0.334706994262967\\
-1.15719143604914	0.335716053594292\\
-1.15035842605255	0.336711951967973\\
-1.14352388420418	0.337694579677876\\
-1.13668782660208	0.3386638289909\\
-1.12985026934788	0.339619594168231\\
-1.12301122854674	0.340561771486023\\
-1.11617072030729	0.341490259255501\\
-1.10932876074166	0.342404957842471\\
-1.10248536596536	0.343305769686239\\
-1.09564055209731	0.344192599317933\\
-1.08879433525975	0.345065353378227\\
-1.08194673157823	0.345923940634448\\
-1.07509775718158	0.346768271997083\\
-1.06824742820184	0.347598260535668\\
-1.06139576077426	0.348413821494055\\
-1.05454277103721	0.349214872305064\\
-1.04768847513222	0.350001332604505\\
-1.04083288920386	0.350773124244577\\
-1.03397602939976	0.351530171306633\\
-1.02711791187053	0.352272400113319\\
-1.02025855276976	0.352999739240071\\
-1.01339796825396	0.353712119525984\\
-1.00653617448252	0.354409474084036\\
-0.999673187617686	0.355091738310682\\
-0.992809023824514	0.355758849894802\\
-0.985943699270827	0.356410748826013\\
-0.979077230127185	0.357047377402334\\
-0.972209632566843	0.357668680237224\\
-0.965340922765715	0.358274604265961\\
-0.958471116902333	0.358865098751398\\
-0.951600231157814	0.359440115289068\\
-0.944728281715814	0.359999607811655\\
-0.937855284762498	0.36054353259283\\
-0.930981256486497	0.361071848250445\\
-0.924106213078871	0.361584515749093\\
-0.917230170733071	0.362081498402047\\
-0.910353145644902	0.362562761872549\\
-0.903475154012482	0.363028274174487\\
-0.896596212036208	0.36347800567244\\
-0.889716335918713	0.363911929081103\\
-0.88283554186483	0.364330019464087\\
-0.875953846081557	0.364732254232108\\
-0.869071264778014	0.365118613140563\\
-0.862187814165408	0.365489078286497\\
-0.85530351045699	0.365843634104959\\
-0.848418369868025	0.366182267364768\\
-0.841532408615747	0.366504967163671\\
-0.834645642919322	0.366811724922921\\
-0.827758088999813	0.367102534381258\\
-0.820869763080138	0.367377391588313\\
-0.813980681385035	0.367636294897437\\
-0.80709086014102	0.367879244957955\\
-0.800200315576351	0.368106244706853\\
-0.793309063920992	0.368317299359915\\
-0.786417121406571	0.368512416402293\\
-0.779524504266344	0.368691605578541\\
-0.772631228735153	0.368854878882097\\
-0.765737311049396	0.369002250544242\\
-0.75884276744698	0.369133737022521\\
-0.751947614167285	0.369249356988648\\
-0.745051867451131	0.369349131315896\\
-0.738155543540734	0.369433083065978\\
-0.731258658679668	0.369501237475434\\
-0.724361229112831	0.369553621941515\\
-0.7174632710864	0.369590266007596\\
-0.710564800847803	0.369611201348102\\
-0.703665834645667	0.369616461752967\\
-0.696766388729794	0.369606083111636\\
-0.689866479351111	0.369580103396608\\
-0.682966122761639	0.369538562646542\\
-0.676065335214453	0.369481502948916\\
-0.66916413296364	0.36940896842227\\
-0.662262532264267	0.36932100519802\\
-0.655360549372338	0.369217661401869\\
-0.648458200544757	0.369098987134805\\
-0.641555502039291	0.368965034453722\\
-0.63465247011453	0.368815857351638\\
-0.627749121029849	0.368651511737557\\
-0.62084547104537	0.368472055415948\\
-0.613941536421925	0.368277548065875\\
-0.607037333421015	0.368068051219782\\
-0.600132878304774	0.36784362824193\\
-0.593228187335929	0.367604344306516\\
-0.586323276777764	0.367350266375458\\
-0.579418162894078	0.367081463175886\\
-0.572512861949152	0.366798005177316\\
-0.565607390207704	0.366499964568546\\
-0.558701763934856	0.366187415234256\\
-0.551795999396096	0.365860432731348\\
-0.544890112857234	0.365519094265016\\
-0.53798412058437	0.365163478664562\\
-0.531078038843851	0.364793666358973\\
-0.524171883902237	0.364409739352258\\
-0.517265672026258	0.364011781198561\\
-0.510359419482781	0.363599876977066\\
-0.503453142538767	0.363174113266685\\
-0.496546857461233	0.362734578120557\\
-0.489640580517219	0.362281361040363\\
-0.482734327973742	0.361814552950453\\
-0.475828116097763	0.361334246171819\\
-0.468921961156149	0.360840534395901\\
-0.462015879415631	0.360333512658247\\
-0.455109887142766	0.359813277312035\\
-0.448204000603904	0.359279926001463\\
-0.441298236065144	0.358733557635022\\
-0.434392609792296	0.358174272358655\\
-0.427487138050848	0.357602171528816\\
-0.420581837105921	0.357017357685437\\
-0.413676723222236	0.356419934524806\\
-0.406771812664071	0.35581000687238\\
-0.399867121695226	0.355187680655525\\
-0.392962666578985	0.354553062876206\\
-0.386058463578075	0.353906261583621\\
-0.37915452895463	0.353247385846805\\
-0.372250878970151	0.352576545727201\\
-0.36534752988547	0.351893852251208\\
-0.358444497960709	0.351199417382717\\
-0.351541799455243	0.350493353995648\\
-0.344639450627662	0.349775775846483\\
-0.337737467735733	0.349046797546815\\
-0.33083586703636	0.348306534535925\\
-0.323934664785547	0.347555103053372\\
-0.317033877238361	0.346792620111641\\
-0.310133520648889	0.346019203468814\\
-0.303233611270206	0.345234971601312\\
-0.296334165354333	0.344440043676684\\
-0.289435199152198	0.343634539526477\\
-0.2825367289136	0.342818579619169\\
-0.275638770887169	0.341992285033195\\
-0.268741341320332	0.341155777430057\\
-0.261844456459266	0.340309179027534\\
-0.254948132548869	0.339452612572999\\
-0.248052385832715	0.338586201316843\\
-0.24115723255302	0.337710068986021\\
-0.234262688950604	0.336824339757722\\
-0.227368771264846	0.335929138233168\\
-0.220475495733656	0.335024589411559\\
-0.213582878593429	0.334110818664151\\
-0.206690936079008	0.333187951708498\\
-0.199799684423649	0.332256114582836\\
-0.192909139858981	0.331315433620647\\
-0.186019318614965	0.330366035425372\\
-0.179130236919862	0.32940804684532\\
-0.172241911000187	0.328441594948736\\
-0.165354357080678	0.327466806999069\\
-0.158467591384253	0.326483810430425\\
-0.151581630131975	0.325492732823216\\
-0.14469648954301	0.324493701880011\\
-0.137812185834592	0.323486845401592\\
-0.130928735221985	0.322472291263218\\
-0.124046153918443	0.321450167391115\\
-0.11716445813517	0.320420601739168\\
-0.110283664081288	0.319383722265855\\
-0.103403787963792	0.318339656911395\\
-0.0965248459875174	0.317288533575141\\
-0.0896468543550979	0.316230480093198\\
-0.0827698292669288	0.315165624216289\\
-0.0758937869211289	0.314094093587864\\
-0.069018743513503	0.313016015722453\\
-0.0621447152375021	0.311931517984272\\
-0.0552717182841862	0.310840727566087\\
-0.0483997688421862	0.309743771468329\\
-0.0415288830976666	0.308640776478474\\
-0.0346590772342852	0.307531869150687\\
-0.0277903674331568	0.306417175785727\\
-0.0209227698728149	0.305296822411128\\
-0.0140563007291732	0.304170934761649\\
-0.00719097617548625	0.303039638259993\\
-0.000326812382314134	0.301903057997809\\
0.00653617448251742	0.300761318716971\\
0.013397968253956	0.299614544791134\\
0.0202585527697572	0.298462860207574\\
0.0271179118705276	0.297306388549314\\
0.0339760293997573	0.296145252977533\\
0.0408328892038625	0.294979576214266\\
0.047688475132222	0.293809480525386\\
0.0545427710372142	0.292635087703881\\
0.0613957607742561	0.291456519053424\\
0.0682474282018424	0.290273895372231\\
0.0750977571815814	0.28908733693721\\
0.081946731578233	0.287896963488412\\
0.0887943352597498	0.286702894213772\\
0.0956405520973114	0.285505247734142\\
0.102485365965364	0.284304142088625\\
0.10932876074166	0.283099694720207\\
0.116170720307293	0.281892022461674\\
0.123011228546737	0.280681241521842\\
0.129850269347884	0.279467467472071\\
0.136687826602084	0.278250815233082\\
0.143523884204181	0.277031399062066\\
0.150358426052549	0.275809332540094\\
0.157191436049136	0.274584728559823\\
0.164022898099493	0.273357699313492\\
0.170852796112824	0.272128356281221\\
0.17768111400201	0.270896810219595\\
0.184507835683658	0.269663171150554\\
0.191332945078133	0.268427548350564\\
0.198156426109598	0.267190050340088\\
0.204978262706053	0.265950784873345\\
0.211798438799368	0.264709858928361\\
0.218616938325327	0.263467378697305\\
0.225433745223662	0.262223449577122\\
0.232248843438091	0.260978176160437\\
0.239062216916358	0.259731662226764\\
0.245873849610268	0.25848401073398\\
0.252683725475729	0.257235323810095\\
0.259491828472783	0.255985702745296\\
0.266298142565651	0.254735247984269\\
0.273102651722766	0.253484059118806\\
0.279905339916813	0.252232234880677\\
0.286706191124766	0.250979873134785\\
0.293505189327925	0.249727070872586\\
0.300302318511957	0.248473924205786\\
0.307097562666927	0.247220528360297\\
0.313890905787345	0.245966977670465\\
0.320682331872196	0.244713365573564\\
0.32747182492498	0.243459784604539\\
0.334259368953749	0.242206326391026\\
0.34104494797115	0.240953081648612\\
0.347828545994454	0.239700140176362\\
0.354610147045602	0.23844759085259\\
0.361389735151235	0.237195521630883\\
0.368167294342736	0.235944019536376\\
0.374942808656269	0.234693170662262\\
0.381716262132812	0.233443060166554\\
0.3884876388182	0.232193772269082\\
0.395256922763156	0.230945390248725\\
0.402024098023336	0.229697996440882\\
0.40878914865936	0.228451672235171\\
0.415552058736852	0.227206498073361\\
0.422312812326481	0.225962553447522\\
0.429071393503992	0.224719916898405\\
0.435827786350251	0.223478666014043\\
0.442581974951273	0.222238877428567\\
0.449333943398269	0.221000626821234\\
0.456083675787678	0.219763988915671\\
0.462831156221204	0.218529037479329\\
0.469576368805861	0.217295845323139\\
0.476319297653996	0.21606448430137\\
0.483059926883344	0.214835025311697\\
0.489798240617049	0.21360753829545\\
0.496534222983714	0.212382092238073\\
0.503267858117432	0.211158755169762\\
0.509999130157823	0.209937594166302\\
0.516728023250075	0.208718675350075\\
0.523454521544979	0.207502063891264\\
0.530178609198965	0.206287824009229\\
0.536900270374143	0.205076018974057\\
0.543619489238337	0.203866711108291\\
0.550336249965126	0.202659961788824\\
0.557050536733876	0.20145583144896\\
0.563762333729781	0.200254379580642\\
0.5704716251439	0.199055664736836\\
0.577178395173193	0.197859744534077\\
0.58388262802056	0.196666675655163\\
0.590584307894875	0.195476513852012\\
0.597283419011028	0.194289313948653\\
0.603979945589957	0.193105129844372\\
0.610673871858689	0.191924014517\\
0.617365182050375	0.19074602002633\\
0.624053860404329	0.18957119751769\\
0.630739891166062	0.188399597225625\\
0.637423258587322	0.187231268477728\\
0.644103946926133	0.186066259698593\\
0.650781940446825	0.184904618413885\\
0.657457223420079	0.183746391254542\\
0.664129780122956	0.182591623961086\\
0.670799594838943	0.181440361388058\\
0.677466651857983	0.180292647508559\\
0.684130935476515	0.179148525418901\\
0.690792429997511	0.178008037343372\\
0.697451119730512	0.17687122463909\\
0.704106988991665	0.175738127800976\\
0.71076002210376	0.174608786466809\\
0.71741020339627	0.173483239422389\\
0.72405751720538	0.172361524606783\\
0.730701947874035	0.171243679117666\\
0.737343479751966	0.170129739216745\\
0.743982097195735	0.169019740335274\\
0.750617784568768	0.167913717079644\\
0.757250526241391	0.166811703237053\\
0.763880306590869	0.165713731781254\\
0.770507110001445	0.164619834878375\\
0.777130920864367	0.163530043892814\\
0.783751723577939	0.162444389393194\\
0.790369502547547	0.161362901158392\\
0.796984242185697	0.160285608183628\\
0.80359592691206	0.159212538686612\\
0.810204541153496	0.158143720113757\\
0.816810069344101	0.157079179146437\\
0.823412495925238	0.15601894170731\\
0.830011805345578	0.15496303296668\\
0.836607982061131	0.153911477348921\\
0.843201010535287	0.152864298538933\\
0.849790875238853	0.151821519488657\\
0.856377560650086	0.150783162423614\\
0.862961051254731	0.149749248849503\\
0.869541331546061	0.14871979955882\\
0.876118386024907	0.147694834637521\\
0.882692199199702	0.146674373471714\\
0.889262755586508	0.145658434754386\\
0.895830039709062	0.144647036492152\\
0.90239403609881	0.143640196012035\\
0.908954729294938	0.142637929968272\\
0.915512103844415	0.141640254349137\\
0.922066144302023	0.14064718448379\\
0.928616835230403	0.139658735049141\\
0.935164161200082	0.13867492007673\\
0.941708106789512	0.137695752959629\\
0.948248656585108	0.136721246459344\\
0.954785795181285	0.135751412712741\\
0.96131950718049	0.134786263238973\\
0.967849777193244	0.133825808946419\\
0.974376589838172	0.132870060139622\\
0.980899929742045	0.131919026526241\\
0.987419781539812	0.130972717224\\
0.993936129874641	0.130031140767632\\
1.00044895939795	0.129094305115835\\
1.00695825476944	0.128162217658212\\
1.01346400065714	0.127234885222218\\
1.01996618173745	0.126312314080094\\
1.02646478269515	0.125394509955798\\
1.03295978822347	0.124481478031924\\
1.03945118302408	0.123573222956615\\
1.04593895180719	0.122669748850462\\
1.05242307929153	0.12177105931339\\
1.0589035502044	0.120877157431529\\
1.06538034928174	0.119988045784077\\
1.0718534612681	0.119103726450134\\
1.07832287091676	0.118224201015528\\
1.08478856298969	0.117349470579617\\
1.09125052225761	0.116479535762073\\
1.09770873350007	0.115614396709641\\
1.1041631815054	0.114754053102881\\
1.11061385107082	0.113898504162877\\
1.11706072700246	0.113047748657935\\
1.12350379411537	0.112201784910237\\
1.12994303723357	0.111360610802486\\
1.13637844119009	0.110524223784509\\
1.14280999082701	0.10969262087984\\
1.14923767099547	0.108865798692265\\
1.15566146655575	0.108043753412349\\
1.16208136237726	0.107226480823912\\
1.1684973433386	0.106413976310493\\
1.1749093943276	0.105606234861764\\
1.18131750024133	0.10480325107992\\
1.18772164598616	0.104005019186028\\
1.1941218164778	0.103211533026342\\
1.20051799664131	0.102422786078585\\
1.20691017141115	0.101638771458185\\
1.21329832573121	0.100859481924483\\
1.21968244455486	0.100084909886891\\
1.22606251284497	0.0993150474110249\\
1.23243851557395	0.0985498862247822\\
1.2388104377238	0.0977894177243894\\
1.2451782642861	0.0970336329804043\\
1.2515419802621	0.0962825227436765\\
1.25790157066273	0.0955360774512669\\
1.26425702050864	0.0947942872323221\\
1.27060831483022	0.0940571419139084\\
1.27695543866766	0.093324631026799\\
1.28329837707097	0.092596743811219\\
1.2896371151	0.0918734692225444\\
1.29597163782454	0.091154795936957\\
1.30230193032425	0.0904407123570525\\
1.3086279776888	0.0897312066174042\\
1.31494976501784	0.0890262665900787\\
1.32126727742105	0.0883258798901066\\
1.32758050001819	0.0876300338809051\\
1.33388941793912	0.0869387156796541\\
1.34019401632383	0.0862519121626244\\
1.34649428032251	0.0855696099704583\\
1.35279019509552	0.0848917955134017\\
1.3590817458135	0.0842184549764895\\
1.36536891765736	0.0835495743246798\\
1.3716516958183	0.0828851393079424\\
1.37793006549791	0.0822251354662965\\
1.38420401190813	0.0815695481348003\\
1.39047352027133	0.0809183624484909\\
1.39673857582033	0.0802715633472752\\
1.40299916379845	0.0796291355807719\\
1.40925526945953	0.0789910637131031\\
1.41550687806795	0.0783573321276367\\
1.42175397489869	0.0777279250316798\\
1.42799654523738	0.0771028264611208\\
1.43423457438028	0.0764820202850239\\
1.44046804763437	0.0758654902101719\\
1.44669695031734	0.0752532197855597\\
1.45292126775766	0.0746451924068392\\
1.45914098529459	0.074041391320713\\
1.46535608827825	0.0734417996292782\\
1.47156656206959	0.0728464002943218\\
1.47777239204049	0.0722551761415655\\
1.48397356357376	0.0716681098648605\\
1.4901700620632	0.0710851840303337\\
1.49636187291357	0.0705063810804833\\
1.50254898154073	0.0699316833382263\\
1.50873137337158	0.0693610730108951\\
1.51490903384412	0.0687945321941865\\
1.52108194840754	0.0682320428760599\\
1.52725010252216	0.0676735869405887\\
1.53341348165954	0.0671191461717602\\
1.53957207130248	0.0665687022572292\\
1.54572585694507	0.0660222367920219\\
1.55187482409269	0.0654797312821916\\
1.55801895826209	0.064941167148426\\
1.56415824498141	0.0644065257296073\\
1.57029266979018	0.0638757882863232\\
1.57642221823942	0.0633489360043318\\
1.5825468758916	0.0628259499979777\\
1.58866662832073	0.0623068113135616\\
1.59478146111237	0.0617915009326627\\
1.60089135986365	0.0612799997754151\\
1.60699631018336	0.0607722887037358\\
1.61309629769191	0.0602683485245089\\
1.61919130802142	0.059768159992721\\
1.62528132681572	0.0592717038145538\\
1.6313663397304	0.0587789606504282\\
1.63744633243285	0.0582899111180058\\
1.64352129060228	0.0578045357951429\\
1.64959119992975	0.0573228152228021\\
1.65565604611822	0.0568447299079175\\
1.66171581488257	0.056370260326217\\
1.66777049194965	0.0558993869249999\\
1.6738200630583	0.0554320901258719\\
1.67986451395938	0.0549683503274352\\
1.6859038304158	0.0545081479079376\\
1.6919379982026	0.0540514632278768\\
1.69796700310691	0.0535982766325645\\
1.70399083092803	0.0531485684546463\\
1.71000946747747	0.0527023190165815\\
1.71602289857894	0.0522595086330804\\
1.72203111006845	0.0518201176135012\\
1.72803408779427	0.0513841262642051\\
1.73403181761701	0.0509515148908728\\
1.74002428540963	0.0505222638007782\\
1.74601147705751	0.0500963533050251\\
1.75199337845843	0.0496737637207418\\
1.75796997552265	0.049254475373239\\
1.7639412541729	0.0488384685981269\\
1.76990720034448	0.0484257237433953\\
1.7758677999852	0.0480162211714543\\
1.78182303905549	0.0476099412611382\\
1.78777290352841	0.0472068644096719\\
1.79371737938967	0.0468069710345997\\
1.79965645263767	0.0464102415756774\\
1.80559010928354	0.0460166564967291\\
1.81151833535117	0.0456261962874659\\
1.81744111687723	0.0452388414652714\\
1.82335843991124	0.0448545725769496\\
1.82927029051554	0.0444733702004397\\
1.8351766547654	0.0440952149464947\\
1.84107751874897	0.0437200874603267\\
1.84697286856739	0.0433479684232184\\
1.85286269033478	0.0429788385541\\
1.85874697017826	0.0426126786110941\\
1.86462569423804	0.042249469393027\\
1.87049884866738	0.0418891917409077\\
1.87636641963267	0.0415318265393748\\
1.88222839331347	0.0411773547181116\\
1.88808475590251	0.0408257572532299\\
1.89393549360572	0.0404770151686219\\
1.89978059264231	0.040131109537283\\
1.90562003924475	0.0397880214826027\\
1.91145381965882	0.0394477321796256\\
1.91728192014367	0.0391102228562844\\
1.92310432697181	0.0387754747946009\\
1.92892102642916	0.0384434693318604\\
1.9347320048151	0.0381141878617563\\
1.94053724844246	0.0377876118355062\\
1.94633674363759	0.0374637227629412\\
1.95213047674039	0.0371425022135665\\
1.95791843410433	0.0368239318175951\\
1.96370060209645	0.0365079932669547\\
1.96947696709748	0.0361946683162684\\
1.97524751550179	0.0358839387838082\\
1.98101223371743	0.0355757865524235\\
1.98677110816623	0.0352701935704437\\
1.99252412528374	0.0349671418525554\\
1.99827127151933	0.0346666134806555\\
2.0040125333362	0.0343685906046784\\
2.0097478972114	0.0340730554434005\\
2.01547734963588	0.0337799902852197\\
2.0212008771145	0.0334893774889116\\
2.02691846616609	0.0332011994843633\\
2.03263010332346	0.0329154387732824\\
2.03833577513344	0.0326320779298857\\
2.04403546815692	0.0323510996015639\\
2.04972916896886	0.0320724865095249\\
2.05541686415834	0.031796221449416\\
2.06109854032858	0.0315222872919233\\
2.06677418409699	0.0312506669833523\\
2.07244378209517	0.0309813435461855\\
2.07810732096897	0.0307143000796213\\
2.08376478737853	0.0304495197600913\\
2.08941616799825	0.0301869858417598\\
2.0950614495169	0.0299266816570014\\
2.10070061863761	0.0296685906168618\\
2.1063336620779	0.0294126962114973\\
2.11196056656972	0.029158982010598\\
2.11758131885947	0.0289074316637908\\
2.12319590570807	0.0286580289010258\\
2.12880431389094	0.0284107575329436\\
2.13440653019804	0.0281656014512264\\
2.14000254143394	0.0279225446289312\\
2.14559233441782	0.0276815711208062\\
2.15117589598351	0.0274426650635905\\
2.15675321297949	0.027205810676298\\
2.16232427226899	0.0269709922604841\\
2.16788906072994	0.0267381942004982\\
2.17344756525506	0.0265074009637188\\
2.17899977275188	0.0262785971007749\\
2.18454567014275	0.0260517672457514\\
2.19008524436488	0.0258268961163802\\
2.19561848237037	0.0256039685142168\\
2.20114537112627	0.0253829693248021\\
2.20666589761455	0.0251638835178111\\
2.2121800488322	0.0249466961471871\\
2.21768781179119	0.0247313923512626\\
2.22318917351857	0.0245179573528674\\
2.22868412105645	0.0243063764594227\\
2.23417264146205	0.0240966350630237\\
2.23965472180772	0.0238887186405083\\
2.24513034918101	0.0236826127535148\\
2.25059951068463	0.0234783030485266\\
2.25606219343654	0.023275775256905\\
2.26151838456997	0.0230750151949114\\
2.26696807123342	0.0228760087637172\\
2.27241124059071	0.0226787419494025\\
2.27784787982104	0.0224832008229442\\
2.28327797611895	0.0222893715401939\\
2.28870151669442	0.0220972403418438\\
2.29411848877286	0.0219067935533834\\
2.29952887959516	0.0217180175850462\\
2.3049326764177	0.0215308989317457\\
2.31032986651241	0.0213454241730026\\
2.31572043716675	0.0211615799728615\\
2.3211043756838	0.0209793530797995\\
2.32648166938225	0.0207987303266246\\
2.33185230559645	0.0206196986303659\\
2.33721627167642	0.020442244992155\\
2.34257355498788	0.0202663564970984\\
2.34792414291232	0.0200920203141425\\
2.35326802284699	0.0199192236959296\\
2.35860518220492	0.0197479539786458\\
2.363935608415	0.0195781985818625\\
2.36925928892195	0.0194099450083684\\
2.37457621118641	0.0192431808439961\\
2.3798863626849	0.0190778937574391\\
2.38518973090993	0.0189140715000642\\
2.39048630336995	0.018751701905715\\
2.39577606758944	0.0185907728905098\\
2.40105901110892	0.0184312724526326\\
2.40633512148494	0.0182731886721173\\
2.41160438629019	0.0181165097106263\\
2.41686679311346	0.0179612238112228\\
2.4221223295597	0.0178073192981365\\
2.42737098325002	0.0176547845765246\\
2.43261274182178	0.0175036081322262\\
2.43784759292856	0.017353778531512\\
2.44307552424021	0.0172052844208279\\
2.44829652344287	0.017058114526534\\
2.45351057823903	0.016912257654638\\
2.45871767634752	0.0167677026905247\\
2.46391780550356	0.0166244385986787\\
2.46911095345879	0.0164824544224053\\
2.47429710798129	0.0163417392835441\\
2.4794762568556	0.0162022823821804\\
2.48464838788278	0.0160640729963507\\
2.48981348888042	0.0159271004817452\\
2.49497154768265	0.0157913542714058\\
2.5001225521402	0.0156568238754207\\
2.50526649012041	0.0155234988806139\\
2.51040334950727	0.0153913689502334\\
2.51553311820145	0.0152604238236335\\
2.5206557841203	0.0151306533159558\\
2.52577133519792	0.0150020473178045\\
2.53087975938515	0.0148745957949216\\
2.53598104464964	0.0147482887878559\\
2.54107517897583	0.0146231164116319\\
2.54616215036503	0.0144990688554132\\
2.55124194683539	0.0143761363821658\\
2.55631455642199	0.0142543093283163\\
2.56137996717682	0.0141335781034096\\
2.56643816716882	0.0140139331897629\\
2.57148914448394	0.0138953651421183\\
2.57653288722513	0.0137778645872917\\
2.58156938351236	0.0136614222238219\\
2.58659862148269	0.0135460288216152\\
2.59162058929028	0.0134316752215899\\
2.59663527510641	0.0133183523353178\\
2.60164266711949	0.0132060511446645\\
2.60664275353515	0.0130947627014283\\
2.61163552257618	0.0129844781269764\\
2.61662096248266	0.0128751886118809\\
2.62159906151187	0.0127668854155526\\
2.62656980793844	0.0126595598658734\\
2.63153319005429	0.0125532033588282\\
2.63648919616868	0.0124478073581346\\
2.64143781460825	0.0123433633948725\\
2.64637903371705	0.0122398630671115\\
2.65131284185655	0.0121372980395389\\
2.65623922740568	0.0120356600430851\\
2.66115817876084	0.0119349408745497\\
2.66606968433596	0.0118351323962257\\
2.6709737325625	0.0117362265355237\\
2.67587031188947	0.0116382152845955\\
2.6807594107835	0.0115410906999565\\
2.68564101772881	0.0114448449021087\\
2.6905151212273	0.0113494700751622\\
2.69538170979851	0.0112549584664569\\
2.7002407719797	0.0111613023861841\\
2.70509229632585	0.0110684942070075\\
2.70993627140971	0.0109765263636842\\
2.71477268582179	0.0108853913526851\\
2.71960152817042	0.0107950817318161\\
2.72442278708176	0.0107055901198392\\
2.72923645119983	0.0106169091960925\\
2.73404250918656	0.0105290317001117\\
2.73884094972177	0.0104419504312511\\
2.74363176150323	0.0103556582483044\\
2.74841493324667	0.0102701480691273\\
2.75319045368585	0.010185412870258\\
2.75795831157251	0.0101014456865405\\
2.76271849567646	0.0100182396107467\\
2.76747099478558	0.00993578779319928\\
2.77221579770585	0.00985408344139544\\
2.77695289326137	0.00977311981963103\\
2.78168227029443	0.00969289024862465\\
2.78640391766545	0.00961338810514348\\
2.79111782425308	0.00953460682162866\\
2.79582397895421	0.00945653988582207\\
2.80052237068398	0.00937918084039345\\
2.80521298837582	0.00930252328256857\\
2.80989582098146	0.00922656086375781\\
2.81457085747097	0.00915128728918616\\
2.8192380868328	0.00907669631752325\\
2.82389749807376	0.00900278176051543\\
2.82854908021911	0.00892953748261727\\
2.83319282231251	0.00885695740062586\\
2.83782871341612	0.0087850354833142\\
2.84245674261057	0.00871376575106722\\
2.84707689899503	0.00864314227551769\\
2.85168917168719	0.00857315917918411\\
2.85629354982333	0.00850381063510883\\
2.8608900225583	0.00843509086649841\\
2.86547857906561	0.00836699414636365\\
2.87005920853737	0.0082995147971627\\
2.87463190018439	0.00823264719044325\\
2.87919664323616	0.00816638574648812\\
2.88375342694092	0.00810072493396013\\
2.88830224056563	0.0080356592695499\\
2.89284307339603	0.00797118331762376\\
2.89737591473666	0.00790729168987369\\
2.90190075391088	0.00784397904496826\\
2.9064175802609	0.00778124008820516\\
2.91092638314782	0.00771906957116492\\
2.9154271519516	0.00765746229136616\\
2.91991987607116	0.00759641309192233\\
2.92440454492435	0.00753591686119955\\
2.92888114794801	0.0074759685324764\\
2.93334967459794	0.00741656308360486\\
2.93781011434902	0.00735769553667253\\
2.94226245669512	0.0072993609576672\\
2.94670669114922	0.00724155445614183\\
2.9511428072434	0.00718427118488209\\
2.95557079452883	0.00712750633957433\\
2.95999064257585	0.00707125515847654\\
2.96440234097397	0.00701551292208919\\
2.9688058793319	0.00696027495282958\\
2.97320124727754	0.00690553661470566\\
2.97758843445808	0.00685129331299346\\
2.98196743053995	0.00679754049391459\\
2.98633822520887	0.00674427364431653\\
2.99070080816989	0.0066914882913534\\
2.9950551691474	0.0066391800021697\\
2.99940129788516	0.00658734438358425\\
3.00373918414631	0.0065359770817773\\
3.00806881771341	0.00648507378197792\\
3.01239018838846	0.00643463020815426\\
3.01670328599291	0.00638464212270413\\
3.02100810036772	0.0063351053261493\\
3.02530462137334	0.00628601565682864\\
3.02959283888975	0.00623736899059625\\
3.03387274281652	0.00618916124051821\\
3.03814432307276	0.00614138835657374\\
3.04240756959722	0.00609404632535549\\
3.04666247234826	0.00604713116977396\\
3.0509090213039	0.00600063894876179\\
3.05514720646183	0.00595456575698123\\
3.05937701783945	0.00590890772453162\\
3.06359844547387	0.00586366101666077\\
3.06781147942197	0.0058188218334759\\
3.07201610976037	0.00577438640965824\\
3.07621232658551	0.0057303510141776\\
3.08040012001363	0.00568671195001025\\
3.08457948018083	0.00564346555385736\\
3.08875039724304	0.00560060819586607\\
3.09291286137612	0.0055581362793515\\
3.0970668627758	0.00551604624052109\\
3.10121239165777	0.00547433454820053\\
3.10534943825766	0.0054329977035614\\
3.10947799283109	0.00539203223985022\\
3.11359804565369	0.00535143472212012\\
3.11770958702108	0.00531120174696322\\
3.12181260724897	0.00527132994224567\\
3.12590709667311	0.00523181596684344\\
3.12999304564936	0.00519265651038078\\
3.13407044455369	0.00515384829297035\\
3.13813928378221	0.00511538806495369\\
3.14219955375119	0.00507727260664588\\
3.14625124489709	0.0050394987280793\\
3.15029434767658	0.00500206326875127\\
3.15432885256653	0.00496496309737202\\
3.15835475006409	0.00492819511161513\\
3.16237203068668	0.00489175623786912\\
3.16638068497202	0.00485564343099134\\
3.17038070347813	0.00481985367406318\\
3.17437207678338	0.00478438397814717\\
3.17835479548651	0.00474923138204559\\
3.18232885020663	0.00471439295206086\\
3.18629423158328	0.00467986578175775\\
3.19025093027641	0.00464564699172745\\
3.19419893696643	0.0046117337293524\\
3.19813824235421	0.00457812316857412\\
3.20206883716114	0.00454481250966178\\
3.2059907121291	0.00451179897898253\\
3.20990385802052	0.00447907982877417\\
3.2138082656184	0.00444665233691837\\
3.2177039257263	0.0044145138067168\\
3.22159082916841	0.00438266156666774\\
3.22546896678953	0.00435109297024526\\
3.2293383294551	0.00431980539567928\\
3.23319890805125	0.00428879624573808\\
3.23705069348478	0.00425806294751152\\
3.24089367668321	0.0042276029521966\\
3.24472784859479	0.00419741373488418\\
3.24855320018854	0.00416749279434799\\
3.25236972245422	0.00413783765283392\\
3.25617740640242	0.00410844585585239\\
3.25997624306453	0.00407931497197148\\
3.26376622349279	0.00405044259261175\\
3.2675473387603	0.0040218263318427\\
3.27131957996102	0.00399346382618078\\
3.27508293820984	0.00396535273438907\\
3.27883740464255	0.00393749073727798\\
3.2825829704159	0.00390987553750872\\
3.2863196267076	0.00388250485939679\\
3.29004736471634	0.00385537644871799\\
3.29376617566182	0.00382848807251582\\
3.29747605078478	0.00380183751890993\\
3.30117698134697	0.00377542259690674\\
3.30486895863125	0.00374924113621113\\
3.30855197394154	0.00372329098703942\\
3.31222601860289	0.00369757001993482\\
3.31589108396146	0.00367207612558288\\
3.31954716138458	0.00364680721463001\\
3.32319424226072	0.00362176121750182\\
3.32683231799958	0.00359693608422472\\
3.33046138003204	0.00357232978424688\\
3.33408141981022	0.00354794030626295\\
3.3376924288075	0.00352376565803809\\
3.34129439851851	0.00349980386623502\\
3.3448873204592	0.00347605297624118\\
3.3484711861668	0.00345251105199844\\
3.3520459871999	0.00342917617583358\\
3.35561171513841	0.00340604644829037\\
3.35916836158365	0.00338311998796252\\
3.36271591815829	0.00336039493132917\\
3.36625437650643	0.00333786943259034\\
3.36978372829361	0.00331554166350493\\
3.3733039652068	0.00329340981322915\\
3.37681507895445	0.00327147208815722\\
3.38031706126649	0.0032497267117622\\
3.38380990389438	0.00322817192443962\\
3.38729359861107	0.00320680598335098\\
3.3907681372111	0.00318562716226981\\
3.39423351151053	0.00316463375142783\\
3.39768971334706	0.00314382405736366\\
3.40113673457994	0.00312319640277179\\
3.40457456709008	0.00310274912635343\\
3.40800320278002	0.00308248058266826\\
3.41142263357397	0.00306238914198782\\
3.41483285141781	0.00304247319014963\\
3.41823384827913	0.00302273112841338\\
3.42162561614723	0.00300316137331732\\
3.42500814703315	0.00298376235653667\\
3.4283814329697	0.00296453252474307\\
3.43174546601145	0.00294547033946499\\
3.43510023823477	0.00292657427694942\\
3.43844574173783	0.00290784282802554\\
3.44178196864067	0.00288927449796785\\
3.44510891108513	0.00287086780636233\\
3.44842656123495	0.0028526212869727\\
3.45173491127575	0.00283453348760822\\
3.45503395341505	0.00281660296999208\\
3.45832367988231	0.00279882830963239\\
3.46160408292891	0.00278120809569214\\
3.46487515482821	0.00276374093086239\\
3.46813688787553	0.00274642543123534\\
3.4713892743882	0.00272926022617864\\
3.47463230670557	0.00271224395821142\\
3.477865977189	0.0026953752828806\\
3.48109027822192	0.00267865286863928\\
3.48430520220982	0.00266207539672499\\
3.48751074158029	0.00264564156104024\\
3.49070688878301	0.00262935006803292\\
3.49389363628979	0.00261319963657932\\
3.49707097659456	0.00259718899786646\\
3.50023890221345	0.00258131689527669\\
3.50339740568472	0.00256558208427294\\
3.50654647956886	0.00254998333228509\\
3.50968611644853	0.00253451941859689\\
3.51281630892866	0.00251918913423475\\
3.5159370496364	0.00250399128185658\\
3.51904833122118	0.00248892467564279\\
3.52215014635468	0.0024739881411868\\
3.52524248773091	0.00245918051538826\\
3.52832534806617	0.00244450064634536\\
3.53139872009911	0.00242994739324993\\
3.53446259659073	0.00241551962628192\\
3.53751697032437	0.00240121622650649\\
3.54056183410577	0.00238703608577005\\
3.54359718076309	0.00237297810659918\\
3.54662300314686	0.00235904120209917\\
3.54963929413009	0.0023452242958543\\
3.5526460466082	0.00233152632182798\\
3.55564325349912	0.00231794622426568\\
3.55863090774322	0.00230448295759616\\
3.5616090023034	0.00229113548633634\\
3.56457753016506	0.00227790278499461\\
3.56753648433615	0.00226478383797725\\
3.57048585784716	0.00225177763949358\\
3.57342564375114	0.00223888319346382\\
3.57635583512374	0.00222609951342662\\
3.57927642506318	0.002213425622448\\
3.58218740669033	0.00220086055303086\\
3.58508877314867	0.00218840334702565\\
3.58798051760433	0.00217605305554132\\
3.59086263324611	0.00216380873885813\\
3.59373511328548	0.00215166946633971\\
3.59659795095661	0.00213963431634763\\
3.5994511395164	0.00212770237615548\\
3.60229467224444	0.00211587274186461\\
3.60512854244309	0.00210414451831991\\
3.60795274343747	0.00209251681902726\\
3.61076726857546	0.00208098876607063\\
3.61357211122774	0.00206955949003143\\
3.6163672647878	0.00205822812990699\\
3.61915272267194	0.00204699383303124\\
3.6219284783193	0.00203585575499502\\
3.62469452519188	0.00202481305956813\\
3.62745085677454	0.00201386491862108\\
3.63019746657503	0.0020030105120488\\
3.632934348124	0.00199224902769348\\
3.635661494975	0.00198157966127033\\
3.63837890070453	0.00197100161629137\\
3.64108655891201	0.0019605141039927\\
3.64378446321984	0.00195011634325997\\
3.64647260727339	0.0019398075605567\\
3.649150984741	0.00192958698985135\\
3.65181958931405	0.00191945387254699\\
3.65447841470691	0.00190940745740996\\
3.65712745465699	0.00189944700050047\\
3.65976670292475	0.00188957176510272\\
3.66239615329372	0.00187978102165716\\
3.66501579957049	0.00187007404769172\\
3.66762563558478	0.00186045012775527\\
3.67022565518937	0.00185090855335016\\
3.67281585226019	0.00184144862286733\\
3.67539622069631	0.00183206964151978\\
3.67796675441992	0.00182277092127882\\
3.68052744737641	0.00181355178080939\\
3.68307829353433	0.00180441154540694\\
3.68561928688542	0.00179534954693421\\
3.68815042144465	0.00178636512375952\\
3.69067169125017	0.00177745762069457\\
3.69318309036342	0.00176862638893394\\
3.69568461286903	0.00175987078599387\\
3.69817625287495	0.00175119017565356\\
3.70065800451236	0.00174258392789473\\
3.70312986193577	0.0017340514188439\\
3.70559181932296	0.00172559203071335\\
3.70804387087505	0.00171720515174438\\
3.71048601081649	0.00170889017614978\\
3.71291823339507	0.00170064650405797\\
3.71534053288195	0.0016924735414563\\
3.71775290357164	0.00168437070013655\\
3.72015533978207	0.00167633739763959\\
3.72254783585453	0.00166837305720169\\
3.72493038615376	0.00166047710770002\\
3.7273029850679	0.00165264898360028\\
3.72966562700855	0.00164488812490359\\
3.73201830641074	0.00163719397709436\\
3.73436101773299	0.00162956599108906\\
3.73669375545728	0.00162200362318467\\
3.73901651408908	0.00161450633500823\\
3.74132928815739	0.00160707359346684\\
3.7436320722147	0.00159970487069801\\
3.74592486083704	0.00159239964402048\\
3.74820764862399	0.00158515739588581\\
3.75048043019868	0.00157797761382985\\
3.7527432002078	0.0015708597904256\\
3.75499595332165	0.00156380342323568\\
3.75723868423408	0.00155680801476565\\
3.75947138766258	0.00154987307241797\\
3.76169405834826	0.00154299810844601\\
3.76390669105583	0.0015361826399088\\
3.76610928057368	0.00152942618862636\\
3.76830182171382	0.00152272828113494\\
3.77048430931197	0.00151608844864336\\
3.77265673822749	0.00150950622698919\\
3.77481910334346	0.00150298115659609\\
3.77697139956664	0.00149651278243068\\
3.77911362182754	0.00149010065396068\\
3.78124576508035	0.00148374432511299\\
3.78336782430305	0.00147744335423217\\
3.78547979449735	0.00147119730403992\\
3.78758167068871	0.00146500574159396\\
3.78967344792638	0.00145886823824841\\
3.79175512128341	0.00145278436961378\\
3.79382668585662	0.00144675371551774\\
3.79588813676666	0.00144077585996637\\
3.797939469158	0.00143485039110521\\
3.79998067819894	0.00142897690118175\\
3.80201175908161	0.00142315498650707\\
3.80403270702202	0.00141738424741893\\
3.80604351726004	0.00141166428824462\\
3.80804418505941	0.00140599471726455\\
3.81003470570777	0.00140037514667576\\
3.81201507451664	0.00139480519255619\\
3.81398528682149	0.00138928447482939\\
3.81594533798167	0.0013838126172292\\
3.8178952233805	0.00137838924726512\\
3.81983493842521	0.00137301399618784\\
3.82176447854701	0.0013676864989553\\
3.82368383920107	0.00136240639419893\\
3.82559301586653	0.00135717332419043\\
3.82749200404653	0.00135198693480868\\
3.82938079926819	0.00134684687550723\\
3.83125939708266	0.00134175279928197\\
3.8331277930651	0.00133670436263877\\
3.83498598281468	0.00133170122556264\\
3.83683396195464	0.00132674305148588\\
3.83867172613226	0.00132182950725706\\
3.84049927101887	0.00131696026311068\\
3.84231659230987	0.00131213499263674\\
3.84412368572476	0.00130735337275056\\
3.84592054700712	0.0013026150836635\\
3.84770717192463	0.00129791980885313\\
3.84948355626907	0.00129326723503416\\
3.85124969585636	0.00128865705213045\\
3.85300558652654	0.00128408895324539\\
3.85475122414379	0.00127956263463464\\
3.85648660459644	0.00127507779567801\\
3.85821172379699	0.00127063413885166\\
3.85992657768209	0.00126623136970132\\
3.86163116221258	0.00126186919681484\\
3.8633254733735	0.00125754733179568\\
3.86500950717406	0.0012532654892369\\
3.86668325964771	0.00124902338669418\\
3.86834672685208	0.00124482074466088\\
3.86999990486907	0.00124065728654188\\
3.87164278980477	0.00123653273862879\\
3.87327537778954	0.00123244683007428\\
3.874897664978	0.00122839929286817\\
3.876509647549	0.0012243898618122\\
3.8781113217057	0.00122041827449642\\
3.87970268367552	0.00121648427127473\\
3.88128372971016	0.00121258759524169\\
3.88285445608565	0.00120872799220876\\
3.88441485910229	0.00120490521068135\\
3.88596493508472	0.00120111900183567\\
3.88750468038189	0.00119736911949649\\
3.8890340913671	0.00119365532011412\\
3.89055316443798	0.00118997736274295\\
3.8920618960165	0.00118633500901906\\
3.89356028254901	0.00118272802313878\\
3.89504832050621	0.00117915617183687\\
3.89652600638319	0.0011756192243659\\
3.89799333669941	0.00117211695247509\\
3.89945030799871	0.00116864913038956\\
3.90089691684937	0.00116521553478949\\
3.90233315984404	0.00116181594479047\\
3.9037590335998	0.00115845014192331\\
3.90517453475815	0.00115511791011399\\
3.90657965998503	0.00115181903566423\\
3.90797440597081	0.00114855330723226\\
3.90935876943032	0.00114532051581359\\
3.91073274710281	0.00114212045472204\\
3.91209633575204	0.00113895291957113\\
3.91344953216622	0.00113581770825572\\
3.91479233315802	0.00113271462093344\\
3.91612473556463	0.00112964346000695\\
3.9174467362477	0.00112660403010591\\
3.9187583320934	0.00112359613806946\\
3.9200595200124	0.00112061959292878\\
3.92135029693989	0.00111767420588961\\
3.92263065983558	0.00111475979031584\\
3.9239006056837	0.00111187616171195\\
3.92516013149304	0.001109023137707\\
3.9264092342969	0.00110620053803791\\
3.92764791115316	0.00110340818453325\\
3.92887615914424	0.00110064590109726\\
3.93009397537713	0.00109791351369411\\
3.93130135698338	0.00109521085033211\\
3.93249830111915	0.00109253774104826\\
3.93368480496515	0.00108989401789314\\
3.93486086572669	0.00108727951491558\\
3.93602648063369	0.00108469406814809\\
3.93718164694066	0.00108213751559191\\
3.93832636192672	0.00107960969720244\\
3.93946062289563	0.00107711045487525\\
3.94058442717573	0.00107463963243147\\
3.94169777212004	0.00107219707560407\\
3.94280065510617	0.00106978263202397\\
3.94389307353642	0.00106739615120645\\
3.94497502483769	0.00106503748453764\\
3.94604650646156	0.00106270648526122\\
3.94710751588427	0.00106040300846536\\
3.94815805060672	0.00105812691106974\\
3.94919810815449	0.00105587805181273\\
3.95022768607783	0.00105365629123887\\
3.95124678195167	0.00105146149168631\\
3.95225539337564	0.00104929351727466\\
3.95325351797406	0.00104715223389264\\
3.95424115339595	0.00104503750918659\\
3.95521829731504	0.00104294921254802\\
3.95618494742977	0.00104088721510253\\
3.9571411014633	0.00103885138969811\\
3.95808675716349	0.00103684161089383\\
3.95902191230296	0.00103485775494853\\
3.95994656467905	0.00103289969981019\\
3.96086071211383	0.00103096732510468\\
3.96176435245413	0.00102906051212546\\
3.96265748357151	0.00102717914382245\\
3.9635401033623	0.00102532310479228\\
3.96441220974757	0.00102349228126759\\
3.96527380067318	0.00102168656110731\\
3.96612487410973	0.00101990583378617\\
3.9669654280526	0.00101814999038538\\
3.96779546052197	0.00101641892358283\\
3.96861496956277	0.00101471252764363\\
3.96942395324474	0.00101303069841032\\
3.97022240966239	0.00101137333329443\\
3.97101033693506	0.00100974033126659\\
3.97178773320685	0.00100813159284818\\
3.97255459664669	0.00100654702010209\\
3.97331092544832	0.00100498651662452\\
3.97405671783027	0.00100344998753582\\
3.97479197203592	0.00100193733947288\\
3.97551668633344	0.00100044848058014\\
3.97623085901586	0.000998983320502028\\
3.976934488401	0.000997541770374487\\
3.97762757283155	0.000996123742817754\\
3.97831011067501	0.000994729151927906\\
3.97898210032373	0.000993357913269994\\
3.97964354019493	0.000992009943869947\\
3.98029442873063	0.000990685162207865\\
3.98093476439775	0.000989383488210109\\
3.98156454568804	0.000988104843243245\\
3.98218377111811	0.000986849150105837\\
3.98279243922944	0.000985616333022955\\
3.98339054858838	0.000984406317638464\\
3.98397809778614	0.000983219031009174\\
3.98455508543881	0.000982054401597889\\
3.98512151018737	0.000980912359267517\\
3.98567737069764	0.000979792835274673\\
3.98622266566037	0.000978695762263776\\
3.98675739379116	0.000977621074260879\\
3.98728155383052	0.00097656870666817\\
3.98779514454384	0.00097553859625817\\
3.98829816472142	0.000974530681168111\\
3.98879061317844	0.000973544900894478\\
3.98927248875499	0.000972581196287954\\
3.98974379031606	0.000971639509547836\\
3.99020451675156	0.000970719784217357\\
3.99065466697629	0.000969821965178273\\
3.99109423992996	0.000968945998646601\\
3.99152323457721	0.000968091832167301\\
3.99194164990758	0.00096725941461026\\
3.99234948493555	0.000966448696165179\\
3.99274673870049	0.000965659628337793\\
3.99313341026672	0.000964892163945081\\
3.99350949872348	0.000964146257111703\\
3.99387500318492	0.000963421863265469\\
3.99422992279014	0.000962718939133687\\
3.99457425670316	0.000962037442739516\\
3.99490800411294	0.000961377333397666\\
3.99523116423337	0.000960738571711818\\
3.99554373630329	0.000960121119570018\\
3.99584571958646	0.000959524940142538\\
3.99613711337158	0.00095894999787759\\
3.99641791697232	0.000958396258498936\\
3.99668812972727	0.000957863689002572\\
3.99694775099996	0.000957352257653926\\
3.9971967801789	0.000956861933984792\\
3.99743521667752	0.00095639268879145\\
3.9976630599342	0.000955944494131098\\
3.99788030941228	0.000955517323320182\\
3.99808696460006	0.000955111150931501\\
3.99828302501078	0.000954725952792579\\
3.99846849018264	0.000954361705983105\\
3.99864335967879	0.000954018388832907\\
3.99880763308736	0.000953695980920319\\
3.99896131002141	0.000953394463070379\\
3.99910439011896	0.000953113817352885\\
3.99923687304302	0.000952854027081116\\
3.99935875848153	0.00095261507681016\\
3.99947004614739	0.000952396952335725\\
3.9995707357785	0.000952199640692775\\
3.99966082713767	0.000952023130154516\\
3.99974032001272	0.000951867410231175\\
3.9998092142164	0.000951732471669471\\
3.99986750958644	0.000951618306451279\\
3.99991520598553	0.000951524907793266\\
3.99995230330132	0.000951452270146371\\
3.99997880144645	0.000951400389195143\\
3.99999470035849	0.000951369261857142\\
4	0.000951358886283261\\
};
\addplot [color=mycolor2,dotted,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Images/sigma2.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.9,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
area legend,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-7,
xmax=2,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.45,
ymajorgrids
]
\addplot[ybar,bar width=0.0243825703948402\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
-6.88461538461539	0\\
-6.65384615384615	0\\
-6.42307692307692	0\\
-6.19230769230769	0\\
-5.96153846153846	0\\
-5.73076923076923	0\\
-5.5	0\\
-5.26923076923077	8.66727337580297e-05\\
-5.03846153846154	0.000130009100637045\\
-4.80769230769231	0.000390027301911134\\
-4.57692307692308	0.00125675463949143\\
-4.34615384615385	0.00303354568153104\\
-4.11538461538461	0.0107040826191167\\
-3.88461538461538	0.0210181379363222\\
-3.65384615384615	0.0452865033885705\\
-3.42307692307692	0.0792188786548391\\
-3.19230769230769	0.132782628117302\\
-2.96153846153846	0.197180469299518\\
-2.73076923076923	0.27228239310085\\
-2.5	0.348641071541674\\
-2.26923076923077	0.411608812616883\\
-2.03846153846154	0.440904196627097\\
-1.80769230769231	0.442941005870411\\
-1.57692307692308	0.425909813686958\\
-1.34615384615385	0.377589764616856\\
-1.11538461538462	0.314362005340374\\
-0.884615384615385	0.252391000703382\\
-0.653846153846154	0.185306304774668\\
-0.423076923076923	0.134906110094373\\
-0.192307692307692	0.0927398251210918\\
0.0384615384615388	0.0586341043873071\\
0.26923076923077	0.0374426209834688\\
0.5	0.0196313741961937\\
0.73076923076923	0.0125675463949143\\
0.961538461538461	0.00749719147006957\\
1.19230769230769	0.00398694575286937\\
1.42307692307692	0.00169011830828158\\
1.65384615384615	0.000736718236943252\\
1.88461538461539	0.000476700035669163\\
};
\addplot [color=myred,solid,opacity=0.7,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-7	nan\\
};
\addplot [color=myred,solid,opacity=0.7,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-7	3.13838605567183e-12\\
-6.99999470035849	3.138729369467e-12\\
-6.99997880144645	3.13958513477801e-12\\
-6.99995230330132	3.14124860241509e-12\\
-6.99991520598553	3.14347360132837e-12\\
-6.99986750958644	3.14643591090573e-12\\
-6.9998092142164	3.14994630269487e-12\\
-6.99974032001272	3.15419177561231e-12\\
-6.99966082713767	3.15884502339658e-12\\
-6.9995707357785	3.16442084748729e-12\\
-6.99947004614739	3.1703255040914e-12\\
-6.99935875848153	3.17706564272495e-12\\
-6.99923687304302	3.18427942227003e-12\\
-6.99910439011896	3.19211468964398e-12\\
-6.99896131002141	3.20047257217889e-12\\
-6.99880763308736	3.20953438670562e-12\\
-6.99864335967879	3.21906330602107e-12\\
-6.99846849018264	3.22923537366435e-12\\
-6.99828302501078	3.23984299576602e-12\\
-6.99808696460006	3.25114227324949e-12\\
-6.99788030941228	3.26277842955846e-12\\
-6.9976630599342	3.27507011637898e-12\\
-6.99743521667752	3.28769636978664e-12\\
-6.9971967801789	3.30104513024832e-12\\
-6.99694775099996	3.3147138475352e-12\\
-6.99668812972727	3.32885609811768e-12\\
-6.99641791697232	3.34354907054534e-12\\
-6.99613711337158	3.35862095846869e-12\\
-6.99584571958646	3.37409883422577e-12\\
-6.99554373630329	3.39012762941165e-12\\
-6.99523116423337	3.4064782184665e-12\\
-6.99490800411294	3.42326678818743e-12\\
-6.99457425670316	3.44044607747826e-12\\
-6.99422992279014	3.45813396487372e-12\\
-6.99387500318492	3.47614554218209e-12\\
-6.99350949872348	3.49450442063554e-12\\
-6.99313341026672	3.51327786871396e-12\\
-6.99274673870049	3.53249859717264e-12\\
-6.99234948493555	3.55203083506935e-12\\
-6.99194164990758	3.57201811025988e-12\\
-6.99152323457721	3.59238182494767e-12\\
-6.99109423992996	3.61308180167238e-12\\
-6.99065466697629	3.63411612303236e-12\\
-6.99020451675156	3.65569056126056e-12\\
-6.98974379031606	3.67758052685434e-12\\
-6.98927248875499	3.69985691178211e-12\\
-6.98879061317844	3.72253042140194e-12\\
-6.98829816472142	3.74559069821232e-12\\
-6.98779514454384	3.76914584958431e-12\\
-6.98728155383052	3.79304757506622e-12\\
-6.98675739379116	3.81752853848438e-12\\
-6.98622266566037	3.84230385421107e-12\\
-6.98567737069764	3.86764715855591e-12\\
-6.98512151018737	3.89349653058332e-12\\
-6.98455508543881	3.91971953711447e-12\\
-6.98397809778614	3.94657749335829e-12\\
-6.98339054858838	3.97392298423659e-12\\
-6.98279243922944	4.00182021353334e-12\\
-6.98218377111811	4.03021270505374e-12\\
-6.98156454568804	4.05925825547245e-12\\
-6.98093476439775	4.08891933374294e-12\\
-6.98029442873063	4.11917969954397e-12\\
-6.97964354019493	4.15007713047729e-12\\
-6.97898210032373	4.18174442770321e-12\\
-6.97831011067501	4.21398019803254e-12\\
-6.97762757283155	4.24703593576429e-12\\
-6.976934488401	4.2807687657634e-12\\
-6.97623085901586	4.31524089388022e-12\\
-6.97551668633344	4.35056172462607e-12\\
-6.97479197203592	4.3866912508745e-12\\
-6.97405671783027	4.42372887788526e-12\\
-6.97331092544832	4.46144262448965e-12\\
-6.97255459664669	4.50027997876069e-12\\
-6.97178773320685	4.53996890065604e-12\\
-6.97101033693506	4.58059328760604e-12\\
-6.97022240966239	4.62207680963885e-12\\
-6.96942395324474	4.66479126983941e-12\\
-6.96861496956277	4.708341554835e-12\\
-6.96779546052197	4.75320776552893e-12\\
-6.9669654280526	4.79884627930753e-12\\
-6.96612487410973	4.84581356602376e-12\\
-6.96527380067318	4.89381728465133e-12\\
-6.96441220974757	4.94310826172626e-12\\
-6.9635401033623	4.99347754083832e-12\\
-6.96265748357151	5.04520679735631e-12\\
-6.96176435245413	5.09807036698263e-12\\
-6.96086071211383	5.15231496598667e-12\\
-6.95994656467905	5.20775396906943e-12\\
-6.95902191230296	5.26468939764173e-12\\
-6.95808675716349	5.32288901940084e-12\\
-6.9571411014633	5.38264135343702e-12\\
-6.95618494742977	5.44358538271839e-12\\
-6.95521829731504	5.50610651483482e-12\\
-6.95424115339595	5.57013078688073e-12\\
-6.95325351797406	5.6357570931133e-12\\
-6.95225539337564	5.70274175494006e-12\\
-6.95124678195167	5.77137327512746e-12\\
-6.95022768607783	5.84161265966811e-12\\
-6.94919810815449	5.91350512609002e-12\\
-6.94815805060672	5.98704360364614e-12\\
-6.94710751588427	6.06236511856946e-12\\
-6.94604650646156	6.13931748938938e-12\\
-6.94497502483769	6.21810409480757e-12\\
-6.94389307353642	6.29856113417614e-12\\
-6.94280065510617	6.38106047931381e-12\\
-6.94169777212004	6.46524526061479e-12\\
-6.94058442717573	6.55150076967588e-12\\
-6.93946062289563	6.63960369118699e-12\\
-6.93832636192672	6.72974927410289e-12\\
-6.93718164694066	6.82183144252791e-12\\
-6.93602648063369	6.916127595144e-12\\
-6.93486086572669	7.0124159232455e-12\\
-6.93368480496515	7.11099530115906e-12\\
-6.93249830111915	7.21157700763679e-12\\
-6.93130135698338	7.31456606406934e-12\\
-6.93009397537713	7.41972878009455e-12\\
-6.92887615914424	7.52729638413722e-12\\
-6.92764791115316	7.63727042827199e-12\\
-6.9264092342969	7.74974800724956e-12\\
-6.92516013149304	7.86467408083448e-12\\
-6.9239006056837	7.98228592793094e-12\\
-6.92263065983558	8.1024140995176e-12\\
-6.92135029693989	8.22524865667354e-12\\
-6.9200595200124	8.35094032005037e-12\\
-6.9187583320934	8.47940000664373e-12\\
-6.9174467362477	8.610757955342e-12\\
-6.91612473556463	8.74518504061674e-12\\
-6.91479233315802	8.88258051782016e-12\\
-6.91344953216622	9.02312243266032e-12\\
-6.91209633575204	9.16683695415188e-12\\
-6.91073274710281	9.31388303400242e-12\\
-6.90935876943032	9.46434317994618e-12\\
-6.90797440597081	9.61822808028333e-12\\
-6.90657965998503	9.7756789864219e-12\\
-6.90517453475815	9.93679114365127e-12\\
-6.9037590335998	1.01016371216924e-11\\
-6.90233315984404	1.02704118129813e-11\\
-6.90089691684937	1.0443132959273e-11\\
-6.89945030799872	1.06198443186002e-11\\
-6.89799333669941	1.08008220872058e-11\\
-6.89652600638319	1.09860631143412e-11\\
-6.89504832050622	1.11756841375856e-11\\
-6.89356028254901	1.1369905023877e-11\\
-6.8920618960165	1.1568764462692e-11\\
-6.89055316443798	1.17723518873233e-11\\
-6.8890340913671	1.19809266852531e-11\\
-6.88750468038189	1.21945174197696e-11\\
-6.88596493508472	1.24133632638595e-11\\
-6.88441485910229	1.26375707704652e-11\\
-6.88285445608565	1.28671991225416e-11\\
-6.88128372971016	1.31026009835704e-11\\
-6.87970268367552	1.33437243520997e-11\\
-6.8781113217057	1.35907561890902e-11\\
-6.876509647549	1.38440458695483e-11\\
-6.874897664978	1.41035774009633e-11\\
-6.87327537778954	1.43695779240954e-11\\
-6.87164278980477	1.46423274888196e-11\\
-6.86999990486907	1.49218206516446e-11\\
-6.86834672685208	1.52085057527352e-11\\
-6.86668325964771	1.55022765321813e-11\\
-6.86500950717406	1.58036567111955e-11\\
-6.8633254733735	1.61125294781514e-11\\
-6.86163116221258	1.64292888980219e-11\\
-6.85992657768209	1.67543435569225e-11\\
-6.85821172379699	1.70875395692417e-11\\
-6.85648660459644	1.74293679982201e-11\\
-6.85475122414379	1.77799169217925e-11\\
-6.85300558652654	1.81396144896672e-11\\
-6.85124969585636	1.85085070558252e-11\\
-6.84948355626907	1.88870652449473e-11\\
-6.84770717192463	1.9275398247607e-11\\
-6.84592054700712	1.9673850540051e-11\\
-6.84412368572476	2.00827487298695e-11\\
-6.84231659230987	2.05023396068811e-11\\
-6.84049927101887	2.0932891641399e-11\\
-6.83867172613226	2.1374845082107e-11\\
-6.83683396195464	2.18282995610755e-11\\
-6.83498598281468	2.22939353033505e-11\\
-6.8331277930651	2.27717708590803e-11\\
-6.83125939708266	2.32623300204178e-11\\
-6.82938079926819	2.37658291706454e-11\\
-6.82749200404653	2.42829920554323e-11\\
-6.82559301586653	2.48137131970547e-11\\
-6.82368383920107	2.53588221205607e-11\\
-6.82176447854701	2.59185098344275e-11\\
-6.81983493842521	2.64932882251136e-11\\
-6.8178952233805	2.70835029436939e-11\\
-6.81594533798167	2.76897888535734e-11\\
-6.81398528682149	2.83124533836131e-11\\
-6.81201507451665	2.89521013642477e-11\\
-6.81003470570777	2.96090919389062e-11\\
-6.80804418505941	3.02841202745791e-11\\
-6.80604351726004	3.09775215334772e-11\\
-6.80403270702202	3.16900394921206e-11\\
-6.80201175908161	3.24221395649751e-11\\
-6.79998067819894	3.31744751654256e-11\\
-6.797939469158	3.39475448259567e-11\\
-6.79588813676666	3.47421477854664e-11\\
-6.79382668585662	3.55587582185148e-11\\
-6.79175512128341	3.63982210040159e-11\\
-6.78967344792639	3.72610628299157e-11\\
-6.78758167068871	3.81481651681246e-11\\
-6.78547979449735	3.90600597218287e-11\\
-6.78336782430305	3.99977517753935e-11\\
-6.78124576508035	4.09618622106964e-11\\
-6.77911362182754	4.1953288138109e-11\\
-6.77697139956664	4.2972905897115e-11\\
-6.77481910334346	4.40214975510695e-11\\
-6.77265673822749	4.51000473981498e-11\\
-6.77048430931197	4.62093562492412e-11\\
-6.76830182171382	4.73505379609201e-11\\
-6.76610928057368	4.85244659274214e-11\\
-6.76390669105583	4.9732385981057e-11\\
-6.76169405834826	5.09750934674591e-11\\
-6.75947138766258	5.22537938101865e-11\\
-6.75723868423408	5.35696246611506e-11\\
-6.75499595332165	5.49239655641003e-11\\
-6.7527432002078	5.63175642412191e-11\\
-6.75048043019868	5.77522425705864e-11\\
-6.74820764862399	5.92287793449798e-11\\
-6.74592486083704	6.07488877510728e-11\\
-6.7436320722147	6.23137298912711e-11\\
-6.74132928815739	6.39249211927728e-11\\
-6.73901651408908	6.55837695528494e-11\\
-6.73669375545728	6.72919719720774e-11\\
-6.73436101773299	6.90509368658946e-11\\
-6.73201830641074	7.08625075115148e-11\\
-6.72966562700855	7.27281712025488e-11\\
-6.72730298506791	7.46498698844911e-11\\
-6.72493038615376	7.6629192718097e-11\\
-6.72254783585453	7.86683312180154e-11\\
-6.72015533978207	8.07688840984224e-11\\
-6.71775290357164	8.29331781939791e-11\\
-6.71534053288195	8.51629406800705e-11\\
-6.71291823339507	8.74607534814309e-11\\
-6.71048601081649	8.98284017860558e-11\\
-6.70804387087505	9.22684514179292e-11\\
-6.70559181932296	9.47831171505497e-11\\
-6.70312986193577	9.73749820490137e-11\\
-6.70065800451236	1.00046546139932e-10\\
-6.69817625287495	1.02800435677406e-10\\
-6.69568461286903	1.05639239423476e-10\\
-6.69318309036342	1.08566140086617e-10\\
-6.69067169125017	1.11583590829964e-10\\
-6.68815042144465	1.14694996976775e-10\\
-6.68561928688542	1.17903316212507e-10\\
-6.68307829353433	1.21211704536883e-10\\
-6.68052744737641	1.24623646873639e-10\\
-6.67796675441992	1.28142565350661e-10\\
-6.67539622069631	1.31771892092535e-10\\
-6.6728158522602	1.35515666060996e-10\\
-6.67022565518937	1.3937728506413e-10\\
-6.66762563558478	1.43361131722012e-10\\
-6.66501579957049	1.47471126838552e-10\\
-6.66239615329372	1.51711662928049e-10\\
-6.65976670292475	1.56086841791408e-10\\
-6.65712745465698	1.60601746588933e-10\\
-6.65447841470691	1.65260535918747e-10\\
-6.65181958931405	1.70068547446559e-10\\
-6.649150984741	1.75030544155898e-10\\
-6.64647260727339	1.80152097722475e-10\\
-6.64378446321984	1.85438360180482e-10\\
-6.64108655891201	1.90895307631865e-10\\
-6.63837890070453	1.96528349767133e-10\\
-6.635661494975	2.02343962915198e-10\\
-6.632934348124	2.0834801504298e-10\\
-6.63019746657503	2.14547426325555e-10\\
-6.62745085677454	2.20948430150912e-10\\
-6.62469452519188	2.27558634915831e-10\\
-6.6219284783193	2.34384585527518e-10\\
-6.61915272267194	2.41434294707304e-10\\
-6.6163672647878	2.48715104027121e-10\\
-6.61357211122774	2.56235524462482e-10\\
-6.61076726857546	2.6400338902307e-10\\
-6.60795274343747	2.72027724330405e-10\\
-6.60512854244309	2.80317131158709e-10\\
-6.60229467224444	2.88881176984632e-10\\
-6.5994511395164	2.97729265962358e-10\\
-6.59659795095661	3.06871544158692e-10\\
-6.59373511328548	3.16318065015577e-10\\
-6.59086263324611	3.26079904060579e-10\\
-6.58798051760433	3.36167742827254e-10\\
-6.58508877314867	3.46593377454531e-10\\
-6.58218740669033	3.57368521727679e-10\\
-6.57927642506318	3.68505717270871e-10\\
-6.57635583512374	3.80017668751161e-10\\
-6.57342564375114	3.91917653251787e-10\\
-6.57048585784716	4.0421946948869e-10\\
-6.56753648433615	4.16937472868655e-10\\
-6.56457753016506	4.30086188668036e-10\\
-6.5616090023034	4.43681316525096e-10\\
-6.55863090774322	4.5773853174845e-10\\
-6.55564325349912	4.72274523167009e-10\\
-6.5526460466082	4.87306184812745e-10\\
-6.54963929413009	5.0285148015094e-10\\
-6.54662300314686	5.18928687597677e-10\\
-6.54359718076309	5.35557040693175e-10\\
-6.54056183410577	5.52756124766828e-10\\
-6.53751697032437	5.70546713708854e-10\\
-6.53446259659073	5.88949884986144e-10\\
-6.53139872009911	6.07987992280908e-10\\
-6.52832534806617	6.27683718557926e-10\\
-6.52524248773091	6.48061015989875e-10\\
-6.52215014635468	6.69144473118822e-10\\
-6.51904833122118	6.90959729521814e-10\\
-6.51593704963641	7.13533203950936e-10\\
-6.51281630892866	7.36892671095329e-10\\
-6.50968611644853	7.61066461692606e-10\\
-6.50654647956886	7.8608439291436e-10\\
-6.50339740568472	8.11977188834062e-10\\
-6.50023890221345	8.38776711297731e-10\\
-6.49707097659456	8.66516075862564e-10\\
-6.49389363628979	8.95229748058299e-10\\
-6.49070688878301	9.2495330946028e-10\\
-6.48751074158029	9.55723837481451e-10\\
-6.48430520220982	9.87579639328104e-10\\
-6.48109027822192	1.02056062996294e-09\\
-6.477865977189	1.05470810441747e-09\\
-6.47463230670557	1.09006516686795e-09\\
-6.4713892743882	1.12667609837681e-09\\
-6.46813688787553	1.16458742833887e-09\\
-6.46487515482821	1.20384681740794e-09\\
-6.46160408292891	1.24450443494863e-09\\
-6.45832367988231	1.28661174910865e-09\\
-6.45503395341505	1.33022249088364e-09\\
-6.45173491127574	1.37539238723085e-09\\
-6.44842656123495	1.42217934412171e-09\\
-6.44510891108512	1.47064317678691e-09\\
-6.44178196864067	1.52084640006835e-09\\
-6.43844574173783	1.57285362272831e-09\\
-6.43510023823477	1.62673204673555e-09\\
-6.43174546601145	1.68255142865217e-09\\
-6.4283814329697	1.7403841563117e-09\\
-6.42500814703315	1.80030532125748e-09\\
-6.42162561614723	1.86239308400575e-09\\
-6.41823384827913	1.92672833905167e-09\\
-6.41483285141781	1.99339528243545e-09\\
-6.41142263357397	2.06248127414491e-09\\
-6.40800320278002	2.13407704285306e-09\\
-6.40457456709008	2.20827670584563e-09\\
-6.40113673457994	2.28517815554139e-09\\
-6.39768971334706	2.36488282948598e-09\\
-6.39423351151053	2.44749634292468e-09\\
-6.3907681372111	2.53312814050471e-09\\
-6.38729359861107	2.62189192785504e-09\\
-6.38380990389438	2.71390584912172e-09\\
-6.38031706126649	2.80929260955253e-09\\
-6.37681507895445	2.90817963842787e-09\\
-6.3733039652068	3.01069898891869e-09\\
-6.36978372829361	3.11698845882441e-09\\
-6.36625437650643	3.22719047016603e-09\\
-6.36271591815829	3.34145327478335e-09\\
-6.35916836158365	3.45993087953601e-09\\
-6.35561171513841	3.58278329894983e-09\\
-6.3520459871999	3.7101764387591e-09\\
-6.3484711861668	3.84228293680059e-09\\
-6.3448873204592	3.97928187998964e-09\\
-6.34129439851851	4.12135950386781e-09\\
-6.3376924288075	4.26870904802378e-09\\
-6.33408141981022	4.42153142246729e-09\\
-6.33046138003204	4.58003508666033e-09\\
-6.32683231799958	4.74443711571714e-09\\
-6.32319424226072	4.91496219558824e-09\\
-6.31954716138458	5.09184442470323e-09\\
-6.31589108396146	5.27532665483807e-09\\
-6.31222601860289	5.46566135532108e-09\\
-6.30855197394154	5.66311052328727e-09\\
-6.30486895863125	5.8679466870751e-09\\
-6.30117698134697	6.08045264538588e-09\\
-6.29747605078478	6.30092256435553e-09\\
-6.29376617566182	6.52966156704568e-09\\
-6.29004736471634	6.7669872657057e-09\\
-6.2863196267076	7.01322903587391e-09\\
-6.2825829704159	7.26872952612035e-09\\
-6.27883740464255	7.5338442791455e-09\\
-6.27508293820984	7.80894324165685e-09\\
-6.27131957996102	8.09441023467681e-09\\
-6.2675473387603	8.39064461942254e-09\\
-6.26376622349279	8.69806065278706e-09\\
-6.25997624306453	9.01708933057443e-09\\
-6.25617740640242	9.34817809004847e-09\\
-6.25236972245422	9.69179214032952e-09\\
-6.24855320018854	1.00484144331598e-08\\
-6.24472784859479	1.04185472570816e-08\\
-6.24089367668321	1.08027119595901e-08\\
-6.23705069348478	1.1201450810833e-08\\
-6.23319890805125	1.16153267907428e-08\\
-6.2293383294551	1.20449251919045e-08\\
-6.22546896678953	1.24908539052657e-08\\
-6.22159082916841	1.29537448362218e-08\\
-6.2177039257263	1.34342543594674e-08\\
-6.2138082656184	1.39330645318272e-08\\
-6.20990385802052	1.44508842008565e-08\\
-6.2059907121291	1.4988449803841e-08\\
-6.20206883716114	1.55465266715923e-08\\
-6.19813824235421	1.61259098261759e-08\\
-6.19419893696643	1.67274256673644e-08\\
-6.19025093027641	1.7351932663249e-08\\
-6.18629423158328	1.80003229319493e-08\\
-6.18232885020663	1.86735235948912e-08\\
-6.1783547954865	1.93724977859921e-08\\
-6.17437207678338	2.00982465482917e-08\\
-6.17038070347813	2.08518097815424e-08\\
-6.16638068497202	2.16342684201132e-08\\
-6.16237203068668	2.24467453938749e-08\\
-6.15835475006409	2.32904075165803e-08\\
-6.15432885256653	2.41664674491082e-08\\
-6.15029434767658	2.50761850765542e-08\\
-6.14625124489709	2.60208697009592e-08\\
-6.14219955375119	2.70018816081556e-08\\
-6.13813928378221	2.80206345537328e-08\\
-6.13407044455369	2.9078597280496e-08\\
-6.12999304564936	3.01772961357355e-08\\
-6.12590709667311	3.1318316949298e-08\\
-6.12181260724897	3.25033078046848e-08\\
-6.11770958702108	3.37339809290586e-08\\
-6.11359804565368	3.50121155479038e-08\\
-6.10947799283109	3.63395604486035e-08\\
-6.10534943825766	3.7718236610191e-08\\
-6.10121239165777	3.91501399970944e-08\\
-6.0970668627758	4.06373445459954e-08\\
-6.09291286137612	4.21820053121276e-08\\
-6.08875039724304	4.37863612844459e-08\\
-6.08457948018083	4.54527388769566e-08\\
-6.08040012001363	4.71835554189497e-08\\
-6.07621232658551	4.89813225522233e-08\\
-6.07201610976037	5.084864976894e-08\\
-6.06781147942197	5.27882482990725e-08\\
-6.06359844547387	5.48029355030709e-08\\
-6.05937701783945	5.68956379658688e-08\\
-6.05514720646183	5.90693969106923e-08\\
-6.0509090213039	6.13273713553646e-08\\
-6.04666247234826	6.3672844317078e-08\\
-6.04240756959722	6.61092258474133e-08\\
-6.03814432307276	6.86400591725693e-08\\
-6.03387274281652	7.12690252512691e-08\\
-6.02959283888975	7.39999484738529e-08\\
-6.02530462137334	7.68368015883341e-08\\
-6.02100810036772	7.9783712244657e-08\\
-6.01670328599291	8.28449682758871e-08\\
-6.01239018838846	8.60250243714584e-08\\
-6.00806881771341	8.93285078053447e-08\\
-6.00373918414631	9.27602261385906e-08\\
-5.99940129788516	9.63251728728256e-08\\
-5.9950551691474	1.00028535972646e-07\\
-5.99070080816989	1.03875703893048e-07\\
-5.98633822520887	1.07872274707595e-07\\
-5.98196743053995	1.12024062577645e-07\\
-5.97758843445808	1.16337107809651e-07\\
-5.97320124727754	1.20817683872514e-07\\
-5.9688058793319	1.25472307597729e-07\\
-5.96440234097397	1.30307747263693e-07\\
-5.95999064257585	1.35331033637004e-07\\
-5.95557079452883	1.40549468348338e-07\\
-5.9511428072434	1.45970636002137e-07\\
-5.94670669114922	1.51602413205923e-07\\
-5.94226245669512	1.57452981369622e-07\\
-5.93781011434902	1.63530836604353e-07\\
-5.93334967459794	1.69844803261845e-07\\
-5.92888114794801	1.76404045159996e-07\\
-5.92440454492436	1.83218079812819e-07\\
-5.91991987607116	1.90296789905892e-07\\
-5.9154271519516	1.97650439415997e-07\\
-5.91092638314782	2.05289686003968e-07\\
-5.9064175802609	2.13225597628403e-07\\
-5.90190075391088	2.21469666442059e-07\\
-5.89737591473666	2.30033826454423e-07\\
-5.89284307339603	2.3893046852887e-07\\
-5.88830224056563	2.48172459360541e-07\\
-5.88375342694092	2.57773157533303e-07\\
-5.87919664323616	2.67746433936231e-07\\
-5.87463190018438	2.78106689320461e-07\\
-5.87005920853737	2.88868875482856e-07\\
-5.86547857906561	3.00048515051413e-07\\
-5.8608900225583	3.11661723641068e-07\\
-5.85629354982333	3.2372523121631e-07\\
-5.85168917168719	3.3625640605758e-07\\
-5.84707689899503	3.49273277529994e-07\\
-5.84245674261057	3.62794562124615e-07\\
-5.83782871341612	3.76839687324432e-07\\
-5.83319282231251	3.91428820049459e-07\\
-5.82854908021911	4.0658289240843e-07\\
-5.82389749807376	4.22323631467202e-07\\
-5.8192380868328	4.38673588085749e-07\\
-5.81457085747097	4.55656167522073e-07\\
-5.80989582098146	4.73295661586415e-07\\
-5.80521298837582	4.91617280624418e-07\\
-5.80052237068398	5.10647188378076e-07\\
-5.79582397895421	5.30412536454179e-07\\
-5.79111782425308	5.50941501432348e-07\\
-5.78640391766545	5.72263321780439e-07\\
-5.78168227029443	5.9440833812314e-07\\
-5.77695289326137	6.1740803225087e-07\\
-5.77221579770585	6.41295070722933e-07\\
-5.76747099478558	6.66103346796262e-07\\
-5.76271849567646	6.91868026353536e-07\\
-5.75795831157251	7.18625593681767e-07\\
-5.75319045368585	7.4641390077171e-07\\
-5.74841493324667	7.75272215691352e-07\\
-5.74363176150323	8.05241275519757e-07\\
-5.73884094972177	8.36363339284267e-07\\
-5.73404250918656	8.68682242932681e-07\\
-5.72923645119983	9.02243457423433e-07\\
-5.72442278708176	9.37094147010147e-07\\
-5.71960152817042	9.73283231202598e-07\\
-5.71477268582179	1.01086144834672e-06\\
-5.70993627140971	1.04988142061601e-06\\
-5.70509229632585	1.09039772237474e-06\\
-5.7002407719797	1.13246695038037e-06\\
-5.69538170979851	1.17614779674281e-06\\
-5.6905151212273	1.22150112364694e-06\\
-5.68564101772881	1.26859004124301e-06\\
-5.6807594107835	1.31747998868501e-06\\
-5.67587031188947	1.36823881658871e-06\\
-5.6709737325625	1.42093687358397e-06\\
-5.66606968433596	1.47564709536571e-06\\
-5.66115817876084	1.53244509627802e-06\\
-5.65623922740568	1.59140926510594e-06\\
-5.65131284185655	1.65262086284106e-06\\
-5.64637903371705	1.71616412521712e-06\\
-5.64143781460825	1.78212636694476e-06\\
-5.63648919616868	1.85059809129191e-06\\
-5.63153319005429	1.92167310182242e-06\\
-5.62656980793844	1.99544861905192e-06\\
-5.62159906151187	2.07202540022949e-06\\
-5.61662096248266	2.15150786346835e-06\\
-5.61163552257618	2.23400421581559e-06\\
-5.60664275353515	2.31962658617948e-06\\
-5.60164266711949	2.40849116142229e-06\\
-5.59663527510641	2.50071832877886e-06\\
-5.59162058929028	2.59643282097722e-06\\
-5.58659862148269	2.69576386792186e-06\\
-5.58156938351236	2.79884535197747e-06\\
-5.57653288722513	2.90581596943001e-06\\
-5.57148914448394	3.01681939656672e-06\\
-5.56643816716882	3.13200446140603e-06\\
-5.56137996717682	3.2515253208745e-06\\
-5.55631455642199	3.37554164430499e-06\\
-5.55124194683539	3.50421880182082e-06\\
-5.54616215036503	3.63772806048514e-06\\
-5.54107517897583	3.77624678427489e-06\\
-5.53598104464964	3.91995864378348e-06\\
-5.53087975938515	4.06905382919905e-06\\
-5.52577133519792	4.22372927334563e-06\\
-5.5206557841203	4.38418887869174e-06\\
-5.51553311820145	4.55064375464869e-06\\
-5.51040334950727	4.72331246003497e-06\\
-5.50526649012041	4.90242125489879e-06\\
-5.5001225521402	5.08820435868309e-06\\
-5.49497154768265	5.28090421848921e-06\\
-5.48981348888042	5.48077178383868e-06\\
-5.48464838788278	5.68806679167038e-06\\
-5.4794762568556	5.9030580588735e-06\\
-5.47429710798129	6.12602378539135e-06\\
-5.46911095345879	6.35725186523288e-06\\
-5.46391780550356	6.59704020880444e-06\\
-5.45871767634752	6.84569707310678e-06\\
-5.45351057823903	7.10354140473887e-06\\
-5.44829652344287	7.37090319085502e-06\\
-5.44307552424021	7.64812382306502e-06\\
-5.43784759292856	7.93555647063343e-06\\
-5.43261274182178	8.23356646690678e-06\\
-5.42737098325002	8.54253170533485e-06\\
-5.4221223295597	8.8628430500458e-06\\
-5.41686679311346	9.19490475629372e-06\\
-5.41160438629019	9.53913490565202e-06\\
-5.40633512148494	9.89596585269567e-06\\
-5.40105901110892	1.02658446864951e-05\\
-5.39577606758944	1.06492337043171e-05\\
-5.39048630336995	1.10466109011021e-05\\
-5.38518973090993	1.14584704720225e-05\\
-5.3798863626849	1.18853233309885e-05\\
-5.37457621118641	1.23276976433997e-05\\
-5.36925928892195	1.27861393757183e-05\\
-5.363935608415	1.32612128599592e-05\\
-5.35860518220492	1.37535013758479e-05\\
-5.35326802284699	1.42636077484303e-05\\
-5.34792414291232	1.47921549647807e-05\\
-5.34257355498788	1.53397868067629e-05\\
-5.33721627167642	1.5907168503269e-05\\
-5.33185230559645	1.6494987400756e-05\\
-5.32648166938225	1.71039536525761e-05\\
-5.3211043756838	1.77348009285199e-05\\
-5.31572043716675	1.83882871441997e-05\\
-5.31032986651241	1.9065195210688e-05\\
-5.3049326764177	1.9766333806423e-05\\
-5.29952887959516	2.04925381690986e-05\\
-5.29411848877286	2.12446709112903e-05\\
-5.28870151669442	2.20236228573555e-05\\
-5.28327797611895	2.28303139052191e-05\\
-5.27784787982104	2.36656939097567e-05\\
-5.27241124059071	2.45307435931147e-05\\
-5.26696807123342	2.5426475477147e-05\\
-5.26151838456997	2.63539348440864e-05\\
-5.25606219343655	2.73142007207333e-05\\
-5.25059951068463	2.83083868917142e-05\\
-5.24513034918101	2.93376429375768e-05\\
-5.23965472180772	3.04031553036009e-05\\
-5.23417264146205	3.15061483939128e-05\\
-5.22868412105645	3.2647885697981e-05\\
-5.22318917351857	3.3829670944053e-05\\
-5.21768781179119	3.50528492858986e-05\\
-5.2121800488322	3.631880851752e-05\\
-5.20666589761455	3.76289803227011e-05\\
-5.20114537112627	3.8984841554956e-05\\
-5.19561848237037	4.0387915551854e-05\\
-5.19008524436488	4.18397734820614e-05\\
-5.18454567014275	4.33420357288493e-05\\
-5.17899977275188	4.48963733066062e-05\\
-5.17344756525506	4.65045093155727e-05\\
-5.16788906072993	4.8168220431306e-05\\
-5.16232427226899	4.98893384339783e-05\\
-5.15675321297949	5.16697517737069e-05\\
-5.15117589598351	5.35114071767111e-05\\
-5.14559233441782	5.54163112899466e-05\\
-5.14000254143394	5.73865323675655e-05\\
-5.13440653019804	5.94242019977689e-05\\
-5.12880431389094	6.15315168723954e-05\\
-5.12319590570807	6.37107405992021e-05\\
-5.11758131885948	6.59642055586643e-05\\
-5.11196056656972	6.82943148038848e-05\\
-5.1063336620779	7.07035440080565e-05\\
-5.10070061863761	7.31944434557754e-05\\
-5.0950614495169	7.57696400840704e-05\\
-5.08941616799825	7.84318395686923e-05\\
-5.08376478737853	8.11838284614788e-05\\
-5.07810732096897	8.40284763758578e-05\\
-5.07244378209517	8.69687382234994e-05\\
-5.06677418409699	9.00076565023593e-05\\
-5.06109854032858	9.31483636362551e-05\\
-5.05541686415834	9.63940843684757e-05\\
-5.04972916896886	9.97481382085242e-05\\
-5.04403546815692	0.000103213941933996\\
-5.03833577513344	0.000106795012148275\\
-5.03263010332346	0.000110494967894044\\
-5.02691846616609	0.000114317533325625\\
-5.0212008771145	0.000118266540437337\\
-5.01547734963588	0.000122345931853879\\
-5.0097478972114	0.000126559763677856\\
-5.0040125333362	0.000130912208400283\\
-4.99827127151933	0.0001354075578717\\
-4.99252412528374	0.00014005022633636\\
-4.98677110816623	0.000144844753529405\\
-4.98101223371743	0.0001497958078392\\
-4.97524751550179	0.000154908189533293\\
-4.96947696709748	0.0001601868340525\\
-4.96370060209645	0.000165636815369112\\
-4.95791843410433	0.000171263349415722\\
-4.95213047674039	0.000177071797579388\\
-4.94633674363759	0.000183067670267771\\
-4.94053724844246	0.000189256630543054\\
-4.9347320048151	0.00019564449782838\\
-4.92892102642916	0.000202237251684801\\
-4.92310432697181	0.000209041035660552\\
-4.91728192014367	0.000216062161214053\\
-4.91145381965882	0.000223307111709986\\
-4.90562003924475	0.000230782546489915\\
-4.89978059264231	0.000238495305018558\\
-4.89393549360572	0.000246452411104662\\
-4.88808475590251	0.000254661077200218\\
-4.88222839331347	0.000263128708774169\\
-4.87636641963267	0.000271862908766268\\
-4.87049884866738	0.000280871482117475\\
-4.86462569423804	0.000290162440379818\\
-4.85874697017826	0.000299744006404781\\
-4.85286269033478	0.000309624619112779\\
-4.84697286856739	0.000319812938341104\\
-4.84107751874897	0.000330317849774356\\
-4.83517665476539	0.000341148469953626\\
-4.82927029051554	0.000352314151369478\\
-4.82335843991124	0.000363824487634717\\
-4.81744111687723	0.000375689318740051\\
-4.81151833535117	0.000387918736391672\\
-4.80559010928354	0.000400523089431225\\
-4.79965645263767	0.000413512989338403\\
-4.79371737938967	0.000426899315816381\\
-4.78777290352841	0.000440693222459204\\
-4.78182303905549	0.000454906142503229\\
-4.7758677999852	0.000469549794660134\\
-4.76990720034448	0.000484636189033202\\
-4.7639412541729	0.00050017763311542\\
-4.75796997552265	0.000516186737871448\\
-4.75199337845843	0.00053267642389947\\
-4.74601147705751	0.000549659927676828\\
-4.74002428540963	0.000567150807885508\\
-4.73403181761701	0.000585162951820216\\
-4.72803408779427	0.000603710581875081\\
-4.72203111006845	0.000622808262112305\\
-4.71602289857894	0.000642470904908041\\
-4.71000946747747	0.000662713777679024\\
-4.70399083092803	0.000683552509685755\\
-4.69796700310691	0.000705003098912648\\
-4.6919379982026	0.0007270819190253\\
-4.6859038304158	0.000749805726402196\\
-4.67986451395938	0.000773191667240467\\
-4.6738200630583	0.000797257284735037\\
-4.66777049194965	0.00082202052632908\\
-4.66171581488257	0.000847499751035447\\
-4.65565604611822	0.00087371373682609\\
-4.64959119992975	0.000900681688090315\\
-4.64352129060228	0.000928423243157851\\
-4.63744633243285	0.000956958481887244\\
-4.6313663397304	0.000986307933315509\\
-4.62528132681572	0.00101649258336969\\
-4.61919130802142	0.00104753388263659\\
-4.61309629769191	0.00107945375418888\\
-4.60699631018336	0.00111227460146631\\
-4.60089135986365	0.00114601931620876\\
-4.59478146111237	0.00118071128643931\\
-4.58866662832073	0.00121637440449466\\
-4.5825468758916	0.00125303307510026\\
-4.57642221823942	0.00129071222348819\\
-4.57029266979018	0.00132943730355353\\
-4.56415824498141	0.00136923430604795\\
-4.55801895826209	0.00141012976680566\\
-4.55187482409269	0.0014521507750012\\
-4.54572585694507	0.00149532498143299\\
-4.53957207130248	0.00153968060683009\\
-4.53341348165954	0.00158524645018146\\
-4.52725010252216	0.00163205189707835\\
-4.52108194840754	0.00168012692807275\\
-4.51490903384412	0.00172950212704194\\
-4.50873137337158	0.00178020868956032\\
-4.50254898154073	0.00183227843126976\\
-4.49636187291357	0.00188574379624885\\
-4.4901700620632	0.00194063786537197\\
-4.48397356357376	0.00199699436465782\\
-4.47777239204049	0.00205484767360007\\
-4.47156656206959	0.00211423283347647\\
-4.46535608827825	0.00217518555563119\\
-4.45914098529459	0.00223774222972641\\
-4.45292126775766	0.00230193993195484\\
-4.44669695031734	0.00236781643321341\\
-4.44046804763437	0.00243541020722602\\
-4.43423457438028	0.00250476043861618\\
-4.42799654523738	0.00257590703091838\\
-4.42175397489869	0.00264889061452714\\
-4.41550687806795	0.00272375255457349\\
-4.40925526945953	0.00280053495872633\\
-4.40299916379845	0.00287928068491008\\
-4.39673857582033	0.00296003334893375\\
-4.39047352027133	0.00304283733202373\\
-4.38420401190813	0.00312773778825504\\
-4.37793006549791	0.00321478065187293\\
-4.37165169581831	0.0033040126444993\\
-4.36536891765736	0.00339548128221546\\
-4.3590817458135	0.00348923488251613\\
-4.35279019509552	0.00358532257112487\\
-4.34649428032251	0.00368379428866652\\
-4.34019401632383	0.00378470079718589\\
-4.33388941793912	0.00388809368650926\\
-4.32758050001819	0.00399402538043556\\
-4.32126727742105	0.00410254914275572\\
-4.31494976501784	0.00421371908308607\\
-4.3086279776888	0.00432759016251317\\
-4.30230193032425	0.0044442181990374\\
-4.29597163782454	0.00456365987281065\\
-4.28963711510001	0.00468597273115698\\
-4.28329837707097	0.00481121519337064\\
-4.27695543866766	0.00493944655527923\\
-4.27060831483022	0.00507072699356756\\
-4.26425702050864	0.00520511756985026\\
-4.25790157066273	0.0053426802344853\\
-4.2515419802621	0.00548347783012135\\
-4.2451782642861	0.00562757409496619\\
-4.2388104377238	0.00577503366577151\\
-4.23243851557395	0.00592592208052168\\
-4.22606251284497	0.00608030578081922\\
-4.21968244455486	0.00623825211395696\\
-4.21329832573121	0.00639982933466812\\
-4.20691017141115	0.00656510660654445\\
-4.20051799664131	0.00673415400311394\\
-4.1941218164778	0.00690704250856759\\
-4.18772164598616	0.00708384401812768\\
-4.18131750024133	0.00726463133804551\\
-4.1749093943276	0.00744947818522186\\
-4.1684973433386	0.00763845918643949\\
-4.16208136237726	0.00783164987719729\\
-4.15566146655575	0.00802912670013921\\
-4.14923767099547	0.00823096700306563\\
-4.14280999082701	0.00843724903652036\\
-4.13637844119009	0.00864805195094194\\
-4.12994303723357	0.00886345579337088\\
-4.12350379411537	0.00908354150370381\\
-4.11706072700246	0.00930839091048406\\
-4.11061385107082	0.00953808672622128\\
-4.1041631815054	0.00977271254222834\\
-4.09770873350007	0.0100123528229702\\
-4.09125052225761	0.0102570928999116\\
-4.08478856298969	0.010507018964858\\
-4.07832287091676	0.010762218062779\\
-4.07185346126811	0.0110227780841065\\
-4.06538034928174	0.0112887877564989\\
-4.0589035502044	0.0115603366360622\\
-4.05242307929153	0.0118375150980201\\
-4.04593895180719	0.0121204143268265\\
-4.03945118302408	0.0124091263057084\\
-4.03295978822347	0.0127037438056359\\
-4.02646478269515	0.0130043603737082\\
-4.01996618173745	0.0133110703209499\\
-4.01346400065714	0.0136239687095097\\
-4.00695825476944	0.0139431513392538\\
-4.00044895939795	0.0142687147337477\\
-3.99393612987464	0.0146007561256202\\
-3.98741978153981	0.0149393734413012\\
-3.98089992974205	0.0152846652851293\\
-3.97437658983817	0.0156367309228218\\
-3.96784977719324	0.0159956702643008\\
-3.96131950718049	0.0163615838458714\\
-3.95478579518128	0.0167345728117466\\
-3.94824865658511	0.0171147388949114\\
-3.94170810678951	0.0175021843973256\\
-3.93516416120008	0.0178970121694571\\
-3.9286168352304	0.0182993255891439\\
-3.92206614430202	0.0187092285397801\\
-3.91551210384441	0.0191268253878231\\
-3.90895472929494	0.0195522209596174\\
-3.90239403609881	0.0199855205175358\\
-3.89583003970906	0.0204268297354302\\
-3.88926275558651	0.0208762546733954\\
-3.8826921991997	0.0213339017518411\\
-3.87611838602491	0.0217998777248709\\
-3.86954133154606	0.02227428965297\\
-3.86296105125473	0.0227572448749969\\
-3.85637756065009	0.0232488509794836\\
-3.84979087523885	0.0237492157752416\\
-3.84320101053529	0.0242584472612753\\
-3.83660798206113	0.0247766535960046\\
-3.83001180534558	0.0253039430657975\\
-3.82341249592524	0.0258404240528159\\
-3.8168100693441	0.0263862050021754\\
-3.8102045411535	0.0269413943884248\\
-3.80359592691206	0.0275061006813458\\
-3.7969842421857	0.0280804323110793\\
-3.79036950254755	0.0286644976325813\\
-3.78375172357794	0.0292584048894144\\
-3.77713092086437	0.0298622621768792\\
-3.77050711000144	0.0304761774044928\\
-3.76388030659087	0.0311002582578195\\
-3.75725052624139	0.0317346121596625\\
-3.75061778456877	0.0323793462306217\\
-3.74398209719574	0.0330345672490282\\
-3.73734347975197	0.0337003816102611\\
-3.73070194787404	0.0343768952854594\\
-3.72405751720538	0.0350642137796342\\
-3.71741020339627	0.0357624420891951\\
-3.71076002210376	0.0364716846588992\\
-3.70410698899166	0.0371920453382352\\
-3.69745111973051	0.0379236273372525\\
-3.69079242999751	0.0386665331818501\\
-3.68413093547652	0.0394208646685363\\
-3.67746665185798	0.0401867228186719\\
-3.67079959483894	0.040964207832214\\
-3.66412978012296	0.0417534190409707\\
-3.65745722342008	0.0425544548613847\\
-3.65078194044682	0.0433674127468601\\
-3.64410394692613	0.0441923891396484\\
-3.63742325858732	0.0450294794223098\\
-3.63073989116606	0.0458787778687695\\
-3.62405386040433	0.0467403775949819\\
-3.61736518205038	0.0476143705092261\\
-3.61067387185869	0.0485008472620469\\
-3.60397994558996	0.0493998971958638\\
-3.59728341901103	0.0503116082942653\\
-3.59058430789487	0.0512360671310103\\
-3.58388262802056	0.0521733588187566\\
-3.57717839517319	0.0531235669575374\\
-3.5704716251439	0.0540867735830078\\
-3.56376233372978	0.0550630591144841\\
-3.55705053673388	0.0560525023027972\\
-3.55033624996513	0.0570551801779838\\
-3.54361948923834	0.058071167996839\\
-3.53690027037414	0.0591005391903547\\
-3.53017860919896	0.0601433653110666\\
-3.52345452154498	0.0611997159803366\\
-3.51672802325008	0.0622696588355941\\
-3.50999913015782	0.0633532594775629\\
-3.50326785811743	0.0644505814174998\\
-3.49653422298371	0.0655616860244697\\
-3.48979824061705	0.0666866324726862\\
-3.48305992688334	0.0678254776889423\\
-3.476319297654	0.0689782763001615\\
-3.46957636880586	0.070145080581094\\
-3.4628311562212	0.0713259404021883\\
-3.45608367578768	0.0725209031776647\\
-3.44933394339827	0.0737300138138218\\
-3.44258197495127	0.0749533146576014\\
-3.43582778635025	0.0761908454454444\\
-3.42907139350399	0.0774426432524638\\
-3.42231281232648	0.0787087424419671\\
-3.41555205873685	0.079989174615356\\
-3.40878914865936	0.0812839685624335\\
-3.40202409802334	0.0825931502121498\\
-3.39525692276316	0.0839167425838139\\
-3.3884876388182	0.085254765738806\\
-3.38171626213281	0.0866072367328164\\
-3.37494280865627	0.0879741695686437\\
-3.36816729434274	0.089355575149583\\
-3.36138973515123	0.0907514612334335\\
-3.3546101470456	0.092161832387156\\
-3.34782854599445	0.0935866899422126\\
-3.34104494797115	0.0950260319506168\\
-3.33425936895375	0.0964798531417253\\
-3.32747182492498	0.0979481448798032\\
-3.3206823318722	0.0994308951223905\\
-3.31389090578735	0.100928088379502\\
-3.30709756266693	0.10243970567369\\
-3.30030231851196	0.103965724500998\\
-3.29350518932793	0.105506118792841\\
-3.28670619112477	0.10706085887883\\
-3.27990533991681	0.108629911450586\\
-3.27310265172277	0.110213239526559\\
-3.26629814256565	0.111810802417886\\
-3.25949182847278	0.113422555695319\\
-3.25268372547573	0.115048451157244\\
-3.24587384961027	0.116688436798829\\
-3.23906221691636	0.118342456782317\\
-3.23224884343809	0.120010451408502\\
-3.22543374522366	0.121692357089404\\
-3.21861693832533	0.123388106322177\\
-3.21179843879937	0.12509762766428\\
-3.20497826270605	0.126820845709913\\
-3.1981564261096	0.12855768106778\\
-3.19133294507813	0.130308050340169\\
-3.18450783568366	0.13207186610339\\
-3.17768111400201	0.133849036889593\\
-3.17085279611282	0.135639467169987\\
-3.16402289809949	0.137443057339475\\
-3.15719143604914	0.139259703702747\\
-3.15035842605255	0.141089298461821\\
-3.14352388420418	0.14293172970508\\
-3.13668782660208	0.144786881397813\\
-3.12985026934788	0.146654633374277\\
-3.12301122854674	0.148534861331299\\
-3.11617072030729	0.150427436823438\\
-3.10932876074166	0.152332227259729\\
-3.10248536596536	0.154249095902006\\
-3.09564055209731	0.156177901864841\\
-3.08879433525975	0.158118500117103\\
-3.08194673157823	0.160070741485143\\
-3.07509775718158	0.162034472657637\\
-3.06824742820184	0.16400953619208\\
-3.06139576077426	0.16599577052295\\
-3.05454277103721	0.167993009971558\\
-3.04768847513222	0.170001084757576\\
-3.04083288920386	0.17201982101227\\
-3.03397602939976	0.17404904079344\\
-3.02711791187053	0.176088562102058\\
-3.02025855276976	0.178138198900638\\
-3.01339796825396	0.180197761133313\\
-3.00653617448252	0.182267054747649\\
-2.99967318761769	0.184345881718178\\
-2.99280902382451	0.186434040071663\\
-2.98594369927083	0.188531323914091\\
-2.97907723012719	0.190637523459401\\
-2.97220963256684	0.192752425059933\\
-2.96534092276571	0.194875811238606\\
-2.95847111690233	0.197007460722826\\
-2.95160023115781	0.199147148480099\\
-2.94472828171581	0.20129464575537\\
-2.9378552847625	0.203449720110066\\
-2.9309812564865	0.205612135462834\\
-2.92410621307887	0.207781652131979\\
-2.91723017073307	0.20995802687958\\
-2.9103531456449	0.212141012957282\\
-2.90347515401248	0.214330360153747\\
-2.89659621203621	0.216525814843752\\
-2.88971633591871	0.218727120038935\\
-2.88283554186483	0.220934015440146\\
-2.87595384608156	0.223146237491419\\
-2.86907126477801	0.225363519435529\\
-2.86218781416541	0.22758559137112\\
-2.85530351045699	0.229812180311398\\
-2.84841836986803	0.232043010244349\\
-2.84153240861575	0.234277802194482\\
-2.83464564291932	0.236516274286066\\
-2.82775808899981	0.238758141807837\\
-2.82086976308014	0.24100311727916\\
-2.81398068138503	0.24325091051762\\
-2.80709086014102	0.245501228708011\\
-2.80020031557635	0.247753776472704\\
-2.79330906392099	0.250008255943369\\
-2.78641712140657	0.252264366834018\\
-2.77952450426634	0.254521806515343\\
-2.77263122873515	0.256780270090325\\
-2.7657373110494	0.259039450471078\\
-2.75884276744698	0.261299038456895\\
-2.75194761416729	0.263558722813483\\
-2.74505186745113	0.265818190353325\\
-2.73815554354073	0.268077126017166\\
-2.73125865867967	0.27033521295657\\
-2.72436122911283	0.272592132617524\\
-2.7174632710864	0.274847564825046\\
-2.7105648008478	0.277101187868771\\
-2.70366583464567	0.27935267858947\\
-2.69676638872979	0.281601712466474\\
-2.68986647935111	0.283847963705956\\
-2.68296612276164	0.28609110533004\\
-2.67606533521445	0.288330809266699\\
-2.66916413296364	0.290566746440397\\
-2.66226253226427	0.292798586863441\\
-2.65536054937234	0.295025999728003\\
-2.64845820054476	0.297248653498767\\
-2.64155550203929	0.299466216006164\\
-2.63465247011453	0.301678354540155\\
-2.62774912102985	0.303884735944519\\
-2.62084547104537	0.306085026711598\\
-2.61394153642192	0.308278893077468\\
-2.60703733342102	0.310466001117488\\
-2.60013287830477	0.31264601684218\\
-2.59322818733593	0.314818606293404\\
-2.58632327677776	0.316983435640782\\
-2.57941816289408	0.319140171278328\\
-2.57251286194915	0.321288479921237\\
-2.5656073902077	0.323428028702796\\
-2.55870176393486	0.325558485271365\\
-2.5517959993961	0.327679517887396\\
-2.54489011285723	0.329790795520432\\
-2.53798412058437	0.33189198794605\\
-2.53107803884385	0.333982765842707\\
-2.52417188390224	0.336062800888437\\
-2.51726567202626	0.33813176585736\\
-2.51035941948278	0.34018933471596\\
-2.50345314253877	0.34223518271909\\
-2.49654685746123	0.344268986505646\\
-2.48964058051722	0.346290424193895\\
-2.48273432797374	0.348299175476384\\
-2.47582811609776	0.350294921714407\\
-2.46892196115615	0.352277346031979\\
-2.46201587941563	0.354246133409276\\
-2.45510988714277	0.356200970775505\\
-2.4482040006039	0.358141547101146\\
-2.44129823606514	0.360067553489548\\
-2.4343926097923	0.361978683267819\\
-2.42748713805085	0.363874632076978\\
-2.42058183710592	0.365755097961326\\
-2.41367672322224	0.367619781457004\\
-2.40677181266407	0.369468385679679\\
-2.39986712169523	0.371300616411351\\
-2.39296266657898	0.373116182186211\\
-2.38605846357807	0.374914794375533\\
-2.37915452895463	0.376696167271555\\
-2.37225087897015	0.378460018170313\\
-2.36534752988547	0.380206067453397\\
-2.35844449796071	0.381934038668584\\
-2.35154179945524	0.383643658609331\\
-2.34463945062766	0.385334657393068\\
-2.33773746773573	0.387006768538285\\
-2.33083586703636	0.388659729040368\\
-2.32393466478555	0.390293279446143\\
-2.31703387723836	0.39190716392712\\
-2.31013352064889	0.393501130351385\\
-2.30323361127021	0.395074930354123\\
-2.29633416535433	0.396628319406743\\
-2.2894351991522	0.398161056884565\\
-2.2825367289136	0.399672906133066\\
-2.27563877088717	0.40116363453263\\
-2.26874134132033	0.4026330135618\\
-2.26184445645927	0.404080818858995\\
-2.25494813254887	0.405506830282676\\
-2.24805238583271	0.406910831969928\\
-2.24115723255302	0.408292612393453\\
-2.2342626889506	0.409651964416931\\
-2.22736877126485	0.410988685348752\\
-2.22047549573366	0.412302576994084\\
-2.21358287859343	0.413593445705263\\
-2.20669093607901	0.414861102430495\\
-2.19979968442365	0.416105362760838\\
-2.19290913985898	0.417326046975473\\
-2.18601931861497	0.418522980085218\\
-2.17913023691986	0.419695991874307\\
-2.17224191100019	0.420844916940386\\
-2.16535435708068	0.421969594732749\\
-2.15846759138425	0.423069869588773\\
-2.15158163013197	0.424145590768564\\
-2.14469648954301	0.4251966124878\\
-2.13781218583459	0.426222793948749\\
-2.13092873522199	0.427223999369483\\
-2.12404615391844	0.428200098011255\\
-2.11716445813517	0.429150964204053\\
-2.11028366408129	0.430076477370321\\
-2.10340378796379	0.430976522046836\\
-2.09652484598752	0.431850987904755\\
-2.0896468543551	0.432699769767822\\
-2.08276982926693	0.433522767628733\\
-2.07589378692113	0.434319886663664\\
-2.0690187435135	0.435091037244963\\
-2.0621447152375	0.435836134952014\\
-2.05527171828419	0.436555100580261\\
-2.04839976884219	0.437247860148421\\
-2.04152888309767	0.437914344903863\\
-2.03465907723429	0.438554491326185\\
-2.02779036743316	0.439168241128985\\
-2.02092276987281	0.439755541259827\\
-2.01405630072917	0.440316343898428\\
-2.00719097617549	0.44085060645306\\
-2.00032681238231	0.441358291555187\\
-1.99346382551748	0.44183936705235\\
-1.98660203174604	0.442293805999298\\
-1.97974144723024	0.442721586647399\\
-1.97288208812947	0.443122692432328\\
-1.96602397060024	0.443497111960055\\
-1.95916711079614	0.443844838991148\\
-1.95231152486778	0.444165872423401\\
-1.94545722896279	0.444460216272812\\
-1.93860423922574	0.444727879652926\\
-1.93175257179816	0.444968876752558\\
-1.92490224281842	0.445183226811915\\
-1.91805326842177	0.445370954097147\\
-1.91120566474025	0.445532087873328\\
-1.90435944790269	0.445666662375912\\
-1.89751463403464	0.445774716780659\\
-1.89067123925834	0.445856295172075\\
-1.88382927969271	0.445911446510382\\
-1.87698877145326	0.445940224597032\\
-1.87014973065212	0.4459426880388\\
-1.86331217339792	0.44591890021048\\
-1.85647611579582	0.445868929216198\\
-1.84964157394745	0.445792847849381\\
-1.84280856395086	0.445690733551397\\
-1.83597710190051	0.445562668368898\\
-1.82914720388718	0.44540873890989\\
-1.82231888599799	0.445229036298561\\
-1.81549216431634	0.445023656128886\\
-1.80866705492187	0.444792698417046\\
-1.8018435738904	0.444536267552684\\
-1.79502173729395	0.444254472249024\\
-1.78820156120063	0.443947425491895\\
-1.78138306167467	0.443615244487663\\
-1.77456625477634	0.443258050610135\\
-1.76775115656191	0.44287596934643\\
-1.76093778308364	0.442469130241873\\
-1.75412615038973	0.442037666843925\\
-1.74731627452427	0.441581716645193\\
-1.74050817152722	0.441101421025535\\
-1.73370185743435	0.440596925193304\\
-1.72689734827723	0.440068378125755\\
-1.72009466008319	0.439515932508645\\
-1.71329380887523	0.438939744675066\\
-1.70649481067207	0.438339974543521\\
-1.69969768148804	0.437716785555304\\
-1.69290243733307	0.437070344611185\\
-1.68610909421265	0.436400822007457\\
-1.6793176681278	0.435708391371351\\
-1.67252817507502	0.434993229595876\\
-1.66574063104625	0.434255516774091\\
-1.65895505202885	0.433495436132861\\
-1.65217145400555	0.432713173966108\\
-1.6453898529544	0.431908919567605\\
-1.63861026484877	0.431082865163338\\
-1.63183270565726	0.430235205843454\\
-1.62505719134373	0.429366139493855\\
-1.61828373786719	0.428475866727431\\
-1.6115123611818	0.427564590814996\\
-1.60474307723684	0.426632517615936\\
-1.59797590197666	0.425679855508607\\
-1.59121085134064	0.424706815320512\\
-1.58444794126315	0.423713610258284\\
-1.57768718767352	0.422700455837507\\
-1.57092860649601	0.421667569812404\\
-1.56417221364975	0.420615172105419\\
-1.55741802504873	0.419543484736723\\
-1.55066605660173	0.41845273175367\\
-1.54391632421232	0.417343139160233\\
-1.5371688437788	0.416214934846452\\
-1.53042363119414	0.415068348517906\\
-1.523680702346	0.413903611625262\\
-1.51694007311666	0.412720957293893\\
-1.51020175938295	0.411520620253631\\
-1.50346577701629	0.410302836768645\\
-1.49673214188257	0.409067844567491\\
-1.49000086984218	0.407815882773357\\
-1.48327197674992	0.406547191834519\\
-1.47654547845502	0.405262013455038\\
-1.46982139080103	0.403960590525727\\
-1.46309972962586	0.402643167055403\\
-1.45638051076166	0.401309988102447\\
-1.44966375003487	0.39996129970671\\
-1.44294946326612	0.398597348821763\\
-1.43623766627022	0.397218383247536\\
-1.4295283748561	0.395824651563353\\
-1.42282160482681	0.394416403061388\\
-1.41611737197944	0.39299388768057\\
-1.40941569210512	0.391557355940939\\
-1.40271658098897	0.390107058878498\\
-1.39602005441004	0.388643247980556\\
-1.38932612814131	0.387166175121594\\
-1.38263481794962	0.385676092499675\\
-1.37594613959567	0.384173252573404\\
-1.36926010883394	0.382657907999465\\
-1.36257674141268	0.381130311570749\\
-1.35589605307387	0.379590716155086\\
-1.34921805955317	0.378039374634609\\
-1.34254277657992	0.376476539845742\\
-1.33587021987704	0.374902464519858\\
-1.32920040516106	0.373317401224593\\
-1.32253334814202	0.371721602305846\\
-1.31586906452349	0.370115319830479\\
-1.30920757000249	0.368498805529713\\
-1.30254888026949	0.366872310743263\\
-1.29589301100833	0.365236086364191\\
-1.28923997789624	0.363590382784507\\
-1.28258979660373	0.361935449841533\\
-1.27594248279462	0.360271536765025\\
-1.26929805212597	0.358598892125072\\
-1.26265652024803	0.356917763780786\\
-1.25601790280426	0.355228398829784\\
-1.24938221543123	0.353531043558469\\
-1.24274947375861	0.351825943393134\\
-1.23611969340913	0.350113342851871\\
-1.22949288999856	0.348393485497323\\
-1.22286907913563	0.346666613890252\\
-1.21624827642206	0.344932969543964\\
-1.20963049745245	0.343192792879563\\
-1.2030157578143	0.341446323182071\\
-1.19640407308794	0.339693798557396\\
-1.1897954588465	0.337935455890155\\
-1.1831899306559	0.336171530802379\\
-1.17658750407476	0.334402257613065\\
-1.16998819465442	0.332627869298616\\
-1.16339201793887	0.330848597454146\\
-1.15679898946471	0.329064672255664\\
-1.15020912476115	0.327276322423137\\
-1.14362243934991	0.325483775184431\\
-1.13703894874527	0.323687256240137\\
-1.13045866845394	0.32188698972927\\
-1.12388161397509	0.320083198195863\\
-1.1173078008003	0.31827610255643\\
-1.11073724441349	0.316465922068321\\
-1.10416996029094	0.314652874298948\\
-1.09760596390119	0.312837175095901\\
-1.09104527070506	0.311019038557934\\
-1.08448789615559	0.309198677006828\\
-1.07793385569798	0.307376300960135\\
-1.0713831647696	0.305552119104781\\
-1.06483583879992	0.303726338271554\\
-1.05829189321049	0.301899163410437\\
-1.05175134341489	0.300070797566823\\
-1.04521420481871	0.298241441858571\\
-1.03868049281951	0.296411295453928\\
-1.03215022280676	0.294580555550294\\
-1.02562341016183	0.292749417353831\\
-1.01910007025796	0.290918074059913\\
-1.01258021846019	0.289086716834413\\
-1.00606387012536	0.287255534795813\\
-0.999551040602053	0.28542471499814\\
-0.993041745230563	0.283594442414719\\
-0.986535999342858	0.281764899922733\\
-0.980033818262547	0.279936268288594\\
-0.973535217304846	0.2781087261541\\
-0.967040211776532	0.276282450023391\\
-0.960548816975918	0.274457614250686\\
-0.954061048192809	0.272634391028787\\
-0.947576920708474	0.270812950378369\\
-0.9410964497956	0.268993460138004\\
-0.934619650718264	0.267176085954964\\
-0.928146538731895	0.265360991276741\\
-0.921677129083237	0.263548337343329\\
-0.915211437010311	0.261738283180205\\
-0.908749477742385	0.259930985592051\\
-0.902291266499934	0.258126599157172\\
-0.895836818494603	0.256325276222617\\
-0.889386148929176	0.25452716689999\\
-0.882939272997536	0.252732419061947\\
-0.876496205884628	0.250941178339357\\
-0.870056962766429	0.249153588119134\\
-0.863621558809908	0.247369789542715\\
-0.857190009172992	0.245589921505188\\
-0.850762329004528	0.243814120655044\\
-0.84433853344425	0.242042521394564\\
-0.837918637622741	0.240275255880809\\
-0.831502656661399	0.238512454027222\\
-0.825090605672404	0.236754243505813\\
-0.818682499758674	0.235000749749941\\
-0.812278354013838	0.233252095957652\\
-0.805878183522198	0.231508403095597\\
-0.799482003358691	0.229769789903483\\
-0.793089828588853	0.228036372899086\\
-0.786701674268792	0.226308266383777\\
-0.780317555445141	0.22458558244858\\
-0.77393748715503	0.222868430980735\\
-0.767561484426046	0.22115691967076\\
-0.761189562276205	0.21945115402001\\
-0.754821735713904	0.2177512373487\\
-0.748458019737901	0.216057270804412\\
-0.742098429337268	0.214369353371046\\
-0.735742979491359	0.212687581878224\\
-0.729391685169778	0.211012051011133\\
-0.723044561332339	0.209342853320784\\
-0.716701622929034	0.207680079234698\\
-0.710362884899995	0.206023817067989\\
-0.704028362175463	0.20437415303484\\
-0.697698069675749	0.20273117126037\\
-0.691372022311198	0.201094953792868\\
-0.68505023498216	0.199465580616393\\
-0.678732722578949	0.197843129663727\\
-0.672419499981809	0.196227676829667\\
-0.666110582060881	0.194619295984654\\
-0.659805983676166	0.193018058988722\\
-0.653505719677493	0.191424035705757\\
-0.647209804904479	0.189837294018064\\
-0.640918254186496	0.188257899841219\\
-0.634631082342641	0.186685917139208\\
-0.628348304181695	0.185121407939835\\
-0.622069934502089	0.1835644323504\\
-0.615795988091872	0.182015048573618\\
-0.609526479728673	0.180473312923794\\
-0.603261424179669	0.178939279843221\\
-0.597000836201547	0.177413001918814\\
-0.590744730540473	0.175894529898949\\
-0.584493121932055	0.174383912710512\\
-0.578246025101308	0.172881197476149\\
-0.572003454762621	0.171386429531696\\
-0.565765425619719	0.169899652443797\\
-0.559531952365633	0.168420908027683\\
-0.553303049682665	0.16695023636512\\
-0.547078732242345	0.165487675822507\\
-0.540859014705408	0.164033263069116\\
-0.534643911721754	0.162587033095473\\
-0.528433437930412	0.161149019231863\\
-0.52222760795951	0.159719253166956\\
-0.516026436426235	0.158297764966544\\
-0.509829937936805	0.15688458309238\\
-0.503638127086426	0.155479734421118\\
-0.497451018459269	0.154083244263333\\
-0.491268626628424	0.15269513638263\\
-0.485090966155876	0.151315433014817\\
-0.47891805159246	0.14994415488715\\
-0.472749897477839	0.148581321237637\\
-0.466586518340457	0.147226949834386\\
-0.460427928697516	0.145881056995002\\
-0.454274143054933	0.144543657606025\\
-0.448125175907313	0.143214765142389\\
-0.44198104173791	0.141894391686915\\
-0.435841755018592	0.14058254794981\\
-0.429707330209815	0.139279243288191\\
-0.423577781760579	0.1379844857256\\
-0.417453124108399	0.136698281971526\\
-0.41133337167927	0.135420637440919\\
-0.405218538887633	0.134151556273684\\
-0.399108640136346	0.132891041354163\\
-0.393003689816637	0.131639094330592\\
-0.386903702308086	0.130395715634521\\
-0.380808691978578	0.129160904500203\\
-0.374718673184279	0.127934658983945\\
-0.368633660269596	0.126716975983406\\
-0.362553667567146	0.125507851256848\\
-0.356478709397719	0.124307279442328\\
-0.350408800070251	0.123115254076835\\
-0.344343953881782	0.121931767615351\\
-0.338284185117427	0.120756811449854\\
-0.332229508050345	0.119590375928235\\
-0.326179936941697	0.118432450373143\\
-0.320135486040623	0.117283023100748\\
-0.314096169584196	0.116142081439407\\
-0.308062001797402	0.115009611748253\\
-0.302032996893095	0.113885599435675\\
-0.296009169071972	0.112770028977708\\
-0.289990532522534	0.111662883936317\\
-0.283977101421056	0.110564146977579\\
-0.277968889931548	0.109473799889746\\
-0.27196591220573	0.108391823601209\\
-0.265968182382994	0.107318198198332\\
-0.259975714590369	0.106252902943179\\
-0.253988522942493	0.10519591629111\\
-0.248006621541571	0.104147215908259\\
-0.242030024477354	0.103106778688878\\
-0.236058745827096	0.102074580772557\\
-0.230092799655523	0.101050597561306\\
-0.224132200014803	0.100034803736506\\
-0.218176960944509	0.099027173275717\\
-0.212227096471588	0.0980276794693536\\
-0.206282620610331	0.0970362949372112\\
-0.200343547362332	0.0960529916448524\\
-0.194409890716462	0.0950777409198458\\
-0.188481664648834	0.0941105134678573\\
-0.182558883122768	0.0931512793885916\\
-0.176641560088763	0.0922000081915817\\
-0.170729709484458	0.0912566688118267\\
-0.164823345234605	0.0903212296252732\\
-0.15892248125103	0.0893936584641422\\
-0.153027131432607	0.0884739226320981\\
-0.147137309665222	0.0875619889192591\\
-0.141253029821736	0.0866578236170479\\
-0.135374305761963	0.0857613925328813\\
-0.129501151332624	0.0848726610046985\\
-0.123633580367327	0.083991593915326\\
-0.117771606686526	0.0831181557066791\\
-0.111915244097491	0.0822523103937986\\
-0.106064506394278	0.0813940215787228\\
-0.10021940735769	0.0805432524641937\\
-0.0943799607552533	0.0796999658671959\\
-0.0885461803411778	0.0788641242323299\\
-0.0827180798563276	0.078035689645017\\
-0.0768956730281887	0.0772146238445374\\
-0.0710789735708361	0.0764008882368997\\
-0.0652679951849024	0.0755944439075419\\
-0.0594627515575434	0.0747952516338652\\
-0.0536632563624084	0.0740032718975985\\
-0.0478695232596065	0.0732184648969937\\
-0.0420815658956739	0.0724407905588543\\
-0.0362993979035451	0.0716702085503937\\
-0.0305230329025157	0.0709066782909258\\
-0.0247524844982143	0.0701501589633882\\
-0.0189877662825688	0.0694006095256961\\
-0.0132288918337744	0.0686579887219296\\
-0.00747587471626288	0.067922255093353\\
-0.00172872848066841	0.0671933669892678\\
0.00401253333620177	0.0664712825776982\\
0.00974789721140179	0.065755959855912\\
0.0154773496358769	0.065047356660774\\
0.0212008771144971	0.0643454306789371\\
0.0269184661660857	0.0636501394568656\\
0.0326301033234573	0.0629614404106988\\
0.0383357751334423	0.0622792908359476\\
0.0440354681569226	0.0616036479170321\\
0.0497291689688628	0.0609344687366549\\
0.0554168641583412	0.0602717102850169\\
0.0610985403285829	0.0596153294688695\\
0.0667741840969887	0.0589652831204108\\
0.0724437820951696	0.0583215280060221\\
0.0781073209689742	0.0576840208348477\\
0.0837647873785254	0.0570527182672186\\
0.0894161679982479	0.0564275769229206\\
0.095061449516902	0.0558085533893089\\
0.100700618637612	0.0551956042292688\\
0.1063336620779	0.0545886859890243\\
0.111960566569718	0.0539877552057973\\
0.117581318859475	0.0533927684153146\\
0.123195905708073	0.0528036821591683\\
0.128804313890936	0.0522204529920271\\
0.134406530198039	0.051643037488703\\
0.140002541433943	0.0510713922510714\\
0.145592334417825	0.050505473914848\\
0.151175895983508	0.0499452391562231\\
0.156753212979492	0.049390644698355\\
0.162324272268985	0.0488416473177219\\
0.167889060729935	0.0482982038503376\\
0.173447565255061	0.0477602711978269\\
0.178999772751882	0.0472278063333671\\
0.184545670142749	0.046700766307494\\
0.190085244364876	0.0461791082537742\\
0.195618482370373	0.0456627893943463\\
0.201145371126269	0.0451517670453303\\
0.206665897614553	0.0446459986221088\\
0.212180048832198	0.0441454416444802\\
0.217687811791191	0.0436500537416849\\
0.223189173518571	0.0431597926573069\\
0.228684121056448	0.0426746162540521\\
0.234172641462045	0.0421944825184042\\
0.239654721807723	0.041719349565159\\
0.245130349181008	0.0412491756418416\\
0.250599510684629	0.0407839191330033\\
0.256062193436545	0.0403235385644041\\
0.261518384569972	0.0398679926070785\\
0.266968071233419	0.03941724008129\\
0.272411240590714	0.0389712399603709\\
0.277847879821036	0.0385299513744541\\
0.283277976118947	0.038093333614094\\
0.288701516694416	0.0376613461337806\\
0.29411848877286	0.0372339485553467\\
0.29952887959516	0.0368111006712722\\
0.304932676417703	0.0363927624478816\\
0.310329866512406	0.0359788940284436\\
0.315720437166749	0.0355694557361676\\
0.321104375683801	0.0351644080771025\\
0.326481669382254	0.034763711742937\\
0.331852305596451	0.0343673276137054\\
0.337216271676415	0.0339752167603969\\
0.342573554987881	0.0335873404474734\\
0.347924142912324	0.0332036601352938\\
0.35326802284699	0.0328241374824499\\
0.358605182204923	0.0324487343480115\\
0.363935608415	0.032077412793685\\
0.369259288921953	0.0317101350858858\\
0.374576211186407	0.0313468636977259\\
0.379886362684901	0.0309875613109169\\
0.385189730909927	0.0306321908175939\\
0.39048630336995	0.0302807153220555\\
0.395776067589442	0.0299330981424269\\
0.401059011108916	0.0295893028122436\\
0.406335121484942	0.0292492930819598\\
0.411604386290194	0.0289130329203806\\
0.416866793113462	0.0285804865160211\\
0.422122329559695	0.0282516182783916\\
0.427370983250022	0.0279263928392139\\
0.432612741821784	0.0276047750535645\\
0.437847592928561	0.0272867300009523\\
0.443075524240206	0.0269722229863263\\
0.448296523442869	0.0266612195410195\\
0.453510578239029	0.0263536854236246\\
0.458717676347519	0.026049586620811\\
0.463917805503562	0.0257488893480739\\
0.469110953458792	0.025451560050427\\
0.474297107981288	0.0251575654030313\\
0.479476256855602	0.0248668723117688\\
0.484648387882785	0.024579447913755\\
0.489813488880421	0.0242952595777986\\
0.494971547682648	0.0240142749048027\\
0.500122552140196	0.0237364617281143\\
0.505266490120409	0.0234617881138195\\
0.510403349507272	0.0231902223609882\\
0.515533118201448	0.0229217330018661\\
0.520655784120299	0.0226562888020197\\
0.525771335197917	0.0223938587604299\\
0.530879759385151	0.0221344121095412\\
0.535981044649639	0.0218779183152625\\
0.541075178975833	0.0216243470769231\\
0.546162150365028	0.0213736683271848\\
0.551241946835392	0.021125852231911\\
0.55631455642199	0.020880869189992\\
0.561379967176817	0.0206386898331322\\
0.566438167168823	0.0203992850255935\\
0.571489144483943	0.0201626258639025\\
0.576532887225125	0.0199286836765173\\
0.581569383512357	0.0196974300234589\\
0.586598621482692	0.0194688366959044\\
0.591620589290285	0.0192428757157465\\
0.596635275106409	0.0190195193351168\\
0.601642667119495	0.0187987400358777\\
0.606642753535148	0.0185805105290789\\
0.611635522576184	0.0183648037543849\\
0.616620962482655	0.0181515928794688\\
0.621599061511873	0.017940851299379\\
0.626569807938444	0.0177325526358731\\
0.63153319005429	0.0175266707367277\\
0.636489196168678	0.0173231796750157\\
0.641437814608252	0.0171220537483614\\
0.646379033717053	0.0169232674781663\\
0.651312841856553	0.0167267956088117\\
0.656239227405681	0.0165326131068353\\
0.661158178760844	0.0163406951600856\\
0.666069684335963	0.0161510171768522\\
0.670973732562497	0.0159635547849746\\
0.67587031188947	0.0157782838309285\\
0.680759410783496	0.0155951803788934\\
0.685641017728811	0.0154142207097971\\
0.690515121227297	0.0152353813203439\\
0.695381709798507	0.0150586389220216\\
0.700240771979698	0.0148839704400919\\
0.705092296325853	0.0147113530125629\\
0.709936271409711	0.0145407639891448\\
0.714772685821789	0.0143721809301895\\
0.719601528170417	0.0142055816056147\\
0.724422787081757	0.0140409439938129\\
0.729236451199833	0.0138782462805468\\
0.73404250918656	0.0137174668578296\\
0.738840949721768	0.0135585843227936\\
0.743631761503226	0.0134015774765452\\
0.748414933246675	0.0132464253230083\\
0.753190453685851	0.0130931070677558\\
0.75795831157251	0.0129416021168308\\
0.762718495676459	0.0127918900755568\\
0.767470994785577	0.012643950747338\\
0.772215797705845	0.0124977641324503\\
0.776952893261375	0.0123533104268235\\
0.781682270294427	0.0122105700208144\\
0.786403917665446	0.0120695234979728\\
0.79111782425308	0.0119301516337995\\
0.795823978954213	0.0117924353944969\\
0.800522370683985	0.0116563559357134\\
0.805212988375821	0.0115218946012821\\
0.80989582098146	0.0113890329219518\\
0.814570857470974	0.0112577526141158\\
0.8192380868328	0.011128035578532\\
0.823897498073764	0.0109998638990419\\
0.828549080219106	0.010873219841283\\
0.833192822312508	0.0107480858513983\\
0.837828713416115	0.0106244445547432\\
0.842456742610569	0.0105022787545875\\
0.847076898995027	0.0103815714308166\\
0.851689171687189	0.010262305738629\\
0.856293549823326	0.0101444650072321\\
0.860890022558304	0.0100280327385374\\
0.865478579065606	0.0099129926058526\\
0.870059208537366	0.00979932845257395\\
0.874631900184385	0.00968702429087712\\
0.879196643236164	0.00957606430040835\\
0.883753426940922	0.00946643282697496\\
0.88830224056563	0.00935811438123592\\
0.892843073396029	0.00925109363739328\\
0.897375914736658	0.00914535543188398\\
0.901900753910879	0.00904088476207247\\
0.906417580260904	0.00893766678494564\\
0.910926383147818	0.00883568681580722\\
0.915427151951602	0.00873493032697586\\
0.919919876071163	0.00863538294648413\\
0.924404544924355	0.00853703045677989\\
0.928881147948006	0.00843985879342984\\
0.933349674597943	0.00834385404382664\\
0.937810114349016	0.00824900244589731\\
0.942262456695119	0.00815529038681645\\
0.946706691149223	0.00806270440172079\\
0.951142807243397	0.00797123117242921\\
0.955570794528827	0.00788085752616437\\
0.95999064257585	0.00779157043428006\\
0.964402340973972	0.00770335701099065\\
0.968805879331895	0.00761620451210672\\
0.973201247277542	0.00753010033377269\\
0.977588434458081	0.0074450320112114\\
0.981967430539946	0.00736098721747107\\
0.986338225208866	0.00727795376217903\\
0.990700808169889	0.00719591959029824\\
0.995055169147403	0.0071148727808917\\
0.999401297885163	0.00703480154588857\\
1.00373918414631	0.00695569422885928\\
1.00806881771341	0.00687753930379262\\
1.01239018838846	0.00680032537388199\\
1.01670328599291	0.00672404117031368\\
1.02100810036772	0.00664867555106416\\
1.02530462137334	0.00657421749970085\\
1.02959283888975	0.00650065612419099\\
1.03387274281652	0.00642798065571475\\
1.03814432307276	0.00635618044748607\\
1.04240756959722	0.00628524497357865\\
1.04666247234826	0.00621516382775958\\
1.0509090213039	0.00614592672232826\\
1.05514720646183	0.00607752348696248\\
1.05937701783945	0.00600994406757105\\
1.06359844547387	0.00594317852515348\\
1.06781147942197	0.00587721703466585\\
1.07201610976037	0.00581204988389399\\
1.07621232658551	0.00574766747233313\\
1.08040012001363	0.00568406031007546\\
1.08457948018083	0.00562121901670324\\
1.08875039724304	0.00555913432019069\\
1.09291286137612	0.00549779705581162\\
1.0970668627758	0.00543719816505517\\
1.10121239165777	0.00537732869454807\\
1.10534943825766	0.00531817979498491\\
1.10947799283109	0.00525974272006504\\
1.11359804565369	0.00520200882543754\\
1.11770958702108	0.00514496956765254\\
1.12181260724897	0.00508861650312115\\
1.12590709667311	0.00503294128708192\\
1.12999304564936	0.00497793567257516\\
1.13407044455369	0.00492359150942499\\
1.13813928378221	0.00486990074322802\\
1.14219955375119	0.00481685541435056\\
1.14625124489709	0.00476444765693299\\
1.15029434767658	0.00471266969790147\\
1.15432885256653	0.00466151385598727\\
1.15835475006409	0.00461097254075424\\
1.16237203068668	0.00456103825163299\\
1.16638068497202	0.00451170357696359\\
1.17038070347813	0.00446296119304474\\
1.17437207678338	0.00441480386319208\\
1.17835479548651	0.00436722443680234\\
1.18232885020663	0.00432021584842654\\
1.18629423158328	0.00427377111685001\\
1.19025093027641	0.00422788334418002\\
1.19419893696643	0.00418254571494172\\
1.19813824235421	0.00413775149518033\\
1.20206883716114	0.00409349403157238\\
1.2059907121291	0.00404976675054348\\
1.20990385802052	0.00400656315739385\\
1.2138082656184	0.00396387683543165\\
1.2177039257263	0.00392170144511354\\
1.22159082916841	0.00388003072319307\\
1.22546896678953	0.00383885848187581\\
1.2293383294551	0.00379817860798294\\
1.23319890805125	0.00375798506212155\\
1.23705069348478	0.00371827187786274\\
1.24089367668321	0.00367903316092656\\
1.24472784859479	0.00364026308837512\\
1.24855320018854	0.00360195590781233\\
1.25236972245422	0.00356410593659165\\
1.25617740640242	0.00352670756103016\\
1.25997624306453	0.00348975523563091\\
1.26376622349279	0.00345324348231189\\
1.2675473387603	0.00341716688964237\\
1.27131957996102	0.00338152011208621\\
1.27508293820984	0.00334629786925293\\
1.27883740464255	0.00331149494515501\\
1.2825829704159	0.00327710618747296\\
1.2863196267076	0.00324312650682705\\
1.29004736471634	0.00320955087605623\\
1.29376617566182	0.00317637432950396\\
1.29747605078478	0.00314359196231098\\
1.30117698134697	0.00311119892971475\\
1.30486895863125	0.00307919044635648\\
1.30855197394154	0.00304756178559345\\
1.31222601860289	0.00301630827882072\\
1.31589108396146	0.00298542531479613\\
1.31954716138458	0.00295490833897568\\
1.32319424226072	0.00292475285285192\\
1.32683231799958	0.00289495441330273\\
1.33046138003204	0.00286550863194286\\
1.33408141981022	0.00283641117448564\\
1.3376924288075	0.00280765776010782\\
1.34129439851851	0.00277924416082423\\
1.3448873204592	0.00275116620086549\\
1.3484711861668	0.00272341975606502\\
1.3520459871999	0.00269600075325001\\
1.35561171513841	0.00266890516964097\\
1.35916836158365	0.00264212903225529\\
1.36271591815829	0.00261566841731856\\
1.36625437650643	0.00258951944968122\\
1.36978372829361	0.00256367830224232\\
1.3733039652068	0.00253814119537745\\
1.37681507895445	0.00251290439637535\\
1.3803170612665	0.00248796421887781\\
1.38380990389438	0.00246331702232757\\
1.38729359861107	0.00243895921142076\\
1.3907681372111	0.00241488723556637\\
1.39423351151053	0.00239109758834979\\
1.39768971334706	0.00236758680700477\\
1.40113673457994	0.00234435147188765\\
1.40457456709008	0.00232138820596106\\
1.40800320278002	0.0022986936742795\\
1.41142263357397	0.00227626458348385\\
1.41483285141781	0.0022540976812983\\
1.41823384827913	0.00223218975603611\\
1.42162561614723	0.00221053763610711\\
1.42500814703315	0.0021891381895344\\
1.4283814329697	0.0021679883234728\\
1.43174546601145	0.00214708498373562\\
1.43510023823477	0.0021264251543244\\
1.43844574173783	0.0021060058569657\\
1.44178196864067	0.00208582415065142\\
1.44510891108513	0.00206587713118569\\
1.44842656123495	0.00204616193073544\\
1.45173491127575	0.00202667571738787\\
1.45503395341505	0.00200741569471019\\
1.45832367988231	0.00198837910131762\\
1.46160408292891	0.001969563210443\\
1.46487515482821	0.00195096532951399\\
1.46813688787553	0.00193258279973327\\
1.4713892743882	0.0019144129956642\\
1.47463230670557	0.00189645332482144\\
1.477865977189	0.00187870122726561\\
1.48109027822192	0.00186115417520336\\
1.48430520220982	0.00184380967259105\\
1.48751074158029	0.00182666525474387\\
1.49070688878301	0.00180971848794919\\
1.49389363628979	0.00179296696908426\\
1.49707097659456	0.00177640832523808\\
1.50023890221345	0.00176004021333854\\
1.50339740568472	0.00174386031978262\\
1.50654647956886	0.00172786636007212\\
1.50968611644853	0.00171205607845277\\
1.51281630892866	0.00169642724755822\\
1.5159370496364	0.00168097766805722\\
1.51904833122118	0.00166570516830648\\
1.52215014635468	0.00165060760400562\\
1.52524248773091	0.00163568285785816\\
1.52832534806617	0.0016209288392351\\
1.53139872009911	0.00160634348384306\\
1.53446259659073	0.00159192475339621\\
1.53751697032437	0.00157767063529233\\
1.54056183410577	0.00156357914229219\\
1.54359718076309	0.00154964831220313\\
1.54662300314686	0.00153587620756647\\
1.54963929413009	0.00152226091534854\\
1.5526460466082	0.00150880054663489\\
1.55564325349912	0.00149549323632926\\
1.55863090774322	0.00148233714285506\\
1.5616090023034	0.0014693304478611\\
1.56457753016506	0.00145647135593044\\
1.56753648433616	0.00144375809429337\\
1.57048585784716	0.0014311889125427\\
1.57342564375114	0.00141876208235423\\
1.57635583512374	0.00140647589720836\\
1.57927642506318	0.00139432867211738\\
1.58218740669033	0.00138231874335413\\
1.58508877314867	0.00137044446818547\\
1.58798051760433	0.00135870422460771\\
1.59086263324611	0.00134709641108647\\
1.59373511328548	0.00133561944629812\\
1.59659795095661	0.00132427176887667\\
1.5994511395164	0.00131305183716127\\
1.60229467224444	0.00130195812894865\\
1.60512854244309	0.00129098914124736\\
1.60795274343747	0.0012801433900363\\
1.61076726857546	0.00126941941002452\\
1.61357211122774	0.00125881575441597\\
1.6163672647878	0.001248330994675\\
1.61915272267194	0.00123796372029673\\
1.6219284783193	0.00122771253857896\\
1.62469452519188	0.00121757607439737\\
1.62745085677454	0.00120755296998345\\
1.63019746657503	0.00119764188470525\\
1.632934348124	0.00118784149485043\\
1.635661494975	0.00117815049341286\\
1.63837890070453	0.00116856758988066\\
1.64108655891201	0.00115909151002847\\
1.64378446321984	0.00114972099571027\\
1.64647260727339	0.00114045480465707\\
1.649150984741	0.00113129171027465\\
1.65181958931405	0.00112223050144664\\
1.65447841470691	0.00111326998233689\\
1.65712745465699	0.00110440897219765\\
1.65976670292475	0.00109564630517715\\
1.66239615329372	0.00108698083013158\\
1.66501579957049	0.00107841141043824\\
1.66762563558478	0.00106993692381247\\
1.67022565518937	0.0010615562621249\\
1.67281585226019	0.00105326833122289\\
1.67539622069631	0.00104507205075278\\
1.67796675441992	0.0010369663539856\\
1.68052744737641	0.00102895018764368\\
1.68307829353433	0.00102102251173081\\
1.68561928688542	0.00101318229936338\\
1.68815042144465	0.00100542853660449\\
1.69067169125017	0.00099776022229957\\
1.69318309036342	0.000990176367914755\\
1.69568461286903	0.000982675997375892\\
1.69817625287495	0.000975258146912207\\
1.70065800451236	0.00096792186489854\\
1.70312986193577	0.000960666211703006\\
1.70559181932296	0.000953490259533583\\
1.70804387087505	0.000946393092289332\\
1.71048601081649	0.000939373805410945\\
1.71291823339507	0.000932431505735541\\
1.71534053288195	0.000925565311351743\\
1.71775290357164	0.000918774351457218\\
1.72015533978207	0.000912057766217646\\
1.72254783585453	0.000905414706628516\\
1.72493038615376	0.000898844334377178\\
1.7273029850679	0.000892345821707769\\
1.72966562700855	0.000885918351287731\\
1.73201830641074	0.000879561116075461\\
1.73436101773299	0.000873273319190416\\
1.73669375545728	0.000867054173784237\\
1.73901651408908	0.000860902902914106\\
1.74132928815739	0.000854818739417001\\
1.7436320722147	0.000848800925786633\\
1.74592486083704	0.000842848714050811\\
1.74820764862399	0.000836961365651269\\
1.75048043019868	0.000831138151324344\\
1.7527432002078	0.000825378350983793\\
1.75499595332165	0.000819681253605325\\
1.75723868423408	0.000814046157111074\\
1.75947138766258	0.000808472368257806\\
1.76169405834826	0.000802959202524697\\
1.76390669105583	0.000797505984003559\\
1.76610928057368	0.000792112045290503\\
1.76830182171382	0.000786776727378166\\
1.77048430931197	0.000781499379550627\\
1.77265673822749	0.000776279359278329\\
1.77481910334346	0.000771116032115296\\
1.77697139956664	0.00076600877159756\\
1.77911362182754	0.000760956959142502\\
1.78124576508035	0.000755959983949774\\
1.78336782430305	0.000751017242903823\\
1.78547979449735	0.000746128140476638\\
1.78758167068871	0.000741292088633651\\
1.78967344792638	0.000736508506738273\\
1.79175512128341	0.000731776821460307\\
1.79382668585662	0.00072709646668371\\
1.79588813676666	0.000722466883416567\\
1.797939469158	0.000717887519701391\\
1.79998067819894	0.000713357830527719\\
1.80201175908161	0.000708877277744728\\
1.80403270702202	0.000704445329975671\\
1.80604351726004	0.000700061462533407\\
1.80804418505941	0.000695725157336665\\
1.81003470570777	0.000691435902827667\\
1.81201507451664	0.000687193193890891\\
1.81398528682149	0.000682996531772929\\
1.81594533798167	0.000678845424002885\\
1.8178952233805	0.000674739384314583\\
1.81983493842521	0.000670677932569476\\
1.82176447854701	0.000666660594680077\\
1.82368383920107	0.000662686902535403\\
1.82559301586653	0.000658756393926511\\
1.82749200404653	0.000654868612473556\\
1.82938079926819	0.000651023107553293\\
1.83125939708266	0.00064721943422853\\
1.8331277930651	0.000643457153177116\\
1.83498598281468	0.000639735830622996\\
1.83683396195464	0.000636055038267726\\
1.83867172613226	0.000632414353223038\\
1.84049927101887	0.000628813357944036\\
1.84231659230987	0.000625251640163608\\
1.84412368572476	0.000621728792827433\\
1.84592054700712	0.000618244414030349\\
1.84770717192463	0.000614798106952688\\
1.84948355626907	0.000611389479798415\\
1.85124969585636	0.000608018145733455\\
1.85300558652654	0.000604683722824931\\
1.85475122414379	0.000601385833981602\\
1.85648660459644	0.000598124106894694\\
1.85821172379699	0.00059489817397961\\
1.85992657768209	0.000591707672318563\\
1.86163116221258	0.000588552243603682\\
1.8633254733735	0.000585431534081341\\
1.86500950717406	0.000582345194496823\\
1.86668325964771	0.000579292880039834\\
1.86834672685208	0.000576274250290806\\
1.86999990486907	0.000573288969168169\\
1.87164278980477	0.000570336704875537\\
1.87327537778954	0.000567417129850689\\
1.874897664978	0.000564529920714351\\
1.876509647549	0.000561674758220112\\
1.8781113217057	0.000558851327205016\\
1.87970268367552	0.000556059316540426\\
1.88128372971016	0.000553298419084139\\
1.88285445608565	0.000550568331632918\\
1.88441485910229	0.000547868754875086\\
1.88596493508472	0.000545199393345102\\
1.88750468038189	0.000542559955377021\\
1.8890340913671	0.000539950153060368\\
1.89055316443798	0.000537369702195192\\
1.8920618960165	0.000534818322248457\\
1.89356028254901	0.000532295736311015\\
1.89504832050621	0.000529801671054806\\
1.89652600638319	0.000527335856690819\\
1.89799333669941	0.000524898026928161\\
1.89945030799871	0.000522487918932366\\
1.90089691684937	0.000520105273286063\\
1.90233315984404	0.000517749833948291\\
1.9037590335998	0.000515421348216164\\
1.90517453475815	0.000513119566685548\\
1.90657965998503	0.000510844243213579\\
1.90797440597081	0.000508595134880175\\
1.90935876943032	0.000506372001952252\\
1.91073274710281	0.00050417460784588\\
1.91209633575204	0.000502002719091147\\
1.91344953216622	0.000499856105296189\\
1.91479233315802	0.000497734539112349\\
1.91612473556463	0.000495637796199368\\
1.9174467362477	0.000493565655191891\\
1.9187583320934	0.000491517897665003\\
1.9200595200124	0.000489494308102154\\
1.92135029693989	0.000487494673861419\\
1.92263065983558	0.000485518785144497\\
1.9239006056837	0.000483566434963534\\
1.92516013149304	0.000481637419111646\\
1.9264092342969	0.000479731536130225\\
1.92764791115316	0.000477848587280166\\
1.92887615914424	0.00047598837651054\\
1.93009397537713	0.000474150710430272\\
1.93130135698338	0.000472335398277906\\
1.93249830111915	0.000470542251894155\\
1.93368480496515	0.00046877108569213\\
1.93486086572669	0.000467021716631089\\
1.93602648063369	0.000465293964187583\\
1.93718164694066	0.000463587650329432\\
1.93832636192672	0.000461902599488168\\
1.93946062289563	0.000460238638533824\\
1.94058442717573	0.000458595596747681\\
1.94169777212004	0.000456973305798256\\
1.94280065510617	0.000455371599714743\\
1.94389307353642	0.000453790314863608\\
1.94497502483769	0.000452229289922786\\
1.94604650646156	0.000450688365858962\\
1.94710751588427	0.000449167385903022\\
1.94815805060672	0.000447666195527135\\
1.94919810815449	0.000446184642421487\\
1.95022768607783	0.000444722576472337\\
1.95124678195167	0.000443279849738527\\
1.95225539337564	0.000441856316430895\\
1.95325351797406	0.000440451832889816\\
1.95424115339595	0.000439066257564218\\
1.95521829731504	0.00043769945099039\\
1.95618494742977	0.000436351275771956\\
1.9571411014633	0.000435021596558854\\
1.95808675716349	0.000433710280027868\\
1.95902191230296	0.000432417194862633\\
1.95994656467905	0.000431142211734726\\
1.96086071211383	0.000429885203283785\\
1.96176435245413	0.000428646044100076\\
1.96265748357151	0.000427424610704414\\
1.9635401033623	0.000426220781531519\\
1.96441220974757	0.000425034436911326\\
1.96527380067318	0.000423865459051583\\
1.96612487410973	0.000422713732020363\\
1.9669654280526	0.000421579141729856\\
1.96779546052197	0.000420461575918594\\
1.96861496956277	0.000419360924135959\\
1.96942395324474	0.000418277077725218\\
1.97022240966239	0.000417209929808445\\
1.97101033693506	0.000416159375270018\\
1.97178773320685	0.000415125310742384\\
1.97255459664669	0.000414107634589643\\
1.97331092544832	0.000413106246894159\\
1.97405671783027	0.000412121049440655\\
1.97479197203592	0.000411151945703055\\
1.97551668633344	0.000410198840829552\\
1.97623085901586	0.000409261641629529\\
1.976934488401	0.000408340256559366\\
1.97762757283155	0.000407434595709784\\
1.97831011067501	0.000406544570792183\\
1.97898210032373	0.000405670095126543\\
1.97964354019493	0.000404811083627656\\
1.98029442873063	0.000403967452794658\\
1.98093476439775	0.000403139120696945\\
1.98156454568804	0.000402326006963934\\
1.98218377111811	0.000401528032772218\\
1.98279243922944	0.000400745120835094\\
1.98339054858838	0.000399977195390567\\
1.98397809778614	0.000399224182191446\\
1.98455508543881	0.000398486008493547\\
1.98512151018737	0.000397762603045874\\
1.98567737069764	0.000397053896080198\\
1.98622266566037	0.000396359819300988\\
1.98675739379116	0.000395680305875253\\
1.98728155383052	0.000395015290423761\\
1.98779514454384	0.000394364709010508\\
1.98829816472142	0.000393728499134743\\
1.98879061317844	0.000393106599720699\\
1.98927248875499	0.000392498951110131\\
1.98974379031606	0.000391905495052551\\
1.99020451675156	0.000391326174697684\\
1.99065466697629	0.000390760934587072\\
1.99109423992996	0.00039020972064586\\
1.99152323457721	0.000389672480175692\\
1.99194164990758	0.000389149161846167\\
1.99234948493555	0.000388639715688562\\
1.99274673870049	0.000388144093087974\\
1.99313341026672	0.000387662246776638\\
1.99350949872348	0.000387194130826849\\
1.99387500318492	0.000386739700644961\\
1.99422992279014	0.000386298912964547\\
1.99457425670316	0.00038587172584055\\
1.99490800411294	0.000385458098642604\\
1.99523116423337	0.000385057992050368\\
1.99554373630329	0.00038467136804677\\
1.99584571958646	0.000384298189913361\\
1.99613711337158	0.000383938422224717\\
1.99641791697232	0.000383592030843411\\
1.99668812972727	0.000383258982915335\\
1.99694775099996	0.000382939246864783\\
1.9971967801789	0.000382632792390022\\
1.99743521667752	0.00038233959045929\\
1.9976630599342	0.000382059613305928\\
1.99788030941228	0.000381792834425246\\
1.99808696460006	0.000381539228570188\\
1.99828302501078	0.000381298771747988\\
1.99846849018264	0.000381071441216788\\
1.99864335967879	0.000380857215482057\\
1.99880763308736	0.000380656074293997\\
1.99896131002141	0.000380467998644633\\
1.99910439011896	0.000380292970764386\\
1.99923687304302	0.000380130974120594\\
1.99935875848153	0.000379981993414478\\
1.99947004614739	0.000379846014579083\\
1.9995707357785	0.000379723024777298\\
1.99966082713767	0.000379613012400436\\
1.99974032001272	0.000379515967065818\\
1.9998092142164	0.000379431879615954\\
1.99986750958644	0.000379360742116721\\
1.99991520598553	0.000379302547856943\\
1.99995230330132	0.000379257291346466\\
1.99997880144645	0.000379224968316504\\
1.99999470035849	0.000379205575717872\\
2	0.00037919911172158\\
};
\addplot [color=mycolor2,dotted,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
